Application of the induction procedure and the Smith Decomposition in the calculation and topological classification of electronic band structures in the 230 space groups

The electronic properties in a solid depend on the specific form of the wave-functions that represent the electronic states in the Brillouin zone. Since the discovery of topological insulators, much attention has been paid to the restrictions that the symmetry imposes on the electronic band structures. In this work we apply two different approaches to characterize all types of bands in a solid by the analysis of the symmetry eigenvalues: the induction procedure and the Smith Decomposition method. The symmetry eigenvalues or irreps of any electronic band in a given space group can be expressed as the superposition of the eigenvalues of a relatively small number of building units (the \emph{basic} bands). These basic bands in all the space groups are obtained following a group-subgroup chain starting from P1. Once the whole set of basic bands are known in a space group, all other types of bands (trivial, strong topological or fragile topological) can be easily derived. In particular, we confirm previous calculations of the fragile root bands in all the space groups. Furthermore, we define an automorphism group of equivalences of the electronic bands which allows to define minimum subsets of, for instance, independent basic or fragile root bands.

==> (inline-0) <==
\begin{tabular}{|r|rrr|r|rrr|r|rrr|r|rrr|r|rrr|}\hline SG&$\left|\mathcal{N}_G\right|$&$\left|\mathcal{K}_G\right|$&$\left|\mathcal{J}_G\right|$&SG&$\left|\mathcal{N}_G\right|$&$\left|\mathcal{K}_G\right|$&$\left|\mathcal{J}_G\right|$&SG&$\left|\mathcal{N}_G\right|$&$\left|\mathcal{K}_G\right|$&$\left|\mathcal{J}_G\right|$&SG&$\left|\mathcal{N}_G\right|$&$\left|\mathcal{K}_G\right|$&$\left|\mathcal{J}_G\right|$&SG&$\left|\mathcal{N}_G\right|$&$\left|\mathcal{K}_G\right|$&$\left|\mathcal{J}_G\right|$\\
\hline
1&168&8&1344&47&48&16&768&93&2&8&16&139&2&8&16&185&2&4&4\\
\hline
2&1344&16&21504&48&12&4&48&94&2&8&16&140&1&8&8&186&2&4&4\\
\hline
3&6&8&48&49&8&8&64&95&2&4&8&141&2&4&8&187&12&4&48\\
\hline
4&48&8&192&50&4&4&16&96&2&4&8&142&2&8&8&188&6&4&24\\
\hline
5&2&4&8&51&4&8&32&97&1&4&4&143&12&2&24&189&4&4&16\\
\hline
6&6&8&48&52&8&4&16&98&2&8&8&144&12&2&24&190&4&4&16\\
\hline
7&8&8&32&53&8&8&32&99&2&8&16&145&12&2&24&191&2&8&16\\
\hline
8&2&4&8&54&4&8&16&100&2&8&8&146&1&2&2&192&2&8&8\\
\hline
9&4&4&8&55&8&4&32&101&2&4&8&147&2&4&8&193&1&4&4\\
\hline
10&48&16&768&56&8&8&32&102&4&8&16&148&2&4&8&194&2&4&8\\
\hline
11&24&8&192&57&4&8&16&103&2&4&8&149&6&2&12&195&1&2&2\\
\hline
12&8&8&64&58&16&8&64&104&4&4&8&150&4&4&16&196&2&1&2\\
\hline
13&8&8&64&59&4&4&16&105&2&4&8&151&6&2&12&197&2&2&4\\
\hline
14&16&8&64&60&8&8&32&106&4&4&8&152&4&4&16&198&1&1&1\\
\hline
15&8&4&32&61&24&8&48&107&1&4&4&153&6&2&12&199&2&2&4\\
\hline
16&6&8&48&62&8&8&16&108&2&8&8&154&4&4&16&200&2&4&8\\
\hline
17&8&8&64&63&2&4&8&109&2&4&4&155&1&2&2&201&2&4&8\\
\hline
18&4&8&32&64&4&8&16&110&2&4&4&156&6&2&12&202&2&2&4\\
\hline
19&24&4&96&65&4&8&32&111&4&8&32&157&4&4&8&203&2&2&4\\
\hline
20&2&4&8&66&4&4&16&112&2&4&8&158&6&2&12&204&1&4&4\\
\hline
21&1&4&4&67&4&8&32&113&4&8&16&159&4&2&8&205&2&2&4\\
\hline
22&6&4&24&68&2&4&8&114&8&4&16&160&1&2&2&206&2&4&8\\
\hline
23&6&2&12&69&12&8&96&115&4&8&32&161&2&2&2&207&2&4&8\\
\hline
24&24&8&48&70&12&2&24&116&2&4&8&162&2&4&8&208&2&4&8\\
\hline
25&2&8&16&71&24&4&96&117&4&8&16&163&1&2&2&209&1&2&2\\
\hline
26&1&4&4&72&4&4&16&118&8&8&32&164&2&4&8&210&2&2&4\\
\hline
27&2&4&8&73&24&16&96&119&8&4&32&165&2&4&4&211&1&4&4\\
\hline
28&4&8&16&74&8&8&64&120&4&8&32&166&2&4&8&212&1&2&2\\
\hline
29&8&8&16&75&2&8&16&121&4&4&16&167&1&2&2&213&1&2&2\\
\hline
30&8&8&16&76&2&4&8&122&4&4&16&168&1&4&4&214&1&4&4\\
\hline
31&8&8&16&77&2&8&16&123&4&16&64&169&1&2&2&215&2&4&8\\
\hline
32&4&8&16&78&2&4&8&124&2&8&16&170&1&2&2&216&8&2&16\\
\hline
33&8&4&16&79&1&4&4&125&2&8&16&171&1&4&4&217&2&4&8\\
\hline
34&16&8&64&80&1&4&4&126&1&4&4&172&1&4&4&218&2&2&4\\
\hline
35&1&4&4&81&4&8&32&127&2&8&16&173&1&2&2&219&4&2&8\\
\hline
36&2&4&4&82&16&4&64&128&4&8&16&174&24&4&96&220&2&2&4\\
\hline
37&1&2&2&83&4&16&64&129&2&8&16&175&2&8&16&221&2&8&16\\
\hline
38&1&4&4&84&4&8&32&130&2&8&8&176&2&4&8&222&1&4&4\\
\hline
39&4&8&16&85&2&8&16&131&4&8&32&177&2&8&16&223&2&4&8\\
\hline
40&2&4&4&86&4&8&32&132&2&8&16&178&1&4&4&224&2&8&16\\
\hline
41&4&8&16&87&2&8&16&133&2&4&8&179&1&4&4&225&2&4&8\\
\hline
42&2&4&8&88&2&4&8&134&4&8&32&180&2&8&16&226&1&4&4\\
\hline
43&4&4&8&89&2&8&16&135&1&4&4&181&2&8&16&227&2&4&8\\
\hline
44&4&4&8&90&2&8&16&136&4&8&16&182&1&4&4&228&2&4&8\\
\hline
45&8&8&32&91&2&4&8&137&2&4&8&183&2&8&8&229&1&8&8\\
\hline
46&2&4&4&92&2&4&8&138&2&8&16&184&2&4&4&230&1&4&4\\
\hline
\end{tabular}
\begin{tabular}{|r|rr|r|rr|r|rr|r|rr|r|rr|r|rr|}\hline SG&all&indep.&SG&all&indep.&SG&all&indep.&SG&all&indep.&SG&all&indep.&SG&all&indep.\\
\hline
2&1136&3&70&10&3&126&8&2&150&2&2&184&3&2&208&1&1\\
\hline
10&1136&7&71&132&6&127&328&23&156&6&2&185&2&2&210&1&1\\
\hline
11&8&1&72&4&1&128&128&17&157&2&2&186&2&2&214&1&1\\
\hline
12&224&9&74&60&5&129&16&2&158&6&2&187&615&22&215&16&5\\
\hline
13&8&1&81&8&1&130&8&2&159&2&2&188&102&15&216&36&5\\
\hline
14&8&1&82&8&1&131&700&33&162&668&89&189&49&9&217&8&3\\
\hline
15&60&5&83&58840&954&132&92&8&163&68&35&190&51&18&218&6&2\\
\hline
47&1136&7&84&700&33&134&16&2&164&668&89&191&72598&4615&219&6&2\\
\hline
49&8&1&85&16&2&135&8&2&165&40&21&192&723&190&220&5&3\\
\hline
51&8&1&86&16&2&136&44&7&166&140&19&193&975&253&221&51308&3243\\
\hline
53&8&1&87&1188&92&137&8&2&167&10&5&194&3070&503&222&22&7\\
\hline
55&8&1&88&78&12&138&8&2&168&3&2&199&1&1&223&57&17\\
\hline
58&8&1&111&8&1&139&1188&92&173&2&2&200&64&9&224&90&10\\
\hline
63&4&1&115&8&1&140&220&32&174&615&22&201&8&2&225&3208&407\\
\hline
64&4&1&119&8&1&141&78&12&175&72598&4615&202&48&13&226&334&88\\
\hline
65&224&12&121&4&1&143&6&2&176&3070&503&203&84&23&227&464&70\\
\hline
66&60&8&123&58840&954&147&668&89&177&3&2&204&24&8&228&7&4\\
\hline
67&8&1&124&252&19&148&140&19&182&2&2&205&6&2&229&868&126\\
\hline
69&52&4&125&16&2&149&6&2&183&3&2&206&13&3&230&19&7\\
\hline
\end{tabular}
\end{table}

\begin{longtable}{|l|}
\caption{List of double-valued irreducible representations of the little groups at $\mathbf{k}$-vecs of maximal symmetry in the 230 space groups. \label{allmaximalirreps}}\\

\hline 
SG: 1 , $P1$\\
$\overline{\Gamma}_{2}\overline{\Gamma}_{2}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{2}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{2}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{2}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{2}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{2}$\\
\hline
SG: 2 , $P\bar{1}$\\
$\overline{\Gamma}_{2}\overline{\Gamma}_{2}$,$\overline{\Gamma}_{3}\overline{\Gamma}_{3}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{2}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{3}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{2}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{V}}_{3}\overline{\textrm{V}}_{3}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{2}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{3}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{2}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{3}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{2}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{3}$\\
\hline
SG: 3 , $P2$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{B}}_{3}\overline{\textrm{B}}_{4}$,$\overline{\textrm{C}}_{3}\overline{\textrm{C}}_{4}$,$\overline{\textrm{D}}_{3}\overline{\textrm{D}}_{4}$,$\overline{\textrm{E}}_{3}\overline{\textrm{E}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 4 , $P2_1$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{B}}_{3}\overline{\textrm{B}}_{4}$,$\overline{\textrm{C}}_{3}\overline{\textrm{C}}_{3}$,$\overline{\textrm{C}}_{4}\overline{\textrm{C}}_{4}$,$\overline{\textrm{D}}_{3}\overline{\textrm{D}}_{3}$,$\overline{\textrm{D}}_{4}\overline{\textrm{D}}_{4}$,$\overline{\textrm{E}}_{3}\overline{\textrm{E}}_{3}$,$\overline{\textrm{E}}_{4}\overline{\textrm{E}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{3}$,$\overline{\textrm{Z}}_{4}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 5 , $C2$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$\\
\hline
SG: 6 , $Pm$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{B}}_{3}\overline{\textrm{B}}_{4}$,$\overline{\textrm{C}}_{3}\overline{\textrm{C}}_{4}$,$\overline{\textrm{D}}_{3}\overline{\textrm{D}}_{4}$,$\overline{\textrm{E}}_{3}\overline{\textrm{E}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 7 , $Pc$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{3}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{B}}_{3}\overline{\textrm{B}}_{3}$,$\overline{\textrm{B}}_{4}\overline{\textrm{B}}_{4}$,$\overline{\textrm{C}}_{3}\overline{\textrm{C}}_{4}$,$\overline{\textrm{D}}_{3}\overline{\textrm{D}}_{3}$,$\overline{\textrm{D}}_{4}\overline{\textrm{D}}_{4}$,$\overline{\textrm{E}}_{3}\overline{\textrm{E}}_{3}$,$\overline{\textrm{E}}_{4}\overline{\textrm{E}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 8 , $Cm$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$\\
\hline
SG: 9 , $Cc$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{3}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{3}$,$\overline{\textrm{M}}_{4}\overline{\textrm{M}}_{4}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$\\
\hline
SG: 10 , $P2/m$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{B}}_{3}\overline{\textrm{B}}_{4}$,$\overline{\textrm{B}}_{5}\overline{\textrm{B}}_{6}$,$\overline{\textrm{C}}_{3}\overline{\textrm{C}}_{4}$,$\overline{\textrm{C}}_{5}\overline{\textrm{C}}_{6}$,$\overline{\textrm{D}}_{3}\overline{\textrm{D}}_{4}$,$\overline{\textrm{D}}_{5}\overline{\textrm{D}}_{6}$,$\overline{\textrm{E}}_{3}\overline{\textrm{E}}_{4}$,$\overline{\textrm{E}}_{5}\overline{\textrm{E}}_{6}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Y}}_{5}\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{6}$\\
\hline
SG: 11 , $P2_1/m$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{B}}_{3}\overline{\textrm{B}}_{4}$,$\overline{\textrm{B}}_{5}\overline{\textrm{B}}_{6}$,$\overline{\textrm{C}}_{2}\overline{\textrm{C}}_{2}$,$\overline{\textrm{D}}_{2}\overline{\textrm{D}}_{2}$,$\overline{\textrm{E}}_{2}\overline{\textrm{E}}_{2}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Y}}_{5}\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{2}$\\
\hline
SG: 12 , $C2/m$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{V}}_{3}\overline{\textrm{V}}_{3}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Y}}_{5}\overline{\textrm{Y}}_{6}$\\
\hline
SG: 13 , $P2/c$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{2}\overline{\textrm{A}}_{2}$,$\overline{\textrm{B}}_{2}\overline{\textrm{B}}_{2}$,$\overline{\textrm{C}}_{3}\overline{\textrm{C}}_{4}$,$\overline{\textrm{C}}_{5}\overline{\textrm{C}}_{6}$,$\overline{\textrm{D}}_{2}\overline{\textrm{D}}_{2}$,$\overline{\textrm{E}}_{2}\overline{\textrm{E}}_{2}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Y}}_{5}\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{6}$\\
\hline
SG: 14 , $P2_1/c$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{2}\overline{\textrm{A}}_{2}$,$\overline{\textrm{B}}_{2}\overline{\textrm{B}}_{2}$,$\overline{\textrm{C}}_{2}\overline{\textrm{C}}_{2}$,$\overline{\textrm{D}}_{3}\overline{\textrm{D}}_{3}$,$\overline{\textrm{D}}_{4}\overline{\textrm{D}}_{4}$,$\overline{\textrm{D}}_{5}\overline{\textrm{D}}_{5}$,$\overline{\textrm{D}}_{6}\overline{\textrm{D}}_{6}$,$\overline{\textrm{E}}_{3}\overline{\textrm{E}}_{3}$,$\overline{\textrm{E}}_{4}\overline{\textrm{E}}_{4}$,$\overline{\textrm{E}}_{5}\overline{\textrm{E}}_{5}$,$\overline{\textrm{E}}_{6}\overline{\textrm{E}}_{6}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Y}}_{5}\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{2}$\\
\hline
SG: 15 , $C2/c$\\
$\overline{\Gamma}_{3}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{2}\overline{\textrm{A}}_{2}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{M}}_{2}\overline{\textrm{M}}_{2}$,$\overline{\textrm{V}}_{2}\overline{\textrm{V}}_{2}$,$\overline{\textrm{V}}_{3}\overline{\textrm{V}}_{3}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Y}}_{5}\overline{\textrm{Y}}_{6}$\\
\hline
SG: 16 , $P222$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 17 , $P222_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 18 , $P2_12_12$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 19 , $P2_12_12_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 20 , $C222_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 21 , $C222$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 22 , $F222$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 23 , $I222$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{W}}_{5}$,$\overline{\textrm{WA}}_{5}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 24 , $I2_12_12_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{W}}_{2}$,$\overline{\textrm{W}}_{3}$,$\overline{\textrm{W}}_{4}$,$\overline{\textrm{W}}_{5}$,$\overline{\textrm{WA}}_{2}$,$\overline{\textrm{WA}}_{3}$,$\overline{\textrm{WA}}_{4}$,$\overline{\textrm{WA}}_{5}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 25 , $Pmm2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 26 , $Pmc2_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 27 , $Pcc2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 28 , $Pma2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{5}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 29 , $Pca2_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{2}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{4}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 30 , $Pnc2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{3}$,$\overline{\textrm{Y}}_{4}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 31 , $Pmn2_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 32 , $Pba2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{3}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{5}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{3}$,$\overline{\textrm{Y}}_{4}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 33 , $Pna2_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{5}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{2}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{4}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{3}$,$\overline{\textrm{Y}}_{4}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 34 , $Pnn2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{3}$,$\overline{\textrm{Y}}_{4}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 35 , $Cmm2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 36 , $Cmc2_1$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 37 , $Ccc2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 38 , $Amm2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 39 , $Aem2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 40 , $Ama2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 41 , $Aea2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{2}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 42 , $Fmm2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 43 , $Fdd2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{2}\overline{\textrm{Y}}_{3}$,$\overline{\textrm{Y}}_{4}\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$\\
\hline
SG: 44 , $Imm2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{W}}_{3}$,$\overline{\textrm{W}}_{4}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 45 , $Iba2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{3}$,$\overline{\textrm{W}}_{4}\overline{\textrm{W}}_{4}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 46 , $Ima2$\\
$\overline{\Gamma}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{4}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 47 , $Pmmm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$,$\overline{\textrm{U}}_{5}$,$\overline{\textrm{U}}_{6}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 48 , $Pnnn$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 49 , $Pccm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 50 , $Pban$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 51 , $Pmma$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 52 , $Pnna$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{6}\overline{\textrm{T}}_{9}$,$\overline{\textrm{T}}_{7}\overline{\textrm{T}}_{8}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 53 , $Pmna$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{8}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{9}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{5}$,$\overline{\textrm{U}}_{6}\overline{\textrm{U}}_{8}$,$\overline{\textrm{U}}_{7}\overline{\textrm{U}}_{9}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 54 , $Pcca$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 55 , $Pbam$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{6}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 56 , $Pccn$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{3}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 57 , $Pbcm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{3}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 58 , $Pnnm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{6}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{6}\overline{\textrm{T}}_{9}$,$\overline{\textrm{T}}_{7}\overline{\textrm{T}}_{8}$,$\overline{\textrm{U}}_{2}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{5}$,$\overline{\textrm{U}}_{6}\overline{\textrm{U}}_{7}$,$\overline{\textrm{U}}_{8}\overline{\textrm{U}}_{9}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 59 , $Pmmn$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 60 , $Pbcn$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{5}$,$\overline{\textrm{S}}_{6}\overline{\textrm{S}}_{7}$,$\overline{\textrm{S}}_{8}\overline{\textrm{S}}_{9}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{3}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 61 , $Pbca$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}\overline{\textrm{R}}_{8}$,$\overline{\textrm{R}}_{9}\overline{\textrm{R}}_{9}$,\\
$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{3}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{3}\overline{\textrm{U}}_{3}$,$\overline{\textrm{U}}_{4}\overline{\textrm{U}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 62 , $Pnma$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{3}$,$\overline{\textrm{S}}_{4}\overline{\textrm{S}}_{4}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{U}}_{5}\overline{\textrm{U}}_{5}$,$\overline{\textrm{U}}_{6}\overline{\textrm{U}}_{6}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 63 , $Cmcm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 64 , $Cmce$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{2}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 65 , $Cmmm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 66 , $Cccm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 67 , $Cmme$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{2}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 68 , $Ccce$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{2}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 69 , $Fmmm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$,$\overline{\textrm{Y}}_{5}$,$\overline{\textrm{Y}}_{6}$,$\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}$\\
\hline
SG: 70 , $Fddd$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{Y}}_{3}\overline{\textrm{Y}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 71 , $Immm$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{6}$,$\overline{\textrm{W}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 72 , $Ibam$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{2}$,$\overline{\textrm{T}}_{3}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{6}$,$\overline{\textrm{W}}_{5}\overline{\textrm{W}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 73 , $Ibca$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{S}}_{2}\overline{\textrm{S}}_{2}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{2}$,$\overline{\textrm{W}}_{2}\overline{\textrm{W}}_{2}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{3}$,$\overline{\textrm{W}}_{4}\overline{\textrm{W}}_{4}$,$\overline{\textrm{W}}_{5}\overline{\textrm{W}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 74 , $Imma$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{S}}_{3}\overline{\textrm{S}}_{4}$,$\overline{\textrm{S}}_{5}\overline{\textrm{S}}_{6}$,$\overline{\textrm{T}}_{2}\overline{\textrm{T}}_{2}$,$\overline{\textrm{W}}_{2}\overline{\textrm{W}}_{4}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 75 , $P4$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 76 , $P4_1$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 77 , $P4_2$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 78 , $P4_3$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{8}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 79 , $I4$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{P}}_{3}\overline{\textrm{P}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 80 , $I4_1$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{P}}_{3}\overline{\textrm{P}}_{3}$,$\overline{\textrm{P}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 81 , $P\bar{4}$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 82 , $I\bar{4}$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{8}$,$\overline{\textrm{PA}}_{5}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$,$\overline{\textrm{PA}}_{8}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 83 , $P4/m$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{12}$,$\overline{\Gamma}_{11}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{12}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{9}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,\\
$\overline{\textrm{M}}_{10}\overline{\textrm{M}}_{12}$,$\overline{\textrm{M}}_{11}\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{X}}_{5}\overline{\textrm{X}}_{6}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{10}\overline{\textrm{Z}}_{12}$,$\overline{\textrm{Z}}_{11}\overline{\textrm{Z}}_{9}$\\
\hline
SG: 84 , $P4_2/m$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{12}$,$\overline{\Gamma}_{11}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{10}\overline{\textrm{M}}_{12}$,$\overline{\textrm{M}}_{11}\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{X}}_{5}\overline{\textrm{X}}_{6}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 85 , $P4/n$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{12}$,$\overline{\Gamma}_{11}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{2}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{10}\overline{\textrm{Z}}_{12}$,$\overline{\textrm{Z}}_{11}\overline{\textrm{Z}}_{9}$\\
\hline
SG: 86 , $P4_2/n$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{12}$,$\overline{\Gamma}_{11}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{12}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{9}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{2}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{2}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{4}$\\
\hline
SG: 87 , $I4/m$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{12}$,$\overline{\Gamma}_{11}\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{10}\overline{\textrm{M}}_{12}$,$\overline{\textrm{M}}_{11}\overline{\textrm{M}}_{9}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{3}$,$\overline{\textrm{P}}_{5}\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{6}\overline{\textrm{P}}_{8}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{X}}_{5}\overline{\textrm{X}}_{6}$\\
\hline
SG: 88 , $I4_1/a$\\
$\overline{\Gamma}_{5}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{12}$,$\overline{\Gamma}_{11}\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{3}$,$\overline{\textrm{P}}_{5}\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{8}\overline{\textrm{P}}_{8}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{2}$\\
\hline
SG: 89 , $P422$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 90 , $P42_12$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 91 , $P4_122$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{4}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 92 , $P4_12_12$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{4}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 93 , $P4_222$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 94 , $P4_22_12$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 95 , $P4_322$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{4}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 96 , $P4_32_12$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{3}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{3}\overline{\textrm{Z}}_{5}$,$\overline{\textrm{Z}}_{4}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 97 , $I422$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 98 , $I4_122$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{2}\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{3}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 99 , $P4mm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 100 , $P4bm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 101 , $P4_2cm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 102 , $P4_2nm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 103 , $P4cc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 104 , $P4nc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 105 , $P4_2mc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 106 , $P4_2bc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 107 , $I4mm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 108 , $I4cm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{3}$,$\overline{\textrm{N}}_{4}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{5}\overline{\textrm{P}}_{5}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 109 , $I4_1md$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{2}\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{3}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$\\
\hline
SG: 110 , $I4_1cd$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{3}$,$\overline{\textrm{N}}_{4}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{2}\overline{\textrm{P}}_{2}$,$\overline{\textrm{P}}_{3}\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{4}\overline{\textrm{P}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$\\
\hline
SG: 111 , $P\bar{4}2m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 112 , $P\bar{4}2c$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 113 , $P\bar{4}2_1m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 114 , $P\bar{4}2_1c$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 115 , $P\bar{4}m2$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 116 , $P\bar{4}c2$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 117 , $P\bar{4}b2$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{5}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$\\
\hline
SG: 118 , $P\bar{4}n2$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{7}$\\
\hline
SG: 119 , $I\bar{4}m2$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{8}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 120 , $I\bar{4}c2$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{3}$,$\overline{\textrm{N}}_{4}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{5}\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}\overline{\textrm{P}}_{8}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 121 , $I\bar{4}2m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 122 , $I\bar{4}2d$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{3}$,$\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{PA}}_{3}$,$\overline{\textrm{PA}}_{4}$,$\overline{\textrm{PA}}_{5}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{3}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$\\
\hline
SG: 123 , $P4/mmm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,\\
$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{9}$\\
\hline
SG: 124 , $P4/mcc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 125 , $P4/nbm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{9}$\\
\hline
SG: 126 , $P4/nnc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 127 , $P4/mbm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{9}$\\
\hline
SG: 128 , $P4/mnc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{9}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 129 , $P4/nmm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{6}$,$\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{8}$,$\overline{\textrm{Z}}_{9}$\\
\hline
SG: 130 , $P4/ncc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}\overline{\textrm{Z}}_{7}$,$\overline{\textrm{Z}}_{6}\overline{\textrm{Z}}_{8}$\\
\hline
SG: 131 , $P4_2/mmc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 132 , $P4_2/mcm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 133 , $P4_2/nbc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 134 , $P4_2/nnm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 135 , $P4_2/mbc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 136 , $P4_2/mnm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{2}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{9}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 137 , $P4_2/nmc$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{8}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 138 , $P4_2/ncm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{3}\overline{\textrm{R}}_{3}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{Z}}_{5}$\\
\hline
SG: 139 , $I4/mmm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{N}}_{5}\overline{\textrm{N}}_{6}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 140 , $I4/mcm$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{P}}_{6}\overline{\textrm{P}}_{7}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 141 , $I4_1/amd$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{N}}_{5}\overline{\textrm{N}}_{6}$,$\overline{\textrm{P}}_{3}\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{4}\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 142 , $I4_1/acd$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{P}}_{3}\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{4}\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}\overline{\textrm{P}}_{7}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 143 , $P3$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{2}\overline{\textrm{M}}_{2}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,\\
$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$\\
\hline
SG: 144 , $P3_1$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{5}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{2}\overline{\textrm{M}}_{2}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,\\
$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$\\
\hline
SG: 145 , $P3_2$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{2}\overline{\textrm{M}}_{2}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{4}$,\\
$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{HA}}_{5}$,$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$\\
\hline
SG: 146 , $R3$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\textrm{F}}_{2}\overline{\textrm{F}}_{2}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{6}$\\
\hline
SG: 147 , $P\bar{3}$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{M}}_{2}\overline{\textrm{M}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{3}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$\\
\hline
SG: 148 , $R\bar{3}$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{4}$,$\overline{\Gamma}_{5}\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}\overline{\Gamma}_{9}$,$\overline{\textrm{F}}_{2}\overline{\textrm{F}}_{2}$,$\overline{\textrm{F}}_{3}\overline{\textrm{F}}_{3}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{6}$,$\overline{\textrm{T}}_{7}\overline{\textrm{T}}_{7}$,$\overline{\textrm{T}}_{8}\overline{\textrm{T}}_{9}$\\
\hline
SG: 149 , $P312$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$\\
\hline
SG: 150 , $P321$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,\\
$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 151 , $P3_112$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$\\
\hline
SG: 152 , $P3_121$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,\\
$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 153 , $P3_212$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$\\
\hline
SG: 154 , $P3_221$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,\\
$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 155 , $R32$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{F}}_{3}\overline{\textrm{F}}_{4}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$\\
\hline
SG: 156 , $P3m1$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 157 , $P31m$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,\\
$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$\\
\hline
SG: 158 , $P3c1$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 159 , $P31c$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,\\
$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{KA}}_{4}$,$\overline{\textrm{KA}}_{5}$,$\overline{\textrm{KA}}_{6}$\\
\hline
SG: 160 , $R3m$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{F}}_{3}\overline{\textrm{F}}_{4}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}$\\
\hline
SG: 161 , $R3c$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}$,$\overline{\textrm{F}}_{3}\overline{\textrm{F}}_{4}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}\overline{\textrm{T}}_{6}$\\
\hline
SG: 162 , $P\bar{3}1m$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$\\
\hline
SG: 163 , $P\bar{3}1c$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$\\
\hline
SG: 164 , $P\bar{3}m1$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$\\
\hline
SG: 165 , $P\bar{3}c1$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$\\
\hline
SG: 166 , $R\bar{3}m$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{F}}_{3}\overline{\textrm{F}}_{4}$,$\overline{\textrm{F}}_{5}\overline{\textrm{F}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{5}$,$\overline{\textrm{T}}_{6}\overline{\textrm{T}}_{7}$,$\overline{\textrm{T}}_{8}$,$\overline{\textrm{T}}_{9}$\\
\hline
SG: 167 , $R\bar{3}c$\\
$\overline{\Gamma}_{4}\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{F}}_{3}\overline{\textrm{F}}_{4}$,$\overline{\textrm{F}}_{5}\overline{\textrm{F}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{T}}_{4}\overline{\textrm{T}}_{4}$,$\overline{\textrm{T}}_{5}\overline{\textrm{T}}_{6}$\\
\hline
SG: 168 , $P6$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{11}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 169 , $P6_1$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{9}\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{10}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{8}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{5}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 170 , $P6_5$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{11}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{12}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 171 , $P6_2$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{12}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 172 , $P6_4$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{7}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 173 , $P6_3$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{12}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 174 , $P\bar{6}$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{11}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{9}$,$\overline{\textrm{H}}_{10}$,$\overline{\textrm{H}}_{11}$,$\overline{\textrm{H}}_{12}$,$\overline{\textrm{HA}}_{7}$,$\overline{\textrm{HA}}_{8}$,$\overline{\textrm{HA}}_{9}$,$\overline{\textrm{HA}}_{10}$,\\
$\overline{\textrm{HA}}_{11}$,$\overline{\textrm{HA}}_{12}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{K}}_{10}$,$\overline{\textrm{K}}_{11}$,$\overline{\textrm{K}}_{12}$,$\overline{\textrm{KA}}_{7}$,$\overline{\textrm{KA}}_{8}$,$\overline{\textrm{KA}}_{9}$,$\overline{\textrm{KA}}_{10}$,$\overline{\textrm{KA}}_{11}$,$\overline{\textrm{KA}}_{12}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$\\
\hline
SG: 175 , $P6/m$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\Gamma}_{13}\overline{\Gamma}_{14}$,$\overline{\Gamma}_{15}\overline{\Gamma}_{18}$,$\overline{\Gamma}_{16}\overline{\Gamma}_{17}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{11}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{13}\overline{\textrm{A}}_{14}$,$\overline{\textrm{A}}_{15}\overline{\textrm{A}}_{18}$,\\
$\overline{\textrm{A}}_{16}\overline{\textrm{A}}_{17}$,$\overline{\textrm{H}}_{7}\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{10}\overline{\textrm{H}}_{11}$,$\overline{\textrm{H}}_{12}\overline{\textrm{H}}_{9}$,$\overline{\textrm{K}}_{7}\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{10}\overline{\textrm{K}}_{11}$,$\overline{\textrm{K}}_{12}\overline{\textrm{K}}_{9}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$\\
\hline
SG: 176 , $P6_3/m$\\
$\overline{\Gamma}_{7}\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}\overline{\Gamma}_{9}$,$\overline{\Gamma}_{13}\overline{\Gamma}_{14}$,$\overline{\Gamma}_{15}\overline{\Gamma}_{18}$,$\overline{\Gamma}_{16}\overline{\Gamma}_{17}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{4}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{7}\overline{\textrm{H}}_{7}$,\\
$\overline{\textrm{H}}_{8}\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{10}\overline{\textrm{H}}_{12}$,$\overline{\textrm{H}}_{11}\overline{\textrm{H}}_{9}$,$\overline{\textrm{K}}_{7}\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{10}\overline{\textrm{K}}_{11}$,$\overline{\textrm{K}}_{12}\overline{\textrm{K}}_{9}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{2}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{6}$\\
\hline
SG: 177 , $P622$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 178 , $P6_122$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 179 , $P6_522$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 180 , $P6_222$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 181 , $P6_422$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 182 , $P6_322$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 183 , $P6mm$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 184 , $P6cc$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 185 , $P63cm$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 186 , $P63mc$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{K}}_{4}$,$\overline{\textrm{K}}_{5}$,$\overline{\textrm{K}}_{6}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 187 , $P\bar{6}m2$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{9}$,$\overline{\textrm{H}}_{10}$,\\
$\overline{\textrm{H}}_{11}$,$\overline{\textrm{H}}_{12}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{K}}_{10}$,$\overline{\textrm{K}}_{11}$,$\overline{\textrm{K}}_{12}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 188 , $P\bar{6}c2$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{7}\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{10}\overline{\textrm{H}}_{9}$,$\overline{\textrm{H}}_{11}\overline{\textrm{H}}_{12}$,\\
$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{K}}_{10}$,$\overline{\textrm{K}}_{11}$,$\overline{\textrm{K}}_{12}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 189 , $P\bar{6}2m$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{9}$,$\overline{\textrm{HA}}_{7}$,\\
$\overline{\textrm{HA}}_{8}$,$\overline{\textrm{HA}}_{9}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{KA}}_{7}$,$\overline{\textrm{KA}}_{8}$,$\overline{\textrm{KA}}_{9}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 190 , $P\bar{6}2c$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{5}\overline{\textrm{A}}_{6}$,$\overline{\textrm{A}}_{8}\overline{\textrm{A}}_{9}$,$\overline{\textrm{H}}_{4}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{9}$,$\overline{\textrm{HA}}_{4}$,$\overline{\textrm{HA}}_{5}$,\\
$\overline{\textrm{HA}}_{6}$,$\overline{\textrm{HA}}_{7}$,$\overline{\textrm{HA}}_{8}$,$\overline{\textrm{HA}}_{9}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{KA}}_{7}$,$\overline{\textrm{KA}}_{8}$,$\overline{\textrm{KA}}_{9}$,$\overline{\textrm{L}}_{2}\overline{\textrm{L}}_{3}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{5}$,$\overline{\textrm{M}}_{5}$\\
\hline
SG: 191 , $P6/mmm$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}$,$\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{8}$,$\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{10}$,$\overline{\textrm{A}}_{11}$,\\
$\overline{\textrm{A}}_{12}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{9}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{M}}_{6}$\\
\hline
SG: 192 , $P6/mcc$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}$,$\overline{\textrm{A}}_{10}\overline{\textrm{A}}_{7}$,$\overline{\textrm{A}}_{11}\overline{\textrm{A}}_{9}$,$\overline{\textrm{A}}_{12}\overline{\textrm{A}}_{8}$,\\
$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{5}\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}\overline{\textrm{H}}_{9}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{M}}_{6}$\\
\hline
SG: 193 , $P6_3/mcm$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{7}\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}\overline{\textrm{H}}_{9}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{M}}_{6}$\\
\hline
SG: 194 , $P6_3/mmc$\\
$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\Gamma}_{12}$,$\overline{\textrm{A}}_{4}\overline{\textrm{A}}_{5}$,$\overline{\textrm{A}}_{6}$,$\overline{\textrm{H}}_{4}\overline{\textrm{H}}_{5}$,\\
$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{9}$,$\overline{\textrm{K}}_{7}$,$\overline{\textrm{K}}_{8}$,$\overline{\textrm{K}}_{9}$,$\overline{\textrm{L}}_{3}\overline{\textrm{L}}_{4}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{M}}_{6}$\\
\hline
SG: 195 , $P23$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{7}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 196 , $F23$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{W}}_{3}$,$\overline{\textrm{W}}_{4}$\\
\hline
SG: 197 , $I23$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{PA}}_{5}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$\\
\hline
SG: 198 , $P2_13$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\textrm{M}}_{5}\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{7}$,$\overline{\textrm{X}}_{2}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 199 , $I2_13$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{PA}}_{4}$,$\overline{\textrm{PA}}_{5}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$\\
\hline
SG: 200 , $Pm\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{R}}_{10}\overline{\textrm{R}}_{9}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$\\
\hline
SG: 201 , $Pn\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{4}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{R}}_{10}\overline{\textrm{R}}_{9}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 202 , $Fm\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{L}}_{7}\overline{\textrm{L}}_{7}$,$\overline{\textrm{L}}_{8}\overline{\textrm{L}}_{9}$,$\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{W}}_{5}$\\
\hline
SG: 203 , $Fd\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{L}}_{7}\overline{\textrm{L}}_{7}$,$\overline{\textrm{L}}_{8}\overline{\textrm{L}}_{9}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$,$\overline{\textrm{W}}_{2}\overline{\textrm{W}}_{4}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{5}$\\
\hline
SG: 204 , $Im\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{10}\overline{\textrm{H}}_{9}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{N}}_{5}\overline{\textrm{N}}_{6}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}\overline{\textrm{P}}_{7}$\\
\hline
SG: 205 , $Pa\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{M}}_{3}\overline{\textrm{M}}_{3}$,$\overline{\textrm{M}}_{4}\overline{\textrm{M}}_{4}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{4}$,$\overline{\textrm{R}}_{5}\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}\overline{\textrm{R}}_{9}$,$\overline{\textrm{R}}_{10}\overline{\textrm{R}}_{10}$,$\overline{\textrm{R}}_{11}\overline{\textrm{R}}_{11}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{4}$\\
\hline
SG: 206 , $Ia\bar{3}$\\
$\overline{\Gamma}_{5}$,$\overline{\Gamma}_{6}\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{10}\overline{\Gamma}_{9}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{H}}_{10}\overline{\textrm{H}}_{9}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{2}$,$\overline{\textrm{P}}_{4}\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{5}\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}\overline{\textrm{P}}_{7}$\\
\hline
SG: 207 , $P432$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 208 , $P4_232$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 209 , $F432$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}$,$\overline{\textrm{W}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 210 , $F4_132$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}$,$\overline{\textrm{W}}_{2}\overline{\textrm{W}}_{4}$,$\overline{\textrm{W}}_{3}$,$\overline{\textrm{W}}_{5}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 211 , $I432$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{N}}_{5}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$\\
\hline
SG: 212 , $P4_332$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 213 , $P4_132$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{6}\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{4}\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{3}\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{4}\overline{\textrm{X}}_{5}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 214 , $I4_132$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{N}}_{5}$,$\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$\\
\hline
SG: 215 , $P\bar{4}3m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 216 , $F\bar{4}3m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}$,$\overline{\textrm{W}}_{5}$,$\overline{\textrm{W}}_{6}$,$\overline{\textrm{W}}_{7}$,$\overline{\textrm{W}}_{8}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 217 , $I\bar{4}3m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,$\overline{\textrm{N}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{8}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$,$\overline{\textrm{PA}}_{8}$\\
\hline
SG: 218 , $P\bar{4}3n$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}\overline{\textrm{R}}_{8}$,$\overline{\textrm{X}}_{6}\overline{\textrm{X}}_{7}$\\
\hline
SG: 219 , $F\bar{4}3c$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}\overline{\textrm{L}}_{6}$,$\overline{\textrm{W}}_{5}\overline{\textrm{W}}_{6}$,$\overline{\textrm{W}}_{7}\overline{\textrm{W}}_{8}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$\\
\hline
SG: 220 , $I\bar{4}3d$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}\overline{\textrm{H}}_{8}$,$\overline{\textrm{N}}_{2}\overline{\textrm{N}}_{5}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{4}$,$\overline{\textrm{P}}_{5}$,\\
$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{8}$,$\overline{\textrm{PA}}_{4}$,$\overline{\textrm{PA}}_{5}$,$\overline{\textrm{PA}}_{6}$,$\overline{\textrm{PA}}_{7}$,$\overline{\textrm{PA}}_{8}$\\
\hline
SG: 221 , $Pm\bar{3}m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,\\
$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{R}}_{9}$,$\overline{\textrm{R}}_{10}$,$\overline{\textrm{R}}_{11}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$,$\overline{\textrm{X}}_{8}$,$\overline{\textrm{X}}_{9}$\\
\hline
SG: 222 , $Pn\bar{3}n$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{7}$,$\overline{\textrm{X}}_{5}\overline{\textrm{X}}_{7}$,$\overline{\textrm{X}}_{6}\overline{\textrm{X}}_{8}$\\
\hline
SG: 223 , $Pm\bar{3}n$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{M}}_{6}$,$\overline{\textrm{M}}_{7}$,$\overline{\textrm{M}}_{8}$,$\overline{\textrm{M}}_{9}$,$\overline{\textrm{R}}_{5}$,$\overline{\textrm{R}}_{6}\overline{\textrm{R}}_{7}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 224 , $Pn\bar{3}m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{M}}_{5}$,$\overline{\textrm{R}}_{6}$,$\overline{\textrm{R}}_{7}$,$\overline{\textrm{R}}_{8}$,$\overline{\textrm{R}}_{9}$,$\overline{\textrm{R}}_{10}$,$\overline{\textrm{R}}_{11}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 225 , $Fm\bar{3}m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}\overline{\textrm{L}}_{7}$,$\overline{\textrm{L}}_{8}$,$\overline{\textrm{L}}_{9}$,$\overline{\textrm{W}}_{6}$,$\overline{\textrm{W}}_{7}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$,$\overline{\textrm{X}}_{8}$,$\overline{\textrm{X}}_{9}$\\
\hline
SG: 226 , $Fm\bar{3}c$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{W}}_{6}\overline{\textrm{W}}_{7}$,$\overline{\textrm{X}}_{6}$,$\overline{\textrm{X}}_{7}$,$\overline{\textrm{X}}_{8}$,$\overline{\textrm{X}}_{9}$\\
\hline
SG: 227 , $Fd\bar{3}m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{5}$,$\overline{\textrm{L}}_{6}\overline{\textrm{L}}_{7}$,$\overline{\textrm{L}}_{8}$,$\overline{\textrm{L}}_{9}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{4}$,$\overline{\textrm{W}}_{5}\overline{\textrm{W}}_{6}$,$\overline{\textrm{W}}_{7}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 228 , $Fd\bar{3}c$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{L}}_{4}\overline{\textrm{L}}_{4}$,$\overline{\textrm{L}}_{5}\overline{\textrm{L}}_{6}$,$\overline{\textrm{W}}_{3}\overline{\textrm{W}}_{5}$,$\overline{\textrm{W}}_{4}\overline{\textrm{W}}_{6}$,$\overline{\textrm{W}}_{7}\overline{\textrm{W}}_{7}$,$\overline{\textrm{X}}_{5}$\\
\hline
SG: 229 , $Im\bar{3}m$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{H}}_{6}$,$\overline{\textrm{H}}_{7}$,$\overline{\textrm{H}}_{8}$,\\
$\overline{\textrm{H}}_{9}$,$\overline{\textrm{H}}_{10}$,$\overline{\textrm{H}}_{11}$,$\overline{\textrm{N}}_{5}$,$\overline{\textrm{N}}_{6}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}$,$\overline{\textrm{P}}_{8}$\\
\hline
SG: 230 , $Ia\bar{3}d$\\
$\overline{\Gamma}_{6}$,$\overline{\Gamma}_{7}$,$\overline{\Gamma}_{8}$,$\overline{\Gamma}_{9}$,$\overline{\Gamma}_{10}$,$\overline{\Gamma}_{11}$,$\overline{\textrm{H}}_{5}$,$\overline{\textrm{H}}_{6}\overline{\textrm{H}}_{7}$,$\overline{\textrm{N}}_{3}\overline{\textrm{N}}_{4}$,$\overline{\textrm{P}}_{4}\overline{\textrm{P}}_{5}$,$\overline{\textrm{P}}_{6}$,$\overline{\textrm{P}}_{7}\overline{\textrm{P}}_{8}$\\
\hline
\end{longtable}

==> SM2_basicbands.tex <==
\begin{table}
	\caption{List of basic bands in all the 230 space groups. Each row of integer numbers gives the multiplicities of the basic band in the irreps at the maximal k-vecs in the order of Table \ref{allmaximalirreps}. The basic bands that have the label $i$ in the first column form a subset of independent basic bands (see section \ref{equivalences}). The letter in the second column indicates that the basic band is (e) elementary, (s) strong or (f) fragile.\label{allbasicbands}}
\end{table}
\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P1$ (N. 1)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P\bar{1}$ (N. 2)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\

\hline
4&&e&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
5&&e&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
6&&e&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
7&&e&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
8&&e&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
9&&e&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
10&&e&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
11&&e&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
12&&e&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
13&&e&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
14&&e&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
15&&e&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
16&&e&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
17&&e&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
18&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
19&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
20&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
21&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
22&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
23&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
24&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
25&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
26&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
27&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
28&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
29&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
30&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
31&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
32&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
33&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
34&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
35&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
36&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
37&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
38&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
39&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
40&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
41&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
42&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
43&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
44&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
45&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
46&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
47&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
48&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
49&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
50&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
51&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
52&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
53&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
54&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
55&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
56&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
57&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
58&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
59&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
60&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
61&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
62&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
63&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
64&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
65&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
66&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
67&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
68&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
69&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
70&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
71&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
72&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
73&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
74&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
75&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
76&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
77&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
78&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
79&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
80&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
81&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
82&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
83&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
84&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
85&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
86&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
87&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
88&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
89&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
90&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
91&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
92&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
93&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
94&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
95&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
96&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
97&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
98&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
99&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
100&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
101&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
102&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
103&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
104&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
105&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
106&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
107&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
108&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
109&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
110&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
111&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
112&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
113&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
114&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
115&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
116&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
117&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
118&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
119&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
120&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
121&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
122&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
123&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
124&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
125&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
126&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
127&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
128&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
129&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
130&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
131&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
132&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
133&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
134&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
135&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
136&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
137&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
138&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
139&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
140&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
141&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
142&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
143&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
144&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
145&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
146&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
147&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
148&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
149&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
150&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
151&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
152&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
153&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
154&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
155&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
156&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
157&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
158&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
159&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
160&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
161&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
162&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
163&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
164&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
165&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
166&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
167&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
168&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
169&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
170&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
171&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
172&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
173&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
174&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
175&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
176&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
177&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
178&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
179&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
180&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
181&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
182&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
183&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
184&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
185&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
186&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
187&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
188&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
189&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
190&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
191&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
192&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
193&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
194&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
195&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
196&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
197&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
198&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
199&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
200&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
201&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
202&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
203&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
204&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
205&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
206&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
207&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
208&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
209&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
210&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
211&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
212&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
213&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
214&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
215&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
216&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
217&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
218&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
219&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
220&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
221&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
222&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
223&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
224&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
225&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
226&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
227&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
228&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
229&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
230&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
231&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
232&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
233&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
234&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
235&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
236&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
237&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
238&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
239&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
240&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
241&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
242&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
243&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
244&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
245&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
246&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
247&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
248&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
249&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
250&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
251&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
252&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
253&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
254&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
255&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
256&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P2$ (N. 3)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P2_1$ (N. 4)}\\
\hline
1&i&e&2& 2& 2& 1& 1& 1& 1& 1& 1& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $C2$ (N. 5)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Pm$ (N. 6)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pc$ (N. 7)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 2& 1& 1& 1& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $Cm$ (N. 8)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Cc$ (N. 9)}\\
\hline
1&i&e&2& 1& 1& 2& 1& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P2/m$ (N. 10)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
4&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
5&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
6&&e&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
7&&e&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
8&&e&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
9&&e&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
10&&e&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
11&&e&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
12&&e&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
13&&e&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
14&&e&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
15&&e&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
16&&e&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
17&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
18&&e&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
19&&e&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
20&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
21&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
22&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
23&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
24&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
25&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
26&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
27&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
28&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
29&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
30&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
31&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
32&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
33&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
34&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
35&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
36&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
37&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
38&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
39&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
40&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
41&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
42&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
43&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
44&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
45&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
46&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
47&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
48&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
49&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
50&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
51&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
52&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
53&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
54&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
55&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
56&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
57&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
58&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
59&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
60&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
61&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
62&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
63&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
64&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
65&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
66&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
67&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
68&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
69&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
70&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
71&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
72&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
73&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
74&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
75&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
76&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
77&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
78&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
79&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
80&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
81&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
82&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
83&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
84&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
85&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
86&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
87&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
88&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
89&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
90&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
91&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
92&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
93&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
94&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
95&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
96&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
97&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
98&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
99&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
100&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
101&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
102&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
103&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
104&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
105&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
106&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
107&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
108&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
109&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
110&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
111&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
112&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
113&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
114&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
115&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
116&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
117&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
118&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
119&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
120&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
121&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
122&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
123&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
124&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
125&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
126&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
127&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
128&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
129&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
130&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
131&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
132&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
133&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
134&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
135&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
136&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
137&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
138&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
139&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
140&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
141&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
142&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
143&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
144&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
145&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
146&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
147&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
148&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
149&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
150&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
151&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
152&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
153&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
154&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
155&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
156&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
157&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
158&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
159&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
160&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
161&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
162&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
163&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
164&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
165&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
166&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
167&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
168&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
169&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
170&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
171&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
172&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
173&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
174&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
175&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
176&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
177&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
178&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
179&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
180&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
181&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
182&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
183&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
184&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
185&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
186&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
187&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
188&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
189&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
190&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
191&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
192&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
193&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
194&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
195&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
196&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
197&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
198&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
199&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
200&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
201&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
202&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
203&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
204&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
205&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
206&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
207&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
208&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
209&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
210&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
211&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
212&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
213&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
214&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
215&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
216&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
217&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
218&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
219&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
220&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
221&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
222&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
223&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
224&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
225&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
226&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
227&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
228&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
229&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
230&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
231&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
232&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
233&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
234&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
235&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
236&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
237&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
238&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
239&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
240&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
241&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
242&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
243&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
244&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
245&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
246&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
247&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
248&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
249&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
250&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
251&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
252&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
253&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
254&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
255&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
256&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P2_1/m$ (N. 11)}\\
\hline
1&i&e&2& 0& 2& 0& 2& 0& 1& 1& 1& 2& 0& 1\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 2& 0& 2& 0& 1& 1& 1& 1& 1& 1\\
4&i&s&2& 0& 2& 0& 2& 0& 1& 1& 1& 0& 2& 1\\
5&i&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
6&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
7&&e&2& 0& 2& 0& 0& 2& 1& 1& 1& 0& 2& 1\\
8&&e&2& 0& 0& 2& 2& 0& 1& 1& 1& 0& 2& 1\\
9&&e&2& 0& 0& 2& 0& 2& 1& 1& 1& 2& 0& 1\\
10&&e&0& 2& 2& 0& 2& 0& 1& 1& 1& 0& 2& 1\\
11&&e&0& 2& 2& 0& 0& 2& 1& 1& 1& 2& 0& 1\\
12&&e&0& 2& 0& 2& 2& 0& 1& 1& 1& 2& 0& 1\\
13&&e&0& 2& 0& 2& 0& 2& 1& 1& 1& 0& 2& 1\\

\hline
14&&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 2& 0& 1\\
15&&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 0& 2& 1\\
16&&s&2& 0& 2& 0& 0& 2& 1& 1& 1& 2& 0& 1\\
17&&s&2& 0& 2& 0& 0& 2& 1& 1& 1& 1& 1& 1\\
18&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 2& 0& 1\\
19&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
20&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 0& 2& 1\\
21&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
22&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
23&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 2& 0& 1\\
24&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
25&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 0& 2& 1\\
26&&s&2& 0& 0& 2& 2& 0& 1& 1& 1& 2& 0& 1\\
27&&s&2& 0& 0& 2& 2& 0& 1& 1& 1& 1& 1& 1\\
28&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 2& 0& 1\\
29&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
30&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 0& 2& 1\\
31&&s&2& 0& 0& 2& 0& 2& 1& 1& 1& 1& 1& 1\\
32&&s&2& 0& 0& 2& 0& 2& 1& 1& 1& 0& 2& 1\\
33&&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 2& 0& 1\\
34&&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 1& 1& 1\\
35&&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 0& 2& 1\\
36&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 2& 0& 1\\
37&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
38&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 0& 2& 1\\
39&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 2& 0& 1\\
40&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 1& 1& 1\\
41&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 0& 2& 1\\
42&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 2& 0& 1\\
43&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
44&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 0& 2& 1\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
47&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 2& 0& 1\\
48&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
49&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 0& 2& 1\\
50&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 2& 0& 1\\
51&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 1& 1& 1\\
52&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 0& 2& 1\\
53&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 2& 0& 1\\
54&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
55&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 0& 2& 1\\
56&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 2& 0& 1\\
57&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 1& 1& 1\\
58&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 0& 2& 1\\
59&&s&0& 2& 2& 0& 2& 0& 1& 1& 1& 2& 0& 1\\
60&&s&0& 2& 2& 0& 2& 0& 1& 1& 1& 1& 1& 1\\
61&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 2& 0& 1\\
62&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
63&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 0& 2& 1\\
64&&s&0& 2& 2& 0& 0& 2& 1& 1& 1& 1& 1& 1\\
65&&s&0& 2& 2& 0& 0& 2& 1& 1& 1& 0& 2& 1\\
66&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 2& 0& 1\\
67&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
68&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 0& 2& 1\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
72&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 2& 0& 1\\
73&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
74&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 0& 2& 1\\
75&&s&0& 2& 0& 2& 2& 0& 1& 1& 1& 1& 1& 1\\
76&&s&0& 2& 0& 2& 2& 0& 1& 1& 1& 0& 2& 1\\
77&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 2& 0& 1\\
78&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
79&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 0& 2& 1\\
80&&s&0& 2& 0& 2& 0& 2& 1& 1& 1& 2& 0& 1\\
81&&s&0& 2& 0& 2& 0& 2& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $C2/m$ (N. 12)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
4&i&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
5&i&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\

\hline
6&&e&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
7&&e&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
8&&e&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
9&&e&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
10&&e&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
11&&e&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
12&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
13&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
14&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
15&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
16&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
17&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
18&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
19&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
20&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
21&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
22&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
23&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
24&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
25&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
26&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
27&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
28&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
29&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
30&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
31&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
32&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
33&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
34&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
35&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
36&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
37&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
38&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
39&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
40&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
41&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
42&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
43&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
44&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
45&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
46&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
47&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
48&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
49&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
50&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
51&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
52&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
53&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
54&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
55&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
56&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
57&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
58&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
59&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
60&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
61&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
62&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
63&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
64&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P2/c$ (N. 13)}\\
\hline
1&i&e&2& 0& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1\\
4&i&s&2& 0& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2\\
5&i&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
6&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
8&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
9&&e&2& 0& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2\\
10&&e&2& 0& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2\\
11&&e&2& 0& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0\\
12&&e&0& 2& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2\\
13&&e&0& 2& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0\\
14&&e&0& 2& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0\\
15&&e&0& 2& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2\\

\hline
16&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0\\
17&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2\\
18&&s&2& 0& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0\\
19&&s&2& 0& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1\\
20&&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
21&&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
22&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
23&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
24&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
25&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
26&&s&2& 0& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0\\
27&&s&2& 0& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1\\
28&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0\\
29&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
30&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2\\
31&&s&2& 0& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1\\
32&&s&2& 0& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2\\
33&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0\\
34&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1\\
35&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2\\
36&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0\\
37&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
38&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2\\
39&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0\\
40&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1\\
41&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2\\
42&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
43&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
44&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
47&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
48&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
49&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
50&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0\\
51&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1\\
52&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2\\
53&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0\\
54&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
55&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2\\
56&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0\\
57&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1\\
58&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2\\
59&&s&0& 2& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0\\
60&&s&0& 2& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1\\
61&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0\\
62&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
63&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2\\
64&&s&0& 2& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1\\
65&&s&0& 2& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2\\
66&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
67&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
68&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
72&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
73&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
74&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
75&&s&0& 2& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1\\
76&&s&0& 2& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2\\
77&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0\\
78&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
79&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2\\
80&&s&0& 2& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0\\
81&&s&0& 2& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P2_1/c$ (N. 14)}\\
\hline
1&i&e&2& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 2& 0& 1\\

\hline
2&i&s&2& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
3&i&s&2& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 0& 2& 1\\
4&i&s&1& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\

\hline
5&&e&2& 0& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 1\\
6&&e&2& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2& 1\\
7&&e&2& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
8&&e&0& 2& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 0& 2& 1\\
9&&e&0& 2& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 2& 0& 1\\
10&&e&0& 2& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 1\\
11&&e&0& 2& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1\\

\hline
12&&s&2& 0& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 2& 0& 1\\
13&&s&2& 0& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
14&&s&2& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 1\\
15&&s&2& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
16&&s&2& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
17&&s&2& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
18&&s&1& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 2& 0& 1\\
19&&s&1& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 0& 2& 1\\
20&&s&1& 1& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 2& 0& 1\\
21&&s&1& 1& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
22&&s&1& 1& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 1\\
23&&s&1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 1\\
24&&s&1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
25&&s&1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2& 1\\
26&&s&1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
27&&s&1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
28&&s&1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
29&&s&0& 2& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 2& 0& 1\\
30&&s&0& 2& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
31&&s&0& 2& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
32&&s&0& 2& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 1\\
33&&s&0& 2& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
34&&s&0& 2& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2& 1\\
35&&s&0& 2& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
36&&s&0& 2& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $C2/c$ (N. 15)}\\
\hline
1&i&e&2& 0& 1& 2& 0& 1& 1& 1& 0& 2\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 2& 0& 1& 2& 0& 2& 0\\
4&i&s&2& 0& 1& 2& 0& 1& 2& 0& 1& 1\\
5&i&s&2& 0& 1& 2& 0& 1& 1& 1& 2& 0\\
6&i&s&2& 0& 1& 2& 0& 1& 1& 1& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
8&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
9&i&s&1& 1& 1& 2& 0& 1& 2& 0& 1& 1\\
10&i&s&1& 1& 1& 2& 0& 1& 1& 1& 1& 1\\

\hline
11&&e&2& 0& 1& 1& 1& 1& 2& 0& 2& 0\\
12&&e&2& 0& 1& 1& 1& 1& 0& 2& 2& 0\\
13&&e&2& 0& 1& 0& 2& 1& 1& 1& 0& 2\\
14&&e&0& 2& 1& 2& 0& 1& 1& 1& 2& 0\\
15&&e&0& 2& 1& 1& 1& 1& 2& 0& 0& 2\\
16&&e&0& 2& 1& 1& 1& 1& 0& 2& 0& 2\\
17&&e&0& 2& 1& 0& 2& 1& 1& 1& 2& 0\\

\hline
18&&s&2& 0& 1& 2& 0& 1& 2& 0& 0& 2\\
19&&s&2& 0& 1& 2& 0& 1& 0& 2& 2& 0\\
20&&s&2& 0& 1& 2& 0& 1& 0& 2& 1& 1\\
21&&s&2& 0& 1& 2& 0& 1& 0& 2& 0& 2\\
22&&s&2& 0& 1& 1& 1& 1& 2& 0& 1& 1\\
23&&s&2& 0& 1& 1& 1& 1& 2& 0& 0& 2\\
24&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2\\
25&&s&2& 0& 1& 1& 1& 1& 0& 2& 1& 1\\
26&&s&2& 0& 1& 1& 1& 1& 0& 2& 0& 2\\
27&&s&2& 0& 1& 0& 2& 1& 2& 0& 2& 0\\
28&&s&2& 0& 1& 0& 2& 1& 2& 0& 1& 1\\
29&&s&2& 0& 1& 0& 2& 1& 2& 0& 0& 2\\
30&&s&2& 0& 1& 0& 2& 1& 1& 1& 2& 0\\
31&&s&2& 0& 1& 0& 2& 1& 1& 1& 1& 1\\
32&&s&2& 0& 1& 0& 2& 1& 0& 2& 2& 0\\
33&&s&2& 0& 1& 0& 2& 1& 0& 2& 1& 1\\
34&&s&2& 0& 1& 0& 2& 1& 0& 2& 0& 2\\
35&&s&1& 1& 1& 2& 0& 1& 2& 0& 2& 0\\
36&&s&1& 1& 1& 2& 0& 1& 2& 0& 0& 2\\
37&&s&1& 1& 1& 2& 0& 1& 1& 1& 2& 0\\
38&&s&1& 1& 1& 2& 0& 1& 1& 1& 0& 2\\
39&&s&1& 1& 1& 2& 0& 1& 0& 2& 2& 0\\
40&&s&1& 1& 1& 2& 0& 1& 0& 2& 1& 1\\
41&&s&1& 1& 1& 2& 0& 1& 0& 2& 0& 2\\
42&&s&1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
43&&s&1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
44&&s&1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
47&&s&1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
48&&s&1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
49&&s&1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
50&&s&1& 1& 1& 0& 2& 1& 2& 0& 2& 0\\
51&&s&1& 1& 1& 0& 2& 1& 2& 0& 1& 1\\
52&&s&1& 1& 1& 0& 2& 1& 2& 0& 0& 2\\
53&&s&1& 1& 1& 0& 2& 1& 1& 1& 2& 0\\
54&&s&1& 1& 1& 0& 2& 1& 1& 1& 1& 1\\
55&&s&1& 1& 1& 0& 2& 1& 1& 1& 0& 2\\
56&&s&1& 1& 1& 0& 2& 1& 0& 2& 2& 0\\
57&&s&1& 1& 1& 0& 2& 1& 0& 2& 1& 1\\
58&&s&1& 1& 1& 0& 2& 1& 0& 2& 0& 2\\
59&&s&0& 2& 1& 2& 0& 1& 2& 0& 2& 0\\
60&&s&0& 2& 1& 2& 0& 1& 2& 0& 1& 1\\
61&&s&0& 2& 1& 2& 0& 1& 2& 0& 0& 2\\
62&&s&0& 2& 1& 2& 0& 1& 1& 1& 1& 1\\
63&&s&0& 2& 1& 2& 0& 1& 1& 1& 0& 2\\
64&&s&0& 2& 1& 2& 0& 1& 0& 2& 2& 0\\
65&&s&0& 2& 1& 2& 0& 1& 0& 2& 1& 1\\
66&&s&0& 2& 1& 2& 0& 1& 0& 2& 0& 2\\
67&&s&0& 2& 1& 1& 1& 1& 2& 0& 2& 0\\
68&&s&0& 2& 1& 1& 1& 1& 2& 0& 1& 1\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\
72&&s&0& 2& 1& 1& 1& 1& 0& 2& 2& 0\\
73&&s&0& 2& 1& 1& 1& 1& 0& 2& 1& 1\\
74&&s&0& 2& 1& 0& 2& 1& 2& 0& 2& 0\\
75&&s&0& 2& 1& 0& 2& 1& 2& 0& 1& 1\\
76&&s&0& 2& 1& 0& 2& 1& 2& 0& 0& 2\\
77&&s&0& 2& 1& 0& 2& 1& 1& 1& 1& 1\\
78&&s&0& 2& 1& 0& 2& 1& 1& 1& 0& 2\\
79&&s&0& 2& 1& 0& 2& 1& 0& 2& 2& 0\\
80&&s&0& 2& 1& 0& 2& 1& 0& 2& 1& 1\\
81&&s&0& 2& 1& 0& 2& 1& 0& 2& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P222$ (N. 16)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P222_1$ (N. 17)}\\
\hline
1&i&e&2& 1& 1& 2& 1& 1& 1& 1& 2& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P2_12_12$ (N. 18)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P2_12_12_1$ (N. 19)}\\
\hline
1&i&e&4& 1& 1& 1& 1& 2& 2& 2& 2& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $C222_1$ (N. 20)}\\
\hline
1&i&e&2& 1& 1& 2& 1& 1& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $C222$ (N. 21)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrr|}
\hline&&&\multicolumn{5}{c|}{SG: $F222$ (N. 22)}\\
\hline
1&i&e&1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $I222$ (N. 23)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $I2_12_12_1$ (N. 24)}\\
\hline
1&i&e&2& 2& 2& 2& 1& 1& 1& 1& 1& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Pmm2$ (N. 25)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Pmc2_1$ (N. 26)}\\
\hline
1&i&e&2& 1& 2& 1& 1& 2& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Pcc2$ (N. 27)}\\
\hline
1&i&e&2& 1& 2& 1& 1& 2& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pma2$ (N. 28)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 2& 1& 1& 1& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $Pca2_1$ (N. 29)}\\
\hline
1&i&e&4& 1& 1& 1& 1& 2& 2& 2& 1& 1& 1& 1& 2& 2& 4& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pnc2$ (N. 30)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 1& 1& 1& 2& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pmn2_1$ (N. 31)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pba2$ (N. 32)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $Pna2_1$ (N. 33)}\\
\hline
1&i&e&4& 2& 2& 2& 2& 1& 1& 1& 1& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pnn2$ (N. 34)}\\
\hline
1&i&e&2& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $Cmm2$ (N. 35)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $Cmc2_1$ (N. 36)}\\
\hline
1&i&e&2& 1& 1& 2& 1& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $Ccc2$ (N. 37)}\\
\hline
1&i&e&2& 2& 2& 1& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $Amm2$ (N. 38)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Aem2$ (N. 39)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Ama2$ (N. 40)}\\
\hline
1&i&e&2& 2& 2& 1& 1& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Aea2$ (N. 41)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 1& 1& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrr|}
\hline&&&\multicolumn{5}{c|}{SG: $Fmm2$ (N. 42)}\\
\hline
1&i&e&1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $Fdd2$ (N. 43)}\\
\hline
1&i&e&2& 2& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $Imm2$ (N. 44)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $Iba2$ (N. 45)}\\
\hline
1&i&e&2& 1& 1& 1& 1& 2& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $Ima2$ (N. 46)}\\
\hline
1&i&e&2& 1& 1& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $Pmmm$ (N. 47)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
4&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
5&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\

\hline
6&&e&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
7&&e&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
8&&e&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
9&&e&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
10&&e&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
11&&e&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
12&&e&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
13&&e&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
14&&e&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
15&&e&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
16&&e&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
17&&e&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
18&&e&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
19&&e&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
20&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
21&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
22&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
23&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
24&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
25&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
26&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
27&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
28&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
29&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
30&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
31&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
32&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
33&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
34&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
35&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
36&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
37&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
38&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
39&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
40&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
41&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
42&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
43&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
44&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
45&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
46&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
47&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
48&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
49&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
50&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
51&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
52&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
53&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
54&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
55&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
56&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
57&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
58&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
59&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
60&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
61&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
62&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
63&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
64&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
65&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
66&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
67&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
68&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
69&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
70&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
71&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
72&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
73&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
74&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
75&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
76&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
77&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
78&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
79&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
80&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
81&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
82&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
83&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
84&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
85&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
86&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
87&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
88&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
89&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
90&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
91&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
92&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
93&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
94&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
95&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
96&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
97&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
98&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
99&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
100&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
101&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
102&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
103&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
104&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
105&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
106&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
107&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
108&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
109&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
110&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
111&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
112&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
113&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
114&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
115&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
116&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
117&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
118&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
119&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
120&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
121&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
122&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
123&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
124&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
125&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
126&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
127&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
128&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
129&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
130&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
131&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
132&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
133&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
134&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
135&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
136&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
137&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
138&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
139&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
140&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
141&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
142&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
143&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
144&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
145&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
146&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
147&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
148&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
149&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
150&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
151&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
152&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
153&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
154&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
155&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
156&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
157&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
158&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
159&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
160&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
161&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
162&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
163&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
164&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
165&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
166&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
167&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
168&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
169&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
170&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
171&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
172&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
173&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
174&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
175&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
176&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
177&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
178&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
179&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
180&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
181&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
182&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
183&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
184&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
185&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
186&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
187&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
188&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
189&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
190&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
191&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
192&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
193&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
194&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
195&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
196&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
197&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
198&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
199&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
200&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
201&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
202&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
203&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
204&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
205&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
206&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
207&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
208&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
209&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
210&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
211&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
212&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
213&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
214&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
215&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
216&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
217&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
218&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
219&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
220&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
221&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
222&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
223&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
224&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
225&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
226&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
227&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
228&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
229&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
230&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
231&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
232&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
233&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
234&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
235&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
236&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
237&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
238&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
239&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
240&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
241&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
242&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
243&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
244&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
245&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
246&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
247&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
248&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
249&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
250&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
251&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
252&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
253&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
254&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
255&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
256&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Pnnn$ (N. 48)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
2&i&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 1\\
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 1\\
5&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
6&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
7&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 1\\
8&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
9&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pccm$ (N. 49)}\\
\hline
1&i&e&2& 0& 1& 2& 0& 1& 1& 2& 0& 2& 0& 1\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 2& 0& 1& 1& 2& 0& 1& 1& 1\\
4&i&s&2& 0& 1& 2& 0& 1& 1& 2& 0& 0& 2& 1\\
5&i&s&2& 0& 1& 2& 0& 1& 1& 1& 1& 1& 1& 1\\
6&i&s&2& 0& 1& 1& 1& 1& 1& 2& 0& 1& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
8&&e&2& 0& 1& 2& 0& 1& 1& 0& 2& 0& 2& 1\\
9&&e&2& 0& 1& 0& 2& 1& 1& 2& 0& 0& 2& 1\\
10&&e&2& 0& 1& 0& 2& 1& 1& 0& 2& 2& 0& 1\\
11&&e&0& 2& 1& 2& 0& 1& 1& 2& 0& 0& 2& 1\\
12&&e&0& 2& 1& 2& 0& 1& 1& 0& 2& 2& 0& 1\\
13&&e&0& 2& 1& 0& 2& 1& 1& 2& 0& 2& 0& 1\\
14&&e&0& 2& 1& 0& 2& 1& 1& 0& 2& 0& 2& 1\\

\hline
15&&s&2& 0& 1& 2& 0& 1& 1& 1& 1& 2& 0& 1\\
16&&s&2& 0& 1& 2& 0& 1& 1& 1& 1& 0& 2& 1\\
17&&s&2& 0& 1& 2& 0& 1& 1& 0& 2& 2& 0& 1\\
18&&s&2& 0& 1& 2& 0& 1& 1& 0& 2& 1& 1& 1\\
19&&s&2& 0& 1& 1& 1& 1& 1& 2& 0& 2& 0& 1\\
20&&s&2& 0& 1& 1& 1& 1& 1& 2& 0& 0& 2& 1\\
21&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
22&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
23&&s&2& 0& 1& 1& 1& 1& 1& 0& 2& 2& 0& 1\\
24&&s&2& 0& 1& 1& 1& 1& 1& 0& 2& 1& 1& 1\\
25&&s&2& 0& 1& 1& 1& 1& 1& 0& 2& 0& 2& 1\\
26&&s&2& 0& 1& 0& 2& 1& 1& 2& 0& 2& 0& 1\\
27&&s&2& 0& 1& 0& 2& 1& 1& 2& 0& 1& 1& 1\\
28&&s&2& 0& 1& 0& 2& 1& 1& 1& 1& 2& 0& 1\\
29&&s&2& 0& 1& 0& 2& 1& 1& 1& 1& 1& 1& 1\\
30&&s&2& 0& 1& 0& 2& 1& 1& 1& 1& 0& 2& 1\\
31&&s&2& 0& 1& 0& 2& 1& 1& 0& 2& 1& 1& 1\\
32&&s&2& 0& 1& 0& 2& 1& 1& 0& 2& 0& 2& 1\\
33&&s&1& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0& 1\\
34&&s&1& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1& 1\\
35&&s&1& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2& 1\\
36&&s&1& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0& 1\\
37&&s&1& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1& 1\\
38&&s&1& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2& 1\\
39&&s&1& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0& 1\\
40&&s&1& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1& 1\\
41&&s&1& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2& 1\\
42&&s&1& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0& 1\\
43&&s&1& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1& 1\\
44&&s&1& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2& 1\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
47&&s&1& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0& 1\\
48&&s&1& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1& 1\\
49&&s&1& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2& 1\\
50&&s&1& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0& 1\\
51&&s&1& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1& 1\\
52&&s&1& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2& 1\\
53&&s&1& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0& 1\\
54&&s&1& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1& 1\\
55&&s&1& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2& 1\\
56&&s&1& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0& 1\\
57&&s&1& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1& 1\\
58&&s&1& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2& 1\\
59&&s&0& 2& 1& 2& 0& 1& 1& 2& 0& 2& 0& 1\\
60&&s&0& 2& 1& 2& 0& 1& 1& 2& 0& 1& 1& 1\\
61&&s&0& 2& 1& 2& 0& 1& 1& 1& 1& 2& 0& 1\\
62&&s&0& 2& 1& 2& 0& 1& 1& 1& 1& 1& 1& 1\\
63&&s&0& 2& 1& 2& 0& 1& 1& 1& 1& 0& 2& 1\\
64&&s&0& 2& 1& 2& 0& 1& 1& 0& 2& 1& 1& 1\\
65&&s&0& 2& 1& 2& 0& 1& 1& 0& 2& 0& 2& 1\\
66&&s&0& 2& 1& 1& 1& 1& 1& 2& 0& 2& 0& 1\\
67&&s&0& 2& 1& 1& 1& 1& 1& 2& 0& 1& 1& 1\\
68&&s&0& 2& 1& 1& 1& 1& 1& 2& 0& 0& 2& 1\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
72&&s&0& 2& 1& 1& 1& 1& 1& 0& 2& 2& 0& 1\\
73&&s&0& 2& 1& 1& 1& 1& 1& 0& 2& 1& 1& 1\\
74&&s&0& 2& 1& 1& 1& 1& 1& 0& 2& 0& 2& 1\\
75&&s&0& 2& 1& 0& 2& 1& 1& 2& 0& 1& 1& 1\\
76&&s&0& 2& 1& 0& 2& 1& 1& 2& 0& 0& 2& 1\\
77&&s&0& 2& 1& 0& 2& 1& 1& 1& 1& 2& 0& 1\\
78&&s&0& 2& 1& 0& 2& 1& 1& 1& 1& 1& 1& 1\\
79&&s&0& 2& 1& 0& 2& 1& 1& 1& 1& 0& 2& 1\\
80&&s&0& 2& 1& 0& 2& 1& 1& 0& 2& 2& 0& 1\\
81&&s&0& 2& 1& 0& 2& 1& 1& 0& 2& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Pban$ (N. 50)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
2&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2\\
5&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
6&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
7&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0\\
8&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
9&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pmma$ (N. 51)}\\
\hline
1&i&e&2& 0& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1\\
4&i&s&2& 0& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2\\
5&i&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
6&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
8&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
9&&e&2& 0& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2\\
10&&e&2& 0& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2\\
11&&e&2& 0& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0\\
12&&e&0& 2& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2\\
13&&e&0& 2& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0\\
14&&e&0& 2& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0\\
15&&e&0& 2& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2\\

\hline
16&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0\\
17&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2\\
18&&s&2& 0& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0\\
19&&s&2& 0& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1\\
20&&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
21&&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
22&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
23&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
24&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
25&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
26&&s&2& 0& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0\\
27&&s&2& 0& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1\\
28&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0\\
29&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
30&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2\\
31&&s&2& 0& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1\\
32&&s&2& 0& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2\\
33&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0\\
34&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1\\
35&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0& 0& 2\\
36&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0\\
37&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
38&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2\\
39&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2& 2& 0\\
40&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1\\
41&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2\\
42&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
43&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
44&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
47&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
48&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
49&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
50&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0& 2& 0\\
51&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1\\
52&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2\\
53&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0\\
54&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
55&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2\\
56&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0\\
57&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1\\
58&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2& 0& 2\\
59&&s&0& 2& 1& 1& 2& 0& 1& 1& 2& 0& 2& 0\\
60&&s&0& 2& 1& 1& 2& 0& 1& 1& 2& 0& 1& 1\\
61&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 2& 0\\
62&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
63&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 0& 2\\
64&&s&0& 2& 1& 1& 2& 0& 1& 1& 0& 2& 1& 1\\
65&&s&0& 2& 1& 1& 2& 0& 1& 1& 0& 2& 0& 2\\
66&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
67&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
68&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
72&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
73&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
74&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
75&&s&0& 2& 1& 1& 0& 2& 1& 1& 2& 0& 1& 1\\
76&&s&0& 2& 1& 1& 0& 2& 1& 1& 2& 0& 0& 2\\
77&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 2& 0\\
78&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
79&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 0& 2\\
80&&s&0& 2& 1& 1& 0& 2& 1& 1& 0& 2& 2& 0\\
81&&s&0& 2& 1& 1& 0& 2& 1& 1& 0& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $Pnna$ (N. 52)}\\
\hline
1&i&e&4& 0& 2& 1& 1& 2& 2& 0& 0& 2& 2& 2& 2\\
2&i&e&2& 2& 2& 1& 1& 1& 1& 1& 1& 2& 2& 2& 2\\

\hline
3&i&s&4& 0& 2& 1& 1& 1& 1& 1& 1& 2& 2& 2& 2\\
4&i&s&3& 1& 2& 1& 1& 2& 2& 0& 0& 2& 2& 2& 2\\
5&i&s&3& 1& 2& 1& 1& 1& 1& 1& 1& 2& 2& 2& 2\\
6&i&s&2& 2& 2& 1& 1& 2& 2& 0& 0& 2& 2& 2& 2\\

\hline
7&&e&4& 0& 2& 1& 1& 0& 0& 2& 2& 2& 2& 2& 2\\
8&&e&0& 4& 2& 1& 1& 2& 2& 0& 0& 2& 2& 2& 2\\
9&&e&0& 4& 2& 1& 1& 0& 0& 2& 2& 2& 2& 2& 2\\

\hline
10&&s&3& 1& 2& 1& 1& 0& 0& 2& 2& 2& 2& 2& 2\\
11&&s&2& 2& 2& 1& 1& 0& 0& 2& 2& 2& 2& 2& 2\\
12&&s&1& 3& 2& 1& 1& 2& 2& 0& 0& 2& 2& 2& 2\\
13&&s&1& 3& 2& 1& 1& 1& 1& 1& 1& 2& 2& 2& 2\\
14&&s&1& 3& 2& 1& 1& 0& 0& 2& 2& 2& 2& 2& 2\\
15&&s&0& 4& 2& 1& 1& 1& 1& 1& 1& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $Pmna$ (N. 53)}\\
\hline
1&i&e&2& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\

\hline
2&i&s&2& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
3&i&s&2& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
4&i&s&1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\

\hline
5&&e&2& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
6&&e&2& 0& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
7&&e&2& 0& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
8&&e&0& 2& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
9&&e&0& 2& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
10&&e&0& 2& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
11&&e&0& 2& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\

\hline
12&&s&2& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
13&&s&2& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
14&&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
15&&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
16&&s&2& 0& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
17&&s&2& 0& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
18&&s&1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
19&&s&1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
20&&s&1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
21&&s&1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
22&&s&1& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
23&&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
24&&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
25&&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
26&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
27&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
28&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
29&&s&0& 2& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
30&&s&0& 2& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
31&&s&0& 2& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
32&&s&0& 2& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
33&&s&0& 2& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
34&&s&0& 2& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
35&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
36&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pcca$ (N. 54)}\\
\hline
1&i&e&4& 0& 1& 1& 2& 2& 1& 1& 2& 4& 0& 2\\
2&i&e&2& 2& 1& 1& 2& 2& 1& 1& 2& 2& 2& 2\\

\hline
3&i&s&4& 0& 1& 1& 2& 2& 1& 1& 2& 3& 1& 2\\
4&i&s&4& 0& 1& 1& 2& 2& 1& 1& 2& 2& 2& 2\\
5&i&s&3& 1& 1& 1& 2& 2& 1& 1& 2& 3& 1& 2\\
6&i&s&3& 1& 1& 1& 2& 2& 1& 1& 2& 2& 2& 2\\

\hline
7&&e&4& 0& 1& 1& 2& 2& 1& 1& 2& 0& 4& 2\\
8&&e&0& 4& 1& 1& 2& 2& 1& 1& 2& 4& 0& 2\\
9&&e&0& 4& 1& 1& 2& 2& 1& 1& 2& 0& 4& 2\\

\hline
10&&s&4& 0& 1& 1& 2& 2& 1& 1& 2& 1& 3& 2\\
11&&s&3& 1& 1& 1& 2& 2& 1& 1& 2& 4& 0& 2\\
12&&s&3& 1& 1& 1& 2& 2& 1& 1& 2& 1& 3& 2\\
13&&s&3& 1& 1& 1& 2& 2& 1& 1& 2& 0& 4& 2\\
14&&s&2& 2& 1& 1& 2& 2& 1& 1& 2& 4& 0& 2\\
15&&s&2& 2& 1& 1& 2& 2& 1& 1& 2& 3& 1& 2\\
16&&s&2& 2& 1& 1& 2& 2& 1& 1& 2& 1& 3& 2\\
17&&s&2& 2& 1& 1& 2& 2& 1& 1& 2& 0& 4& 2\\
18&&s&1& 3& 1& 1& 2& 2& 1& 1& 2& 4& 0& 2\\
19&&s&1& 3& 1& 1& 2& 2& 1& 1& 2& 3& 1& 2\\
20&&s&1& 3& 1& 1& 2& 2& 1& 1& 2& 2& 2& 2\\
21&&s&1& 3& 1& 1& 2& 2& 1& 1& 2& 1& 3& 2\\
22&&s&1& 3& 1& 1& 2& 2& 1& 1& 2& 0& 4& 2\\
23&&s&0& 4& 1& 1& 2& 2& 1& 1& 2& 3& 1& 2\\
24&&s&0& 4& 1& 1& 2& 2& 1& 1& 2& 2& 2& 2\\
25&&s&0& 4& 1& 1& 2& 2& 1& 1& 2& 1& 3& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pbam$ (N. 55)}\\
\hline
1&i&e&2& 0& 1& 0& 1& 0& 1& 1& 1& 1& 2& 0\\

\hline
2&i&s&2& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\
3&i&s&2& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 2\\
4&i&s&1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\

\hline
5&&e&2& 0& 1& 0& 0& 1& 1& 1& 1& 1& 0& 2\\
6&&e&2& 0& 0& 1& 1& 0& 1& 1& 1& 1& 0& 2\\
7&&e&2& 0& 0& 1& 0& 1& 1& 1& 1& 1& 2& 0\\
8&&e&0& 2& 1& 0& 1& 0& 1& 1& 1& 1& 0& 2\\
9&&e&0& 2& 1& 0& 0& 1& 1& 1& 1& 1& 2& 0\\
10&&e&0& 2& 0& 1& 1& 0& 1& 1& 1& 1& 2& 0\\
11&&e&0& 2& 0& 1& 0& 1& 1& 1& 1& 1& 0& 2\\

\hline
12&&s&2& 0& 1& 0& 0& 1& 1& 1& 1& 1& 2& 0\\
13&&s&2& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
14&&s&2& 0& 0& 1& 1& 0& 1& 1& 1& 1& 2& 0\\
15&&s&2& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1& 1\\
16&&s&2& 0& 0& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
17&&s&2& 0& 0& 1& 0& 1& 1& 1& 1& 1& 0& 2\\
18&&s&1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 2& 0\\
19&&s&1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 0& 2\\
20&&s&1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 2& 0\\
21&&s&1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
22&&s&1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 2\\
23&&s&1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 2& 0\\
24&&s&1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 1& 1\\
25&&s&1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 0& 2\\
26&&s&1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 2& 0\\
27&&s&1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
28&&s&1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 2\\
29&&s&0& 2& 1& 0& 1& 0& 1& 1& 1& 1& 2& 0\\
30&&s&0& 2& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\
31&&s&0& 2& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
32&&s&0& 2& 1& 0& 0& 1& 1& 1& 1& 1& 0& 2\\
33&&s&0& 2& 0& 1& 1& 0& 1& 1& 1& 1& 1& 1\\
34&&s&0& 2& 0& 1& 1& 0& 1& 1& 1& 1& 0& 2\\
35&&s&0& 2& 0& 1& 0& 1& 1& 1& 1& 1& 2& 0\\
36&&s&0& 2& 0& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pccn$ (N. 56)}\\
\hline
1&i&e&4& 0& 2& 0& 2& 1& 1& 1& 1& 2& 2& 2\\
2&i&e&2& 2& 1& 1& 2& 1& 1& 1& 1& 2& 2& 2\\

\hline
3&i&s&4& 0& 1& 1& 2& 1& 1& 1& 1& 2& 2& 2\\
4&i&s&3& 1& 2& 0& 2& 1& 1& 1& 1& 2& 2& 2\\
5&i&s&3& 1& 1& 1& 2& 1& 1& 1& 1& 2& 2& 2\\
6&i&s&2& 2& 2& 0& 2& 1& 1& 1& 1& 2& 2& 2\\

\hline
7&&e&4& 0& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
8&&e&0& 4& 2& 0& 2& 1& 1& 1& 1& 2& 2& 2\\
9&&e&0& 4& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\

\hline
10&&s&3& 1& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
11&&s&2& 2& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
12&&s&1& 3& 2& 0& 2& 1& 1& 1& 1& 2& 2& 2\\
13&&s&1& 3& 1& 1& 2& 1& 1& 1& 1& 2& 2& 2\\
14&&s&1& 3& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
15&&s&0& 4& 1& 1& 2& 1& 1& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pbcm$ (N. 57)}\\
\hline
1&i&e&4& 0& 1& 1& 2& 1& 1& 2& 4& 0& 2& 2\\
2&i&e&2& 2& 1& 1& 2& 1& 1& 2& 2& 2& 2& 2\\

\hline
3&i&s&4& 0& 1& 1& 2& 1& 1& 2& 3& 1& 2& 2\\
4&i&s&4& 0& 1& 1& 2& 1& 1& 2& 2& 2& 2& 2\\
5&i&s&3& 1& 1& 1& 2& 1& 1& 2& 3& 1& 2& 2\\
6&i&s&3& 1& 1& 1& 2& 1& 1& 2& 2& 2& 2& 2\\

\hline
7&&e&4& 0& 1& 1& 2& 1& 1& 2& 0& 4& 2& 2\\
8&&e&0& 4& 1& 1& 2& 1& 1& 2& 4& 0& 2& 2\\
9&&e&0& 4& 1& 1& 2& 1& 1& 2& 0& 4& 2& 2\\

\hline
10&&s&4& 0& 1& 1& 2& 1& 1& 2& 1& 3& 2& 2\\
11&&s&3& 1& 1& 1& 2& 1& 1& 2& 4& 0& 2& 2\\
12&&s&3& 1& 1& 1& 2& 1& 1& 2& 1& 3& 2& 2\\
13&&s&3& 1& 1& 1& 2& 1& 1& 2& 0& 4& 2& 2\\
14&&s&2& 2& 1& 1& 2& 1& 1& 2& 4& 0& 2& 2\\
15&&s&2& 2& 1& 1& 2& 1& 1& 2& 3& 1& 2& 2\\
16&&s&2& 2& 1& 1& 2& 1& 1& 2& 1& 3& 2& 2\\
17&&s&2& 2& 1& 1& 2& 1& 1& 2& 0& 4& 2& 2\\
18&&s&1& 3& 1& 1& 2& 1& 1& 2& 4& 0& 2& 2\\
19&&s&1& 3& 1& 1& 2& 1& 1& 2& 3& 1& 2& 2\\
20&&s&1& 3& 1& 1& 2& 1& 1& 2& 2& 2& 2& 2\\
21&&s&1& 3& 1& 1& 2& 1& 1& 2& 1& 3& 2& 2\\
22&&s&1& 3& 1& 1& 2& 1& 1& 2& 0& 4& 2& 2\\
23&&s&0& 4& 1& 1& 2& 1& 1& 2& 3& 1& 2& 2\\
24&&s&0& 4& 1& 1& 2& 1& 1& 2& 2& 2& 2& 2\\
25&&s&0& 4& 1& 1& 2& 1& 1& 2& 1& 3& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $Pnnm$ (N. 58)}\\
\hline
1&i&e&2& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\

\hline
2&i&s&2& 0& 1& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
3&i&s&1& 1& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\

\hline
4&&e&2& 0& 1& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
5&&e&2& 0& 1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
6&&e&2& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
7&&e&0& 2& 1& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
8&&e&0& 2& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
9&&e&0& 2& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
10&&e&0& 2& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\

\hline
11&&s&2& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
12&&s&2& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
13&&s&2& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
14&&s&1& 1& 1& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
15&&s&1& 1& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
16&&s&1& 1& 1& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
17&&s&1& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
18&&s&1& 1& 1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
19&&s&1& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
20&&s&1& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
21&&s&0& 2& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
22&&s&0& 2& 1& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
23&&s&0& 2& 1& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
24&&s&0& 2& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Pmmn$ (N. 59)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
2&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2\\
5&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
6&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
7&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0\\
8&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
9&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{15}{c|}{SG: $Pbcn$ (N. 60)}\\
\hline
1&i&e&4& 0& 1& 1& 2& 2& 0& 0& 1& 1& 1& 1& 2& 2& 2\\
2&i&e&2& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\

\hline
3&i&s&4& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
4&i&s&3& 1& 1& 1& 2& 2& 0& 0& 1& 1& 1& 1& 2& 2& 2\\
5&i&s&3& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
6&i&s&2& 2& 1& 1& 2& 2& 0& 0& 1& 1& 1& 1& 2& 2& 2\\

\hline
7&&e&4& 0& 1& 1& 0& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
8&&e&0& 4& 1& 1& 2& 2& 0& 0& 1& 1& 1& 1& 2& 2& 2\\
9&&e&0& 4& 1& 1& 0& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\

\hline
10&&s&3& 1& 1& 1& 0& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
11&&s&2& 2& 1& 1& 0& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
12&&s&1& 3& 1& 1& 2& 2& 0& 0& 1& 1& 1& 1& 2& 2& 2\\
13&&s&1& 3& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
14&&s&1& 3& 1& 1& 0& 0& 2& 2& 1& 1& 1& 1& 2& 2& 2\\
15&&s&0& 4& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{19}{c|}{SG: $Pbca$ (N. 61)}\\
\hline
1&i&e&4& 0& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 2& 2& 2\\

\hline
2&i&s&3& 1& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
3&i&s&2& 2& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 2& 2& 2\\

\hline
4&&e&4& 0& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
5&&e&0& 4& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
6&&e&0& 4& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\

\hline
7&&s&3& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
8&&s&2& 2& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
9&&s&1& 3& 1& 1& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
10&&s&1& 3& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pnma$ (N. 62)}\\
\hline
1&i&e&4& 0& 1& 1& 1& 1& 2& 2& 0& 2& 2& 2\\
2&i&e&2& 2& 1& 1& 1& 1& 2& 1& 1& 2& 2& 2\\

\hline
3&i&s&4& 0& 1& 1& 1& 1& 2& 1& 1& 2& 2& 2\\
4&i&s&3& 1& 1& 1& 1& 1& 2& 2& 0& 2& 2& 2\\
5&i&s&3& 1& 1& 1& 1& 1& 2& 1& 1& 2& 2& 2\\
6&i&s&2& 2& 1& 1& 1& 1& 2& 2& 0& 2& 2& 2\\

\hline
7&&e&4& 0& 1& 1& 1& 1& 2& 0& 2& 2& 2& 2\\
8&&e&0& 4& 1& 1& 1& 1& 2& 2& 0& 2& 2& 2\\
9&&e&0& 4& 1& 1& 1& 1& 2& 0& 2& 2& 2& 2\\

\hline
10&&s&3& 1& 1& 1& 1& 1& 2& 0& 2& 2& 2& 2\\
11&&s&2& 2& 1& 1& 1& 1& 2& 0& 2& 2& 2& 2\\
12&&s&1& 3& 1& 1& 1& 1& 2& 2& 0& 2& 2& 2\\
13&&s&1& 3& 1& 1& 1& 1& 2& 1& 1& 2& 2& 2\\
14&&s&1& 3& 1& 1& 1& 1& 2& 0& 2& 2& 2& 2\\
15&&s&0& 4& 1& 1& 1& 1& 2& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $Cmcm$ (N. 63)}\\
\hline
1&i&e&2& 0& 1& 2& 0& 1& 2& 0& 1\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 2& 0& 1& 1& 1& 1\\
4&i&s&2& 0& 1& 2& 0& 1& 0& 2& 1\\
5&i&s&2& 0& 1& 1& 1& 1& 2& 0& 1\\
6&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 0& 2& 1\\
8&i&s&1& 1& 1& 2& 0& 1& 1& 1& 1\\

\hline
9&&e&2& 0& 1& 0& 2& 1& 2& 0& 1\\
10&&e&0& 2& 1& 2& 0& 1& 0& 2& 1\\
11&&e&0& 2& 1& 0& 2& 1& 0& 2& 1\\

\hline
12&&s&2& 0& 1& 0& 2& 1& 1& 1& 1\\
13&&s&2& 0& 1& 0& 2& 1& 0& 2& 1\\
14&&s&1& 1& 1& 2& 0& 1& 2& 0& 1\\
15&&s&1& 1& 1& 2& 0& 1& 0& 2& 1\\
16&&s&1& 1& 1& 1& 1& 1& 2& 0& 1\\
17&&s&1& 1& 1& 1& 1& 1& 0& 2& 1\\
18&&s&1& 1& 1& 0& 2& 1& 2& 0& 1\\
19&&s&1& 1& 1& 0& 2& 1& 1& 1& 1\\
20&&s&1& 1& 1& 0& 2& 1& 0& 2& 1\\
21&&s&0& 2& 1& 2& 0& 1& 2& 0& 1\\
22&&s&0& 2& 1& 2& 0& 1& 1& 1& 1\\
23&&s&0& 2& 1& 1& 1& 1& 2& 0& 1\\
24&&s&0& 2& 1& 1& 1& 1& 1& 1& 1\\
25&&s&0& 2& 1& 1& 1& 1& 0& 2& 1\\
26&&s&0& 2& 1& 0& 2& 1& 2& 0& 1\\
27&&s&0& 2& 1& 0& 2& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Cmce$ (N. 64)}\\
\hline
1&i&e&2& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1\\

\hline
2&i&s&2& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
3&i&s&2& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
4&i&s&1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\

\hline
5&&e&2& 0& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
6&&e&0& 2& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
7&&e&0& 2& 0& 0& 1& 1& 1& 1& 0& 2& 1\\

\hline
8&&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
9&&s&2& 0& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
10&&s&1& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
11&&s&1& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
12&&s&1& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
13&&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
14&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
15&&s&0& 2& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
16&&s&0& 2& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
17&&s&0& 2& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
18&&s&0& 2& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Cmmm$ (N. 65)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
4&i&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
5&i&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\

\hline
6&&e&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
7&&e&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
8&&e&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
9&&e&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
10&&e&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
11&&e&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
12&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
13&&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
14&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
15&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
16&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
17&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
18&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
19&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
20&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
21&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
22&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
23&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
24&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
25&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
26&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
27&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
28&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
29&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
30&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
31&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
32&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
33&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
34&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
35&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
36&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
37&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
38&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
39&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
40&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
41&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
42&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
43&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
44&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
45&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
46&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
47&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
48&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
49&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
50&&s&0& 1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
51&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
52&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
53&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
54&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
55&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
56&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
57&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
58&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
59&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
60&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
61&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
62&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
63&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
64&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Cccm$ (N. 66)}\\
\hline
1&i&e&2& 0& 2& 0& 1& 1& 1& 0& 2& 1\\
2&i&e&2& 0& 1& 1& 2& 0& 1& 2& 0& 1\\
3&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&i&s&2& 0& 2& 0& 2& 0& 1& 2& 0& 1\\
5&i&s&2& 0& 2& 0& 2& 0& 1& 1& 1& 1\\
6&i&s&2& 0& 2& 0& 2& 0& 1& 0& 2& 1\\
7&i&s&2& 0& 2& 0& 1& 1& 1& 2& 0& 1\\
8&i&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 1\\
9&i&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1\\
10&i&s&2& 0& 1& 1& 2& 0& 1& 0& 2& 1\\
11&i&s&2& 0& 1& 1& 1& 1& 1& 2& 0& 1\\
12&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
13&i&s&2& 0& 1& 1& 1& 1& 1& 0& 2& 1\\
14&i&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 1\\
15&i&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
16&i&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1\\

\hline
17&&e&2& 0& 1& 1& 0& 2& 1& 2& 0& 1\\
18&&e&2& 0& 0& 2& 1& 1& 1& 0& 2& 1\\
19&&e&0& 2& 2& 0& 1& 1& 1& 2& 0& 1\\
20&&e&0& 2& 1& 1& 2& 0& 1& 0& 2& 1\\
21&&e&0& 2& 1& 1& 0& 2& 1& 0& 2& 1\\
22&&e&0& 2& 0& 2& 1& 1& 1& 2& 0& 1\\

\hline
23&&s&2& 0& 2& 0& 0& 2& 1& 2& 0& 1\\
24&&s&2& 0& 2& 0& 0& 2& 1& 1& 1& 1\\
25&&s&2& 0& 2& 0& 0& 2& 1& 0& 2& 1\\
26&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1\\
27&&s&2& 0& 1& 1& 0& 2& 1& 0& 2& 1\\
28&&s&2& 0& 0& 2& 2& 0& 1& 2& 0& 1\\
29&&s&2& 0& 0& 2& 2& 0& 1& 1& 1& 1\\
30&&s&2& 0& 0& 2& 2& 0& 1& 0& 2& 1\\
31&&s&2& 0& 0& 2& 1& 1& 1& 2& 0& 1\\
32&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 1\\
33&&s&2& 0& 0& 2& 0& 2& 1& 2& 0& 1\\
34&&s&2& 0& 0& 2& 0& 2& 1& 1& 1& 1\\
35&&s&2& 0& 0& 2& 0& 2& 1& 0& 2& 1\\
36&&s&1& 1& 2& 0& 2& 0& 1& 2& 0& 1\\
37&&s&1& 1& 2& 0& 2& 0& 1& 0& 2& 1\\
38&&s&1& 1& 2& 0& 1& 1& 1& 2& 0& 1\\
39&&s&1& 1& 2& 0& 1& 1& 1& 0& 2& 1\\
40&&s&1& 1& 2& 0& 0& 2& 1& 2& 0& 1\\
41&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 1\\
42&&s&1& 1& 2& 0& 0& 2& 1& 0& 2& 1\\
43&&s&1& 1& 1& 1& 2& 0& 1& 2& 0& 1\\
44&&s&1& 1& 1& 1& 2& 0& 1& 0& 2& 1\\
45&&s&1& 1& 1& 1& 1& 1& 1& 2& 0& 1\\
46&&s&1& 1& 1& 1& 1& 1& 1& 0& 2& 1\\
47&&s&1& 1& 1& 1& 0& 2& 1& 2& 0& 1\\
48&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1\\
49&&s&1& 1& 1& 1& 0& 2& 1& 0& 2& 1\\
50&&s&1& 1& 0& 2& 2& 0& 1& 2& 0& 1\\
51&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 1\\
52&&s&1& 1& 0& 2& 2& 0& 1& 0& 2& 1\\
53&&s&1& 1& 0& 2& 1& 1& 1& 2& 0& 1\\
54&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
55&&s&1& 1& 0& 2& 1& 1& 1& 0& 2& 1\\
56&&s&1& 1& 0& 2& 0& 2& 1& 2& 0& 1\\
57&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 1\\
58&&s&1& 1& 0& 2& 0& 2& 1& 0& 2& 1\\
59&&s&0& 2& 2& 0& 2& 0& 1& 2& 0& 1\\
60&&s&0& 2& 2& 0& 2& 0& 1& 1& 1& 1\\
61&&s&0& 2& 2& 0& 2& 0& 1& 0& 2& 1\\
62&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 1\\
63&&s&0& 2& 2& 0& 1& 1& 1& 0& 2& 1\\
64&&s&0& 2& 2& 0& 0& 2& 1& 2& 0& 1\\
65&&s&0& 2& 2& 0& 0& 2& 1& 1& 1& 1\\
66&&s&0& 2& 2& 0& 0& 2& 1& 0& 2& 1\\
67&&s&0& 2& 1& 1& 2& 0& 1& 2& 0& 1\\
68&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1\\
69&&s&0& 2& 1& 1& 1& 1& 1& 2& 0& 1\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 0& 2& 1\\
72&&s&0& 2& 1& 1& 0& 2& 1& 2& 0& 1\\
73&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1\\
74&&s&0& 2& 0& 2& 2& 0& 1& 2& 0& 1\\
75&&s&0& 2& 0& 2& 2& 0& 1& 1& 1& 1\\
76&&s&0& 2& 0& 2& 2& 0& 1& 0& 2& 1\\
77&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 1\\
78&&s&0& 2& 0& 2& 1& 1& 1& 0& 2& 1\\
79&&s&0& 2& 0& 2& 0& 2& 1& 2& 0& 1\\
80&&s&0& 2& 0& 2& 0& 2& 1& 1& 1& 1\\
81&&s&0& 2& 0& 2& 0& 2& 1& 0& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Cmme$ (N. 67)}\\
\hline
1&i&e&2& 0& 1& 1& 2& 0& 2& 0& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 2& 0& 2& 0& 1& 1\\
4&i&s&2& 0& 1& 1& 2& 0& 2& 0& 0& 2\\
5&i&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1\\
6&i&s&2& 0& 1& 1& 1& 1& 2& 0& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
8&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
9&&e&2& 0& 1& 1& 2& 0& 0& 2& 0& 2\\
10&&e&2& 0& 1& 1& 0& 2& 2& 0& 0& 2\\
11&&e&2& 0& 1& 1& 0& 2& 0& 2& 2& 0\\
12&&e&0& 2& 1& 1& 2& 0& 2& 0& 0& 2\\
13&&e&0& 2& 1& 1& 2& 0& 0& 2& 2& 0\\
14&&e&0& 2& 1& 1& 0& 2& 2& 0& 2& 0\\
15&&e&0& 2& 1& 1& 0& 2& 0& 2& 0& 2\\

\hline
16&&s&2& 0& 1& 1& 2& 0& 1& 1& 2& 0\\
17&&s&2& 0& 1& 1& 2& 0& 1& 1& 0& 2\\
18&&s&2& 0& 1& 1& 2& 0& 0& 2& 2& 0\\
19&&s&2& 0& 1& 1& 2& 0& 0& 2& 1& 1\\
20&&s&2& 0& 1& 1& 1& 1& 2& 0& 2& 0\\
21&&s&2& 0& 1& 1& 1& 1& 2& 0& 0& 2\\
22&&s&2& 0& 1& 1& 1& 1& 1& 1& 0& 2\\
23&&s&2& 0& 1& 1& 1& 1& 0& 2& 2& 0\\
24&&s&2& 0& 1& 1& 1& 1& 0& 2& 1& 1\\
25&&s&2& 0& 1& 1& 1& 1& 0& 2& 0& 2\\
26&&s&2& 0& 1& 1& 0& 2& 2& 0& 2& 0\\
27&&s&2& 0& 1& 1& 0& 2& 2& 0& 1& 1\\
28&&s&2& 0& 1& 1& 0& 2& 1& 1& 2& 0\\
29&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1\\
30&&s&2& 0& 1& 1& 0& 2& 1& 1& 0& 2\\
31&&s&2& 0& 1& 1& 0& 2& 0& 2& 1& 1\\
32&&s&2& 0& 1& 1& 0& 2& 0& 2& 0& 2\\
33&&s&1& 1& 1& 1& 2& 0& 2& 0& 2& 0\\
34&&s&1& 1& 1& 1& 2& 0& 2& 0& 1& 1\\
35&&s&1& 1& 1& 1& 2& 0& 2& 0& 0& 2\\
36&&s&1& 1& 1& 1& 2& 0& 1& 1& 2& 0\\
37&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1\\
38&&s&1& 1& 1& 1& 2& 0& 1& 1& 0& 2\\
39&&s&1& 1& 1& 1& 2& 0& 0& 2& 2& 0\\
40&&s&1& 1& 1& 1& 2& 0& 0& 2& 1& 1\\
41&&s&1& 1& 1& 1& 2& 0& 0& 2& 0& 2\\
42&&s&1& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
43&&s&1& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
44&&s&1& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
47&&s&1& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
48&&s&1& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
49&&s&1& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
50&&s&1& 1& 1& 1& 0& 2& 2& 0& 2& 0\\
51&&s&1& 1& 1& 1& 0& 2& 2& 0& 1& 1\\
52&&s&1& 1& 1& 1& 0& 2& 2& 0& 0& 2\\
53&&s&1& 1& 1& 1& 0& 2& 1& 1& 2& 0\\
54&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1\\
55&&s&1& 1& 1& 1& 0& 2& 1& 1& 0& 2\\
56&&s&1& 1& 1& 1& 0& 2& 0& 2& 2& 0\\
57&&s&1& 1& 1& 1& 0& 2& 0& 2& 1& 1\\
58&&s&1& 1& 1& 1& 0& 2& 0& 2& 0& 2\\
59&&s&0& 2& 1& 1& 2& 0& 2& 0& 2& 0\\
60&&s&0& 2& 1& 1& 2& 0& 2& 0& 1& 1\\
61&&s&0& 2& 1& 1& 2& 0& 1& 1& 2& 0\\
62&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1\\
63&&s&0& 2& 1& 1& 2& 0& 1& 1& 0& 2\\
64&&s&0& 2& 1& 1& 2& 0& 0& 2& 1& 1\\
65&&s&0& 2& 1& 1& 2& 0& 0& 2& 0& 2\\
66&&s&0& 2& 1& 1& 1& 1& 2& 0& 2& 0\\
67&&s&0& 2& 1& 1& 1& 1& 2& 0& 1& 1\\
68&&s&0& 2& 1& 1& 1& 1& 2& 0& 0& 2\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 2& 0\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\
72&&s&0& 2& 1& 1& 1& 1& 0& 2& 2& 0\\
73&&s&0& 2& 1& 1& 1& 1& 0& 2& 1& 1\\
74&&s&0& 2& 1& 1& 1& 1& 0& 2& 0& 2\\
75&&s&0& 2& 1& 1& 0& 2& 2& 0& 1& 1\\
76&&s&0& 2& 1& 1& 0& 2& 2& 0& 0& 2\\
77&&s&0& 2& 1& 1& 0& 2& 1& 1& 2& 0\\
78&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1\\
79&&s&0& 2& 1& 1& 0& 2& 1& 1& 0& 2\\
80&&s&0& 2& 1& 1& 0& 2& 0& 2& 2& 0\\
81&&s&0& 2& 1& 1& 0& 2& 0& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $Ccce$ (N. 68)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1\\

\hline
2&i&s&2& 0& 1& 1& 1& 2& 0& 1\\
3&i&s&2& 0& 1& 1& 1& 1& 1& 1\\

\hline
4&&s&2& 0& 1& 1& 1& 0& 2& 1\\
5&&s&1& 1& 1& 1& 1& 2& 0& 1\\
6&&s&1& 1& 1& 1& 1& 0& 2& 1\\
7&&s&0& 2& 1& 1& 1& 2& 0& 1\\
8&&s&0& 2& 1& 1& 1& 1& 1& 1\\
9&&s&0& 2& 1& 1& 1& 0& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Fmmm$ (N. 69)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\

\hline
4&&e&1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
5&&e&0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
6&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
7&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
8&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
9&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
10&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
11&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
12&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
13&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
14&&s&1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
15&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
16&&s&1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
17&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
18&&s&1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
19&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
20&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
21&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
22&&s&0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
23&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
24&&s&0& 1& 1& 0& 0& 1& 1& 0& 0& 1\\
25&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0\\
26&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
27&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 1\\
28&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
29&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
30&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
31&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
32&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $Fddd$ (N. 70)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1\\

\hline
2&i&s&2& 0& 2& 0& 1& 1& 1\\
3&i&s&2& 0& 1& 1& 1& 1& 1\\
4&i&s&1& 1& 2& 0& 1& 1& 1\\

\hline
5&&s&2& 0& 0& 2& 1& 1& 1\\
6&&s&1& 1& 0& 2& 1& 1& 1\\
7&&s&0& 2& 2& 0& 1& 1& 1\\
8&&s&0& 2& 1& 1& 1& 1& 1\\
9&&s&0& 2& 0& 2& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Immm$ (N. 71)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
3&i&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0\\

\hline
4&&e&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0\\
5&&e&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0\\
6&&e&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
7&&e&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1\\
8&&e&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 1\\
9&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1\\
10&&e&0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1\\

\hline
11&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1\\
12&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0\\
13&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1\\
14&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1\\
15&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0\\
16&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1\\
17&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1\\
18&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1\\
19&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0\\
20&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1\\
21&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
22&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
23&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 0\\
24&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0\\
25&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 1& 0\\
26&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 1\\
27&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0\\
28&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0\\
29&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1\\
30&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
31&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\
32&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $Ibam$ (N. 72)}\\
\hline
1&i&e&2& 0& 1& 1& 2& 0& 1& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 2& 0& 1& 1& 1\\
4&i&s&2& 0& 1& 1& 2& 0& 1& 0& 2\\
5&i&s&2& 0& 1& 1& 1& 1& 1& 2& 0\\
6&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 0& 2\\
8&i&s&1& 1& 1& 1& 2& 0& 1& 1& 1\\

\hline
9&&e&2& 0& 1& 1& 0& 2& 1& 2& 0\\
10&&e&0& 2& 1& 1& 2& 0& 1& 0& 2\\
11&&e&0& 2& 1& 1& 0& 2& 1& 0& 2\\

\hline
12&&s&2& 0& 1& 1& 0& 2& 1& 1& 1\\
13&&s&2& 0& 1& 1& 0& 2& 1& 0& 2\\
14&&s&1& 1& 1& 1& 2& 0& 1& 2& 0\\
15&&s&1& 1& 1& 1& 2& 0& 1& 0& 2\\
16&&s&1& 1& 1& 1& 1& 1& 1& 2& 0\\
17&&s&1& 1& 1& 1& 1& 1& 1& 0& 2\\
18&&s&1& 1& 1& 1& 0& 2& 1& 2& 0\\
19&&s&1& 1& 1& 1& 0& 2& 1& 1& 1\\
20&&s&1& 1& 1& 1& 0& 2& 1& 0& 2\\
21&&s&0& 2& 1& 1& 2& 0& 1& 2& 0\\
22&&s&0& 2& 1& 1& 2& 0& 1& 1& 1\\
23&&s&0& 2& 1& 1& 1& 1& 1& 2& 0\\
24&&s&0& 2& 1& 1& 1& 1& 1& 1& 1\\
25&&s&0& 2& 1& 1& 1& 1& 1& 0& 2\\
26&&s&0& 2& 1& 1& 0& 2& 1& 2& 0\\
27&&s&0& 2& 1& 1& 0& 2& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Ibca$ (N. 73)}\\
\hline
1&i&e&4& 0& 2& 2& 2& 1& 1& 1& 1& 4& 0\\
2&i&e&2& 2& 2& 2& 2& 1& 1& 1& 1& 2& 2\\

\hline
3&i&s&4& 0& 2& 2& 2& 1& 1& 1& 1& 3& 1\\
4&i&s&4& 0& 2& 2& 2& 1& 1& 1& 1& 2& 2\\
5&i&s&3& 1& 2& 2& 2& 1& 1& 1& 1& 3& 1\\
6&i&s&3& 1& 2& 2& 2& 1& 1& 1& 1& 2& 2\\

\hline
7&&e&4& 0& 2& 2& 2& 1& 1& 1& 1& 0& 4\\
8&&e&0& 4& 2& 2& 2& 1& 1& 1& 1& 4& 0\\
9&&e&0& 4& 2& 2& 2& 1& 1& 1& 1& 0& 4\\

\hline
10&&s&4& 0& 2& 2& 2& 1& 1& 1& 1& 1& 3\\
11&&s&3& 1& 2& 2& 2& 1& 1& 1& 1& 4& 0\\
12&&s&3& 1& 2& 2& 2& 1& 1& 1& 1& 1& 3\\
13&&s&3& 1& 2& 2& 2& 1& 1& 1& 1& 0& 4\\
14&&s&2& 2& 2& 2& 2& 1& 1& 1& 1& 4& 0\\
15&&s&2& 2& 2& 2& 2& 1& 1& 1& 1& 3& 1\\
16&&s&2& 2& 2& 2& 2& 1& 1& 1& 1& 1& 3\\
17&&s&2& 2& 2& 2& 2& 1& 1& 1& 1& 0& 4\\
18&&s&1& 3& 2& 2& 2& 1& 1& 1& 1& 4& 0\\
19&&s&1& 3& 2& 2& 2& 1& 1& 1& 1& 3& 1\\
20&&s&1& 3& 2& 2& 2& 1& 1& 1& 1& 2& 2\\
21&&s&1& 3& 2& 2& 2& 1& 1& 1& 1& 1& 3\\
22&&s&1& 3& 2& 2& 2& 1& 1& 1& 1& 0& 4\\
23&&s&0& 4& 2& 2& 2& 1& 1& 1& 1& 3& 1\\
24&&s&0& 4& 2& 2& 2& 1& 1& 1& 1& 2& 2\\
25&&s&0& 4& 2& 2& 2& 1& 1& 1& 1& 1& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Imma$ (N. 74)}\\
\hline
1&i&e&2& 0& 2& 0& 1& 1& 1& 1& 1& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 2& 0& 2& 0& 1& 1& 1& 2& 0\\
4&i&s&2& 0& 2& 0& 2& 0& 1& 1& 1& 1& 1\\
5&i&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 1& 1\\
6&i&s&2& 0& 2& 0& 1& 1& 1& 1& 1& 0& 2\\
7&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
8&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
9&i&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 1& 1\\
10&i&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 1& 1\\

\hline
11&&e&2& 0& 1& 1& 2& 0& 1& 1& 1& 0& 2\\
12&&e&2& 0& 1& 1& 0& 2& 1& 1& 1& 0& 2\\
13&&e&2& 0& 0& 2& 1& 1& 1& 1& 1& 2& 0\\
14&&e&0& 2& 2& 0& 1& 1& 1& 1& 1& 0& 2\\
15&&e&0& 2& 1& 1& 2& 0& 1& 1& 1& 2& 0\\
16&&e&0& 2& 1& 1& 0& 2& 1& 1& 1& 2& 0\\
17&&e&0& 2& 0& 2& 1& 1& 1& 1& 1& 0& 2\\

\hline
18&&s&2& 0& 2& 0& 2& 0& 1& 1& 1& 0& 2\\
19&&s&2& 0& 2& 0& 0& 2& 1& 1& 1& 2& 0\\
20&&s&2& 0& 2& 0& 0& 2& 1& 1& 1& 1& 1\\
21&&s&2& 0& 2& 0& 0& 2& 1& 1& 1& 0& 2\\
22&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 2& 0\\
23&&s&2& 0& 1& 1& 2& 0& 1& 1& 1& 1& 1\\
24&&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
25&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 2& 0\\
26&&s&2& 0& 1& 1& 0& 2& 1& 1& 1& 1& 1\\
27&&s&2& 0& 0& 2& 2& 0& 1& 1& 1& 2& 0\\
28&&s&2& 0& 0& 2& 2& 0& 1& 1& 1& 1& 1\\
29&&s&2& 0& 0& 2& 2& 0& 1& 1& 1& 0& 2\\
30&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 1& 1\\
31&&s&2& 0& 0& 2& 1& 1& 1& 1& 1& 0& 2\\
32&&s&2& 0& 0& 2& 0& 2& 1& 1& 1& 2& 0\\
33&&s&2& 0& 0& 2& 0& 2& 1& 1& 1& 1& 1\\
34&&s&2& 0& 0& 2& 0& 2& 1& 1& 1& 0& 2\\
35&&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 2& 0\\
36&&s&1& 1& 2& 0& 2& 0& 1& 1& 1& 0& 2\\
37&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 2& 0\\
38&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 0& 2\\
39&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 2& 0\\
40&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 1& 1\\
41&&s&1& 1& 2& 0& 0& 2& 1& 1& 1& 0& 2\\
42&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 2& 0\\
43&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 1& 1\\
44&&s&1& 1& 1& 1& 2& 0& 1& 1& 1& 0& 2\\
45&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
46&&s&1& 1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
47&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 2& 0\\
48&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 1& 1\\
49&&s&1& 1& 1& 1& 0& 2& 1& 1& 1& 0& 2\\
50&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 2& 0\\
51&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 1& 1\\
52&&s&1& 1& 0& 2& 2& 0& 1& 1& 1& 0& 2\\
53&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 2& 0\\
54&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 1& 1\\
55&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 0& 2\\
56&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 2& 0\\
57&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 1& 1\\
58&&s&1& 1& 0& 2& 0& 2& 1& 1& 1& 0& 2\\
59&&s&0& 2& 2& 0& 2& 0& 1& 1& 1& 2& 0\\
60&&s&0& 2& 2& 0& 2& 0& 1& 1& 1& 1& 1\\
61&&s&0& 2& 2& 0& 2& 0& 1& 1& 1& 0& 2\\
62&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 2& 0\\
63&&s&0& 2& 2& 0& 1& 1& 1& 1& 1& 1& 1\\
64&&s&0& 2& 2& 0& 0& 2& 1& 1& 1& 2& 0\\
65&&s&0& 2& 2& 0& 0& 2& 1& 1& 1& 1& 1\\
66&&s&0& 2& 2& 0& 0& 2& 1& 1& 1& 0& 2\\
67&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 1& 1\\
68&&s&0& 2& 1& 1& 2& 0& 1& 1& 1& 0& 2\\
69&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
70&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
71&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
72&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 1& 1\\
73&&s&0& 2& 1& 1& 0& 2& 1& 1& 1& 0& 2\\
74&&s&0& 2& 0& 2& 2& 0& 1& 1& 1& 2& 0\\
75&&s&0& 2& 0& 2& 2& 0& 1& 1& 1& 1& 1\\
76&&s&0& 2& 0& 2& 2& 0& 1& 1& 1& 0& 2\\
77&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 2& 0\\
78&&s&0& 2& 0& 2& 1& 1& 1& 1& 1& 1& 1\\
79&&s&0& 2& 0& 2& 0& 2& 1& 1& 1& 2& 0\\
80&&s&0& 2& 0& 2& 0& 2& 1& 1& 1& 1& 1\\
81&&s&0& 2& 0& 2& 0& 2& 1& 1& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4$ (N. 75)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\

\hline
2&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 0\\
3&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
4&&e&0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P4_1$ (N. 76)}\\
\hline
1&i&e&2& 2& 1& 1& 2& 2& 2& 2& 2& 4& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_2$ (N. 77)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 2& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P4_3$ (N. 78)}\\
\hline
1&i&e&2& 2& 2& 1& 1& 2& 2& 2& 2& 4& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $I4$ (N. 79)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1\\

\hline
2&&e&0& 1& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $I4_1$ (N. 80)}\\
\hline
1&i&e&1& 1& 1& 1& 2& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}$ (N. 81)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 1& 0& 1\\

\hline
3&&e&1& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
4&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 1\\
5&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 0\\
6&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
7&&e&0& 1& 1& 0& 0& 1& 1& 1& 1& 0\\
8&&e&0& 1& 0& 1& 1& 0& 1& 1& 1& 0\\
9&&e&0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\

\hline
10&&s&1& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
11&&s&1& 0& 0& 1& 1& 0& 1& 1& 1& 0\\
12&&s&1& 0& 0& 1& 0& 1& 1& 1& 0& 1\\
13&&s&0& 1& 1& 0& 1& 0& 1& 1& 1& 0\\
14&&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 1\\
15&&s&0& 1& 0& 1& 1& 0& 1& 1& 0& 1\\
16&&s&0& 1& 0& 1& 0& 1& 1& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $I\bar{4}$ (N. 82)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
2&i&s&1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1\\

\hline
3&&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\
4&&e&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1\\
5&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1\\
6&&e&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1\\
7&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1\\
8&&e&0& 1& 0& 1& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
9&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\

\hline
10&&s&1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1\\
11&&s&1& 0& 0& 1& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
12&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\
13&&s&0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
14&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\
15&&s&0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1\\
16&&s&0& 1& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{20}{c|}{SG: $P4/m$ (N. 83)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\

\hline
2&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
5&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
6&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
7&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\

\hline
8&&e&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
9&&e&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
10&&e&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
11&&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
12&&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
13&&e&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
14&&e&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
15&&e&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
16&&e&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
17&&e&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
18&&e&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
19&&e&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
20&&e&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
21&&e&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
22&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\

\hline
23&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
24&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
25&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
26&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
27&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
28&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
29&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
30&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
31&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
32&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
33&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
34&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
35&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
36&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
37&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
38&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
39&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
40&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
41&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
42&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
43&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
44&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
45&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
46&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
47&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
48&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
49&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
50&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
51&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
52&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
53&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
54&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
55&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
56&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
57&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
58&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
59&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
60&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
61&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
62&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
63&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
64&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
65&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
66&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
67&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
68&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
69&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
70&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
71&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
72&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
73&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
74&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
75&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
76&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
77&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
78&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
79&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
80&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
81&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
82&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
83&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
84&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
85&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
86&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
87&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
88&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
89&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
90&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
91&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
92&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
93&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
94&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
95&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
96&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
97&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
98&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
99&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
100&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
101&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
102&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
103&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
104&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
105&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
106&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
107&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
108&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
109&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
110&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
111&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
112&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
113&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
114&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
115&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
116&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
117&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
118&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
119&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
120&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
121&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
122&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
123&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
124&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
125&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
126&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
127&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
128&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
129&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
130&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
131&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
132&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
133&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
134&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
135&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
136&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
137&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
138&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
139&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
140&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
141&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
142&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
143&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
144&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
145&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
146&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
147&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
148&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
149&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
150&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
151&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
152&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
153&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
154&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
155&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
156&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
157&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
158&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
159&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
160&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
161&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
162&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
163&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
164&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
165&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
166&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
167&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
168&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
169&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
170&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
171&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
172&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
173&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
174&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
175&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
176&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
177&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
178&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
179&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
180&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
181&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
182&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
183&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
184&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
185&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
186&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
187&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
188&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
189&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
190&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
191&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
192&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
193&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
194&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
195&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
196&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
197&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
198&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
199&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
200&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
201&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
202&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
203&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
204&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
205&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
206&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
207&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
208&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
209&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
210&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
211&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
212&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
213&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
214&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
215&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
216&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
217&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
218&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
219&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
220&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
221&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
222&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
223&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
224&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
225&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
226&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
227&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
228&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
229&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
230&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
231&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
232&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
233&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
234&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
235&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
236&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
237&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
238&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
239&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
240&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
241&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
242&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
243&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
244&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
245&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
246&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
247&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
248&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
249&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
250&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
251&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
252&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
253&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
254&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
255&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
256&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P4_2/m$ (N. 84)}\\
\hline
1&i&e&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
2&i&e&1& 1& 0& 0& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
3&i&e&1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1\\

\hline
4&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
5&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
6&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
7&i&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 2& 0& 2& 0& 1\\
8&i&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
9&i&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0& 1\\
10&i&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
11&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
12&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
13&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
14&i&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 2& 0& 2& 0& 1\\
15&i&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
16&i&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0& 1\\

\hline
17&&e&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
18&&e&1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
19&&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\
20&&e&0& 1& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
21&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\
22&&e&0& 0& 1& 1& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
23&&e&0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
24&&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
25&&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\

\hline
26&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
27&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
28&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
29&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
30&&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 2& 0& 0& 2& 1\\
31&&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2& 1\\
32&&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 2& 2& 0& 1\\
33&&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
34&&s&1& 1& 0& 0& 1& 1& 0& 1& 0& 0& 2& 0& 2& 1\\
35&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 2& 0& 2& 0& 1\\
36&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 2& 0& 1& 1& 1\\
37&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 2& 0& 0& 2& 1\\
38&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0& 1\\
39&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\
40&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2& 1\\
41&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 2& 2& 0& 1\\
42&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 2& 1& 1& 1\\
43&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 2& 1\\
44&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
45&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
46&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
47&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
48&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
49&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
50&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
51&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
52&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
53&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
54&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
55&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
56&&s&1& 0& 1& 0& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
57&&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 2& 0& 0& 2& 1\\
58&&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2& 1\\
59&&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 2& 2& 0& 1\\
60&&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
61&&s&1& 0& 1& 0& 1& 1& 0& 1& 0& 0& 2& 0& 2& 1\\
62&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 2& 0& 1\\
63&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 1& 1& 1\\
64&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 0& 2& 1\\
65&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0& 1\\
66&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2& 1\\
67&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 2& 0& 1\\
68&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 1& 1& 1\\
69&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 0& 2& 1\\
70&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
71&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
72&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
73&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
74&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
75&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
76&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
77&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
78&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
79&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
80&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
81&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
82&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
83&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
84&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
85&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
86&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
87&&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
88&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 2& 0& 2& 0& 1\\
89&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
90&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 2& 0& 0& 2& 1\\
91&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 1& 1& 2& 0& 1\\
92&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 2& 1\\
93&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 0& 2& 2& 0& 1\\
94&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
95&&s&0& 1& 0& 1& 1& 1& 0& 1& 0& 0& 2& 0& 2& 1\\
96&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 2& 0& 2& 0& 1\\
97&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 2& 0& 1& 1& 1\\
98&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 2& 0& 0& 2& 1\\
99&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 2& 0& 1\\
100&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 2& 1\\
101&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 2& 2& 0& 1\\
102&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 2& 1& 1& 1\\
103&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 2& 0& 2& 1\\
104&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
105&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
106&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
107&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
108&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
109&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
110&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
111&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
112&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
113&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
114&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
115&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
116&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
117&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
118&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
119&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
120&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 2& 0& 2& 0& 1\\
121&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
122&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 2& 0& 0& 2& 1\\
123&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 1& 1& 2& 0& 1\\
124&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
125&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 1& 1& 0& 2& 1\\
126&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 0& 2& 2& 0& 1\\
127&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
128&&s&0& 0& 1& 1& 1& 1& 0& 1& 0& 0& 2& 0& 2& 1\\
129&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 2& 0& 2& 0& 1\\
130&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 2& 0& 1& 1& 1\\
131&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 2& 0& 0& 2& 1\\
132&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 2& 0& 1\\
133&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 1\\
134&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 0& 2& 1\\
135&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 0& 2& 2& 0& 1\\
136&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 0& 2& 1& 1& 1\\
137&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 0& 2& 0& 2& 1\\
138&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
139&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
140&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
141&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
142&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
143&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
144&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4/n$ (N. 85)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
2&i&e&1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1\\

\hline
3&i&s&2& 0& 0& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
4&i&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1\\
5&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0\\
6&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 1& 0\\

\hline
7&&e&1& 0& 1& 0& 1& 1& 1& 1& 0& 1& 0& 1\\
8&&e&0& 1& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
9&&e&0& 1& 0& 1& 1& 1& 1& 1& 1& 0& 1& 0\\
10&&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0& 1\\

\hline
11&&s&2& 0& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2\\
12&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 1& 0& 1\\
13&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1\\
14&&s&1& 0& 1& 0& 1& 1& 1& 1& 1& 1& 0& 0\\
15&&s&1& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1\\
16&&s&1& 0& 0& 1& 1& 1& 1& 1& 2& 0& 0& 0\\
17&&s&1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2\\
18&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 2& 0& 0\\
19&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
20&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
21&&s&0& 1& 1& 0& 1& 1& 1& 1& 0& 2& 0& 0\\
22&&s&0& 1& 1& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
23&&s&0& 1& 0& 1& 1& 1& 1& 1& 1& 1& 0& 0\\
24&&s&0& 1& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1\\
25&&s&0& 0& 2& 0& 1& 1& 1& 1& 0& 2& 0& 0\\
26&&s&0& 0& 2& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
27&&s&0& 0& 2& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
28&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 0& 0\\
29&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 1& 0\\
30&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 1& 0& 1\\
31&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1\\
32&&s&0& 0& 0& 2& 1& 1& 1& 1& 2& 0& 0& 0\\
33&&s&0& 0& 0& 2& 1& 1& 1& 1& 1& 0& 0& 1\\
34&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 0& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4_2/n$ (N. 86)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\

\hline
2&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
3&i&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1\\

\hline
4&&e&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
5&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
6&&e&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1\\

\hline
7&&s&1& 1& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
8&&s&1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1\\
9&&s&1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
10&&s&1& 0& 1& 0& 0& 0& 1& 1& 1& 1& 1& 1\\
11&&s&0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
12&&s&0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
13&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
14&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
15&&s&0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
16&&s&0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $I4/m$ (N. 87)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0\\

\hline
2&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0\\

\hline
7&&e&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0\\
8&&e&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
9&&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
10&&e&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
11&&e&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
12&&e&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
13&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\

\hline
14&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
15&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
16&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1\\
17&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
18&&s&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
19&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
20&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
21&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
22&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
23&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
24&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
25&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
26&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
27&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
28&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
29&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
30&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
31&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
32&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
33&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
34&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
35&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
36&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
37&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
38&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
39&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
40&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
41&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
42&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
43&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
44&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
45&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
46&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
47&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
48&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
49&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
50&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
51&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
52&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
53&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
54&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1\\
55&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0\\
56&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
57&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
58&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1\\
59&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
60&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
61&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
62&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
63&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
64&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $I4_1/a$ (N. 88)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 1\\

\hline
2&i&s&1& 1& 0& 0& 1& 2& 0& 1& 1& 0& 1\\
3&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 1\\
4&i&s&1& 0& 1& 0& 1& 2& 0& 1& 1& 0& 1\\

\hline
5&&e&1& 0& 1& 0& 1& 1& 1& 1& 0& 1& 1\\
6&&e&0& 1& 0& 1& 1& 1& 1& 1& 1& 0& 1\\
7&&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 1\\

\hline
8&&s&1& 1& 0& 0& 1& 2& 0& 1& 0& 1& 1\\
9&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 1& 1\\
10&&s&1& 1& 0& 0& 1& 0& 2& 1& 1& 0& 1\\
11&&s&1& 1& 0& 0& 1& 0& 2& 1& 0& 1& 1\\
12&&s&1& 0& 1& 0& 1& 2& 0& 1& 0& 1& 1\\
13&&s&1& 0& 1& 0& 1& 0& 2& 1& 1& 0& 1\\
14&&s&1& 0& 1& 0& 1& 0& 2& 1& 0& 1& 1\\
15&&s&0& 1& 0& 1& 1& 2& 0& 1& 1& 0& 1\\
16&&s&0& 1& 0& 1& 1& 2& 0& 1& 0& 1& 1\\
17&&s&0& 1& 0& 1& 1& 0& 2& 1& 1& 0& 1\\
18&&s&0& 1& 0& 1& 1& 0& 2& 1& 0& 1& 1\\
19&&s&0& 0& 1& 1& 1& 2& 0& 1& 1& 0& 1\\
20&&s&0& 0& 1& 1& 1& 2& 0& 1& 0& 1& 1\\
21&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 1\\
22&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 1& 1\\
23&&s&0& 0& 1& 1& 1& 0& 2& 1& 1& 0& 1\\
24&&s&0& 0& 1& 1& 1& 0& 2& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P422$ (N. 89)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\

\hline
2&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 0\\
3&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
4&&e&0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P42_12$ (N. 90)}\\
\hline
1&i&e&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&&e&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P4_122$ (N. 91)}\\
\hline
1&i&e&2& 2& 1& 1& 2& 2& 2& 2& 2& 4& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4_12_12$ (N. 92)}\\
\hline
1&i&e&2& 2& 1& 1& 1& 2& 2& 2& 2& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_222$ (N. 93)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 2& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_22_12$ (N. 94)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P4_322$ (N. 95)}\\
\hline
1&i&e&2& 2& 1& 1& 2& 2& 2& 2& 2& 4& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4_32_12$ (N. 96)}\\
\hline
1&i&e&2& 2& 1& 1& 1& 2& 2& 2& 2& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $I422$ (N. 97)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1\\

\hline
2&&e&0& 1& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $I4_122$ (N. 98)}\\
\hline
1&i&e&1& 1& 1& 1& 2& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4mm$ (N. 99)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\

\hline
2&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 0\\
3&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
4&&e&0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4bm$ (N. 100)}\\
\hline
1&i&e&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&&e&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P4_2cm$ (N. 101)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_2nm$ (N. 102)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4cc$ (N. 103)}\\
\hline
1&i&e&2& 0& 1& 0& 2& 0& 1& 2& 1& 0\\

\hline
2&&e&2& 0& 0& 1& 0& 2& 1& 2& 1& 0\\
3&&e&0& 2& 1& 0& 2& 0& 1& 2& 0& 1\\
4&&e&0& 2& 0& 1& 0& 2& 1& 2& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4nc$ (N. 104)}\\
\hline
1&i&e&2& 0& 1& 1& 1& 1& 1& 1& 1& 0\\

\hline
2&&e&0& 2& 1& 1& 1& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P4_2mc$ (N. 105)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 2& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_2bc$ (N. 106)}\\
\hline
1&i&e&2& 2& 1& 1& 2& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $I4mm$ (N. 107)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1\\

\hline
2&&e&0& 1& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $I4cm$ (N. 108)}\\
\hline
1&i&e&2& 0& 2& 0& 1& 1& 1& 2\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 2\\

\hline
3&&e&0& 2& 0& 2& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $I4_1md$ (N. 109)}\\
\hline
1&i&e&1& 1& 1& 2& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $I4_1cd$ (N. 110)}\\
\hline
1&i&e&2& 2& 2& 2& 2& 1& 2& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}2m$ (N. 111)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 1& 0& 1\\

\hline
3&&e&1& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
4&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 1\\
5&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 0\\
6&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
7&&e&0& 1& 1& 0& 0& 1& 1& 1& 1& 0\\
8&&e&0& 1& 0& 1& 1& 0& 1& 1& 1& 0\\
9&&e&0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\

\hline
10&&s&1& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
11&&s&1& 0& 0& 1& 1& 0& 1& 1& 1& 0\\
12&&s&1& 0& 0& 1& 0& 1& 1& 1& 0& 1\\
13&&s&0& 1& 1& 0& 1& 0& 1& 1& 1& 0\\
14&&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 1\\
15&&s&0& 1& 0& 1& 1& 0& 1& 1& 0& 1\\
16&&s&0& 1& 0& 1& 0& 1& 1& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P\bar{4}2c$ (N. 112)}\\
\hline
1&i&e&2& 0& 1& 2& 0& 2& 2& 1\\
2&i&e&1& 1& 1& 1& 1& 2& 2& 1\\

\hline
3&i&s&2& 0& 1& 1& 1& 2& 2& 1\\

\hline
4&&e&2& 0& 1& 0& 2& 2& 2& 1\\
5&&e&0& 2& 1& 2& 0& 2& 2& 1\\
6&&e&0& 2& 1& 0& 2& 2& 2& 1\\

\hline
7&&s&1& 1& 1& 2& 0& 2& 2& 1\\
8&&s&1& 1& 1& 0& 2& 2& 2& 1\\
9&&s&0& 2& 1& 1& 1& 2& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}2_1m$ (N. 113)}\\
\hline
1&i&e&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&&e&2& 0& 1& 1& 1& 1& 1& 1& 0& 2\\
5&&e&0& 2& 1& 1& 1& 1& 1& 1& 2& 0\\
6&&e&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\

\hline
7&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
8&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
9&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}2_1c$ (N. 114)}\\
\hline
1&i&e&2& 0& 1& 0& 1& 1& 1& 1& 1& 1\\

\hline
2&i&s&1& 1& 1& 0& 1& 1& 1& 1& 1& 1\\

\hline
3&&e&2& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
4&&e&0& 2& 1& 0& 1& 1& 1& 1& 1& 1\\
5&&e&0& 2& 0& 1& 1& 1& 1& 1& 1& 1\\

\hline
6&&s&1& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}m2$ (N. 115)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 0& 1& 1& 1& 0\\

\hline
2&i&s&1& 0& 1& 0& 1& 0& 1& 1& 0& 1\\

\hline
3&&e&1& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
4&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 1\\
5&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 0\\
6&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
7&&e&0& 1& 1& 0& 0& 1& 1& 1& 1& 0\\
8&&e&0& 1& 0& 1& 1& 0& 1& 1& 1& 0\\
9&&e&0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\

\hline
10&&s&1& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
11&&s&1& 0& 0& 1& 1& 0& 1& 1& 1& 0\\
12&&s&1& 0& 0& 1& 0& 1& 1& 1& 0& 1\\
13&&s&0& 1& 1& 0& 1& 0& 1& 1& 1& 0\\
14&&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 1\\
15&&s&0& 1& 0& 1& 1& 0& 1& 1& 0& 1\\
16&&s&0& 1& 0& 1& 0& 1& 1& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P\bar{4}c2$ (N. 116)}\\
\hline
1&i&e&2& 0& 1& 2& 0& 1& 2& 1\\
2&i&e&1& 1& 1& 1& 1& 1& 2& 1\\

\hline
3&i&s&2& 0& 1& 1& 1& 1& 2& 1\\

\hline
4&&e&2& 0& 1& 0& 2& 1& 2& 1\\
5&&e&0& 2& 1& 2& 0& 1& 2& 1\\
6&&e&0& 2& 1& 0& 2& 1& 2& 1\\

\hline
7&&s&1& 1& 1& 2& 0& 1& 2& 1\\
8&&s&1& 1& 1& 0& 2& 1& 2& 1\\
9&&s&0& 2& 1& 1& 1& 1& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}b2$ (N. 117)}\\
\hline
1&i&e&2& 0& 1& 1& 1& 1& 1& 1& 2& 0\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&&e&2& 0& 1& 1& 1& 1& 1& 1& 0& 2\\
5&&e&0& 2& 1& 1& 1& 1& 1& 1& 2& 0\\
6&&e&0& 2& 1& 1& 1& 1& 1& 1& 0& 2\\

\hline
7&&s&1& 1& 1& 1& 1& 1& 1& 1& 2& 0\\
8&&s&1& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
9&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}n2$ (N. 118)}\\
\hline
1&i&e&2& 0& 2& 0& 1& 1& 1& 1& 1& 1\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
4&&e&2& 0& 0& 2& 1& 1& 1& 1& 1& 1\\
5&&e&0& 2& 2& 0& 1& 1& 1& 1& 1& 1\\
6&&e&0& 2& 0& 2& 1& 1& 1& 1& 1& 1\\

\hline
7&&s&1& 1& 2& 0& 1& 1& 1& 1& 1& 1\\
8&&s&1& 1& 0& 2& 1& 1& 1& 1& 1& 1\\
9&&s&0& 2& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $I\bar{4}m2$ (N. 119)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\

\hline
2&i&s&1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\

\hline
3&&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\
4&&e&1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\
5&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 1\\
6&&e&0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
7&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1\\
8&&e&0& 1& 0& 1& 1& 1& 0& 1& 0& 1\\
9&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 1\\

\hline
10&&s&1& 0& 1& 0& 1& 0& 1& 1& 0& 1\\
11&&s&1& 0& 0& 1& 1& 1& 0& 1& 0& 1\\
12&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1\\
13&&s&0& 1& 1& 0& 1& 1& 0& 1& 0& 1\\
14&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1\\
15&&s&0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
16&&s&0& 1& 0& 1& 1& 0& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $I\bar{4}c2$ (N. 120)}\\
\hline
1&i&e&2& 0& 2& 0& 1& 1& 1& 1& 2\\
2&i&e&1& 1& 1& 1& 1& 1& 1& 1& 2\\

\hline
3&i&s&2& 0& 1& 1& 1& 1& 1& 1& 2\\

\hline
4&&e&2& 0& 0& 2& 1& 1& 1& 1& 2\\
5&&e&0& 2& 2& 0& 1& 1& 1& 1& 2\\
6&&e&0& 2& 0& 2& 1& 1& 1& 1& 2\\

\hline
7&&s&1& 1& 2& 0& 1& 1& 1& 1& 2\\
8&&s&1& 1& 0& 2& 1& 1& 1& 1& 2\\
9&&s&0& 2& 1& 1& 1& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $I\bar{4}2m$ (N. 121)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\

\hline
2&i&s&1& 0& 0& 1& 1& 1& 0& 1& 0& 1\\

\hline
3&&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\
4&&e&0& 1& 0& 1& 1& 1& 0& 1& 0& 1\\
5&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 1\\

\hline
6&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1\\
7&&s&0& 1& 1& 0& 1& 1& 0& 1& 0& 1\\
8&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $I\bar{4}2d$ (N. 122)}\\
\hline
1&i&e&2& 0& 1& 2& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1\\

\hline
2&i&s&1& 1& 1& 2& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1\\

\hline
3&&e&2& 0& 1& 2& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
4&&e&0& 2& 1& 2& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1\\
5&&e&0& 2& 1& 2& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\

\hline
6&&s&1& 1& 1& 2& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{20}{c|}{SG: $P4/mmm$ (N. 123)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\

\hline
2&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
5&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
6&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
7&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\

\hline
8&&e&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
9&&e&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
10&&e&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
11&&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
12&&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
13&&e&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
14&&e&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
15&&e&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
16&&e&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
17&&e&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
18&&e&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
19&&e&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
20&&e&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
21&&e&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
22&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\

\hline
23&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
24&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
25&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
26&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
27&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
28&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
29&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
30&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
31&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
32&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
33&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
34&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
35&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
36&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
37&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
38&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
39&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
40&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
41&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
42&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
43&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
44&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
45&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
46&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
47&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
48&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
49&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
50&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
51&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
52&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
53&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
54&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
55&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
56&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
57&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
58&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
59&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
60&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
61&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
62&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
63&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
64&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
65&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
66&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
67&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
68&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
69&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
70&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
71&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
72&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
73&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
74&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
75&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
76&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
77&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
78&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
79&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
80&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
81&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
82&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
83&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
84&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
85&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
86&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
87&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
88&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
89&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
90&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
91&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
92&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
93&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
94&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
95&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
96&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
97&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
98&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
99&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
100&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
101&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
102&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
103&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
104&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
105&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
106&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
107&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
108&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
109&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
110&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
111&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
112&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
113&&s&0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
114&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
115&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
116&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
117&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
118&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
119&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
120&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
121&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
122&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
123&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
124&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
125&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
126&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
127&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
128&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
129&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
130&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
131&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
132&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
133&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
134&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
135&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
136&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
137&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
138&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
139&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
140&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
141&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
142&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
143&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
144&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
145&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
146&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
147&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
148&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
149&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
150&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
151&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
152&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
153&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
154&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
155&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
156&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
157&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
158&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
159&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
160&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
161&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
162&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
163&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
164&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
165&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
166&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
167&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
168&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
169&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
170&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
171&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
172&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
173&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
174&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
175&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
176&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
177&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
178&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
179&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
180&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
181&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
182&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
183&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
184&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
185&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
186&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
187&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
188&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
189&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
190&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 0\\
191&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0\\
192&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
193&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 0& 0\\
194&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
195&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0\\
196&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
197&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
198&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
199&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
200&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
201&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
202&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
203&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
204&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
205&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
206&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
207&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
208&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
209&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
210&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
211&&s&0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
212&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
213&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
214&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
215&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
216&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
217&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
218&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
219&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
220&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
221&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
222&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
223&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
224&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
225&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
226&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
227&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
228&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
229&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
230&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
231&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
232&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
233&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
234&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
235&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
236&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
237&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
238&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
239&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
240&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
241&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
242&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
243&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
244&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
245&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
246&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
247&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
248&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
249&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
250&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
251&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
252&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\
253&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
254&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
255&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
256&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{15}{c|}{SG: $P4/mcc$ (N. 124)}\\
\hline
1&i&e&2& 0& 0& 0& 1& 0& 2& 0& 0& 0& 1& 2& 0& 1& 0\\
2&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0\\

\hline
3&i&s&2& 0& 0& 0& 1& 0& 2& 0& 0& 0& 1& 1& 1& 1& 0\\
4&i&s&2& 0& 0& 0& 1& 0& 2& 0& 0& 0& 1& 0& 2& 1& 0\\
5&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 1& 0\\
6&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0\\
7&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 1& 0\\
8&i&s&2& 0& 0& 0& 1& 0& 0& 0& 2& 0& 1& 2& 0& 1& 0\\
9&i&s&2& 0& 0& 0& 1& 0& 0& 0& 2& 0& 1& 1& 1& 1& 0\\
10&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 1& 0\\

\hline
11&&e&2& 0& 0& 0& 0& 1& 0& 2& 0& 0& 1& 0& 2& 1& 0\\
12&&e&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0\\
13&&e&0& 2& 0& 0& 1& 0& 2& 0& 0& 0& 1& 0& 2& 0& 1\\
14&&e&0& 2& 0& 0& 0& 1& 0& 2& 0& 0& 1& 2& 0& 0& 1\\
15&&e&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\
16&&e&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 1\\
17&&e&0& 0& 2& 0& 1& 0& 0& 0& 2& 0& 1& 0& 2& 1& 0\\
18&&e&0& 0& 2& 0& 0& 1& 0& 0& 0& 2& 1& 2& 0& 1& 0\\
19&&e&0& 0& 0& 2& 1& 0& 0& 0& 2& 0& 1& 2& 0& 0& 1\\
20&&e&0& 0& 0& 2& 0& 1& 0& 0& 0& 2& 1& 0& 2& 0& 1\\

\hline
21&&s&2& 0& 0& 0& 1& 0& 0& 0& 2& 0& 1& 0& 2& 1& 0\\
22&&s&2& 0& 0& 0& 0& 1& 0& 2& 0& 0& 1& 2& 0& 1& 0\\
23&&s&2& 0& 0& 0& 0& 1& 0& 2& 0& 0& 1& 1& 1& 1& 0\\
24&&s&2& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 2& 0& 1& 0\\
25&&s&2& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0\\
26&&s&2& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 1& 0\\
27&&s&2& 0& 0& 0& 0& 1& 0& 0& 0& 2& 1& 2& 0& 1& 0\\
28&&s&2& 0& 0& 0& 0& 1& 0& 0& 0& 2& 1& 1& 1& 1& 0\\
29&&s&2& 0& 0& 0& 0& 1& 0& 0& 0& 2& 1& 0& 2& 1& 0\\
30&&s&1& 0& 1& 0& 1& 0& 2& 0& 0& 0& 1& 2& 0& 1& 0\\
31&&s&1& 0& 1& 0& 1& 0& 2& 0& 0& 0& 1& 1& 1& 1& 0\\
32&&s&1& 0& 1& 0& 1& 0& 2& 0& 0& 0& 1& 0& 2& 1& 0\\
33&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 1& 0\\
34&&s&1& 0& 1& 0& 1& 0& 0& 0& 2& 0& 1& 2& 0& 1& 0\\
35&&s&1& 0& 1& 0& 1& 0& 0& 0& 2& 0& 1& 1& 1& 1& 0\\
36&&s&1& 0& 1& 0& 1& 0& 0& 0& 2& 0& 1& 0& 2& 1& 0\\
37&&s&1& 0& 1& 0& 0& 1& 0& 2& 0& 0& 1& 2& 0& 1& 0\\
38&&s&1& 0& 1& 0& 0& 1& 0& 2& 0& 0& 1& 1& 1& 1& 0\\
39&&s&1& 0& 1& 0& 0& 1& 0& 2& 0& 0& 1& 0& 2& 1& 0\\
40&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 2& 0& 1& 0\\
41&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 1& 0\\
42&&s&1& 0& 1& 0& 0& 1& 0& 0& 0& 2& 1& 2& 0& 1& 0\\
43&&s&1& 0& 1& 0& 0& 1& 0& 0& 0& 2& 1& 1& 1& 1& 0\\
44&&s&1& 0& 1& 0& 0& 1& 0& 0& 0& 2& 1& 0& 2& 1& 0\\
45&&s&0& 2& 0& 0& 1& 0& 2& 0& 0& 0& 1& 2& 0& 0& 1\\
46&&s&0& 2& 0& 0& 1& 0& 2& 0& 0& 0& 1& 1& 1& 0& 1\\
47&&s&0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 0& 1\\
48&&s&0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\
49&&s&0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1\\
50&&s&0& 2& 0& 0& 1& 0& 0& 0& 2& 0& 1& 2& 0& 0& 1\\
51&&s&0& 2& 0& 0& 1& 0& 0& 0& 2& 0& 1& 1& 1& 0& 1\\
52&&s&0& 2& 0& 0& 1& 0& 0& 0& 2& 0& 1& 0& 2& 0& 1\\
53&&s&0& 2& 0& 0& 0& 1& 0& 2& 0& 0& 1& 1& 1& 0& 1\\
54&&s&0& 2& 0& 0& 0& 1& 0& 2& 0& 0& 1& 0& 2& 0& 1\\
55&&s&0& 2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 2& 0& 0& 1\\
56&&s&0& 2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 1\\
57&&s&0& 2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 1\\
58&&s&0& 2& 0& 0& 0& 1& 0& 0& 0& 2& 1& 2& 0& 0& 1\\
59&&s&0& 2& 0& 0& 0& 1& 0& 0& 0& 2& 1& 1& 1& 0& 1\\
60&&s&0& 2& 0& 0& 0& 1& 0& 0& 0& 2& 1& 0& 2& 0& 1\\
61&&s&0& 1& 0& 1& 1& 0& 2& 0& 0& 0& 1& 2& 0& 0& 1\\
62&&s&0& 1& 0& 1& 1& 0& 2& 0& 0& 0& 1& 1& 1& 0& 1\\
63&&s&0& 1& 0& 1& 1& 0& 2& 0& 0& 0& 1& 0& 2& 0& 1\\
64&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 2& 0& 0& 1\\
65&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1\\
66&&s&0& 1& 0& 1& 1& 0& 0& 0& 2& 0& 1& 2& 0& 0& 1\\
67&&s&0& 1& 0& 1& 1& 0& 0& 0& 2& 0& 1& 1& 1& 0& 1\\
68&&s&0& 1& 0& 1& 1& 0& 0& 0& 2& 0& 1& 0& 2& 0& 1\\
69&&s&0& 1& 0& 1& 0& 1& 0& 2& 0& 0& 1& 2& 0& 0& 1\\
70&&s&0& 1& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 1& 0& 1\\
71&&s&0& 1& 0& 1& 0& 1& 0& 2& 0& 0& 1& 0& 2& 0& 1\\
72&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0& 0& 1\\
73&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 1\\
74&&s&0& 1& 0& 1& 0& 1& 0& 0& 0& 2& 1& 2& 0& 0& 1\\
75&&s&0& 1& 0& 1& 0& 1& 0& 0& 0& 2& 1& 1& 1& 0& 1\\
76&&s&0& 1& 0& 1& 0& 1& 0& 0& 0& 2& 1& 0& 2& 0& 1\\
77&&s&0& 0& 2& 0& 1& 0& 2& 0& 0& 0& 1& 2& 0& 1& 0\\
78&&s&0& 0& 2& 0& 1& 0& 2& 0& 0& 0& 1& 1& 1& 1& 0\\
79&&s&0& 0& 2& 0& 1& 0& 2& 0& 0& 0& 1& 0& 2& 1& 0\\
80&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 0& 1& 2& 0& 1& 0\\
81&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0\\
82&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 0& 1& 0& 2& 1& 0\\
83&&s&0& 0& 2& 0& 1& 0& 0& 0& 2& 0& 1& 2& 0& 1& 0\\
84&&s&0& 0& 2& 0& 1& 0& 0& 0& 2& 0& 1& 1& 1& 1& 0\\
85&&s&0& 0& 2& 0& 0& 1& 0& 2& 0& 0& 1& 2& 0& 1& 0\\
86&&s&0& 0& 2& 0& 0& 1& 0& 2& 0& 0& 1& 1& 1& 1& 0\\
87&&s&0& 0& 2& 0& 0& 1& 0& 2& 0& 0& 1& 0& 2& 1& 0\\
88&&s&0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 2& 0& 1& 0\\
89&&s&0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0\\
90&&s&0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 1& 0\\
91&&s&0& 0& 2& 0& 0& 1& 0& 0& 0& 2& 1& 1& 1& 1& 0\\
92&&s&0& 0& 2& 0& 0& 1& 0& 0& 0& 2& 1& 0& 2& 1& 0\\
93&&s&0& 0& 0& 2& 1& 0& 2& 0& 0& 0& 1& 2& 0& 0& 1\\
94&&s&0& 0& 0& 2& 1& 0& 2& 0& 0& 0& 1& 1& 1& 0& 1\\
95&&s&0& 0& 0& 2& 1& 0& 2& 0& 0& 0& 1& 0& 2& 0& 1\\
96&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 0& 1& 2& 0& 0& 1\\
97&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1\\
98&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1\\
99&&s&0& 0& 0& 2& 1& 0& 0& 0& 2& 0& 1& 1& 1& 0& 1\\
100&&s&0& 0& 0& 2& 1& 0& 0& 0& 2& 0& 1& 0& 2& 0& 1\\
101&&s&0& 0& 0& 2& 0& 1& 0& 2& 0& 0& 1& 2& 0& 0& 1\\
102&&s&0& 0& 0& 2& 0& 1& 0& 2& 0& 0& 1& 1& 1& 0& 1\\
103&&s&0& 0& 0& 2& 0& 1& 0& 2& 0& 0& 1& 0& 2& 0& 1\\
104&&s&0& 0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 2& 0& 0& 1\\
105&&s&0& 0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 1\\
106&&s&0& 0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 1\\
107&&s&0& 0& 0& 2& 0& 1& 0& 0& 0& 2& 1& 2& 0& 0& 1\\
108&&s&0& 0& 0& 2& 0& 1& 0& 0& 0& 2& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4/nbm$ (N. 125)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
2&i&e&1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1\\

\hline
3&i&s&2& 0& 0& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
4&i&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
5&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0\\
6&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1\\

\hline
7&&e&1& 0& 0& 1& 1& 1& 1& 1& 0& 1& 1& 0\\
8&&e&0& 1& 1& 0& 1& 1& 1& 1& 1& 0& 0& 1\\
9&&e&0& 1& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
10&&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0& 1\\

\hline
11&&s&2& 0& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
12&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
13&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1\\
14&&s&1& 0& 1& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
15&&s&1& 0& 1& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
16&&s&1& 0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 0\\
17&&s&1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1\\
18&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 2& 0& 0\\
19&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 1& 0& 1\\
20&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2\\
21&&s&0& 1& 1& 0& 1& 1& 1& 1& 1& 1& 0& 0\\
22&&s&0& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1\\
23&&s&0& 1& 0& 1& 1& 1& 1& 1& 0& 2& 0& 0\\
24&&s&0& 1& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2\\
25&&s&0& 0& 2& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
26&&s&0& 0& 2& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
27&&s&0& 0& 2& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
28&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 0& 0\\
29&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 0& 1\\
30&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 1& 1& 0\\
31&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1\\
32&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 2& 0& 0\\
33&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 1& 0& 1\\
34&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 0& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4/nnc$ (N. 126)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1& 1& 1& 0\\

\hline
2&i&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 0\\

\hline
3&&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1\\

\hline
4&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 1\\
5&&s&0& 0& 2& 0& 1& 1& 1& 1& 1& 0\\
6&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P4/mbm$ (N. 127)}\\
\hline
1&i&e&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 2& 0& 0& 0\\
2&i&e&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\

\hline
3&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0\\
4&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 2& 0\\
5&i&s&2& 0& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0& 1& 0\\
6&i&s&2& 0& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0\\
7&i&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0\\
8&i&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1\\
9&i&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\
10&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1\\
11&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0\\
12&i&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1\\
13&i&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\

\hline
14&&e&2& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 0\\
15&&e&1& 1& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1& 0& 0\\
16&&e&0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0\\
17&&e&0& 2& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 0& 2\\
18&&e&0& 0& 2& 0& 1& 0& 0& 1& 1& 1& 2& 0& 0& 0\\
19&&e&0& 0& 2& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0\\
20&&e&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\
21&&e&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0\\
22&&e&0& 0& 0& 2& 1& 0& 0& 1& 1& 1& 0& 2& 0& 0\\
23&&e&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 0& 0& 0& 2\\

\hline
24&&s&2& 0& 0& 0& 1& 0& 0& 1& 1& 1& 2& 0& 0& 0\\
25&&s&2& 0& 0& 0& 0& 1& 1& 0& 1& 1& 2& 0& 0& 0\\
26&&s&2& 0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 1& 0\\
27&&s&2& 0& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0& 0& 0\\
28&&s&2& 0& 0& 0& 0& 1& 0& 1& 1& 1& 1& 0& 1& 0\\
29&&s&2& 0& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0\\
30&&s&1& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
31&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0\\
32&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0\\
33&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0\\
34&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1\\
35&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
36&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
37&&s&1& 1& 0& 0& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1\\
38&&s&1& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0\\
39&&s&1& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
40&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0& 0& 0\\
41&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 2& 0\\
42&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 2& 0& 0& 0\\
43&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 1& 0\\
44&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0\\
45&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0& 0& 0\\
46&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 1& 0\\
47&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 0\\
48&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0& 0& 0\\
49&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 0& 1& 0\\
50&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0\\
51&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0\\
52&&s&1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\
53&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0\\
54&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1\\
55&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0\\
56&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\
57&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0\\
58&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1\\
59&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
60&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
61&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 0\\
62&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1\\
63&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0\\
64&&s&1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
65&&s&0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\
66&&s&0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0& 2\\
67&&s&0& 2& 0& 0& 1& 0& 0& 1& 1& 1& 0& 2& 0& 0\\
68&&s&0& 2& 0& 0& 1& 0& 0& 1& 1& 1& 0& 1& 0& 1\\
69&&s&0& 2& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2\\
70&&s&0& 2& 0& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0\\
71&&s&0& 2& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1\\
72&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2& 0& 0\\
73&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 0& 1& 0& 1\\
74&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 0& 2\\
75&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0\\
76&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1\\
77&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
78&&s&0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\
79&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0\\
80&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1\\
81&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0\\
82&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\
83&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0\\
84&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1\\
85&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
86&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
87&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1& 0& 0\\
88&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1\\
89&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0\\
90&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
91&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0\\
92&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\
93&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 0& 2\\
94&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 0& 0\\
95&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 0& 1\\
96&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2\\
97&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0\\
98&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1\\
99&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 0& 0& 2\\
100&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2& 0& 0\\
101&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0& 1\\
102&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 0& 2\\
103&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 2& 0& 0& 0\\
104&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0\\
105&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 0& 0& 2& 0\\
106&&s&0& 0& 2& 0& 1& 0& 0& 1& 1& 1& 1& 0& 1& 0\\
107&&s&0& 0& 2& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0\\
108&&s&0& 0& 2& 0& 0& 1& 1& 0& 1& 1& 2& 0& 0& 0\\
109&&s&0& 0& 2& 0& 0& 1& 1& 0& 1& 1& 1& 0& 1& 0\\
110&&s&0& 0& 2& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 0\\
111&&s&0& 0& 2& 0& 0& 1& 0& 1& 1& 1& 2& 0& 0& 0\\
112&&s&0& 0& 2& 0& 0& 1& 0& 1& 1& 1& 1& 0& 1& 0\\
113&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0\\
114&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1\\
115&&s&0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
116&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0\\
117&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1\\
118&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0\\
119&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\
120&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1\\
121&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
122&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
123&&s&0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 0\\
124&&s&0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1\\
125&&s&0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0\\
126&&s&0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
127&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0\\
128&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\
129&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 1& 0& 0& 0& 2\\
130&&s&0& 0& 0& 2& 1& 0& 0& 1& 1& 1& 0& 1& 0& 1\\
131&&s&0& 0& 0& 2& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2\\
132&&s&0& 0& 0& 2& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0\\
133&&s&0& 0& 0& 2& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1\\
134&&s&0& 0& 0& 2& 0& 1& 1& 0& 1& 1& 0& 0& 0& 2\\
135&&s&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 0& 2& 0& 0\\
136&&s&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 0& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{15}{c|}{SG: $P4/mnc$ (N. 128)}\\
\hline
1&i&e&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\

\hline
2&i&s&2& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 1& 1& 0\\
3&i&s&2& 0& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0\\
4&i&s&2& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
5&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
6&i&s&1& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 1& 1& 1& 0\\

\hline
7&&e&2& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0\\
8&&e&0& 2& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 1& 0& 1\\
9&&e&0& 2& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
10&&e&0& 0& 2& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0\\
11&&e&0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
12&&e&0& 0& 0& 2& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
13&&e&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 0& 0& 1& 0& 1\\

\hline
14&&s&2& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
15&&s&2& 0& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0\\
16&&s&2& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
17&&s&1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0\\
18&&s&1& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
19&&s&1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
20&&s&1& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0\\
21&&s&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0\\
22&&s&1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
23&&s&0& 2& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
24&&s&0& 2& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 1\\
25&&s&0& 2& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
26&&s&0& 2& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1\\
27&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 0& 1\\
28&&s&0& 2& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
29&&s&0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
30&&s&0& 1& 0& 1& 1& 0& 1& 0& 0& 0& 1& 1& 1& 0& 1\\
31&&s&0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 1\\
32&&s&0& 1& 0& 1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
33&&s&0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
34&&s&0& 1& 0& 1& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1\\
35&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 0& 1\\
36&&s&0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
37&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
38&&s&0& 0& 2& 0& 1& 0& 1& 0& 0& 0& 1& 1& 1& 1& 0\\
39&&s&0& 0& 2& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0\\
40&&s&0& 0& 2& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0\\
41&&s&0& 0& 2& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0\\
42&&s&0& 0& 2& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0\\
43&&s&0& 0& 0& 2& 1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
44&&s&0& 0& 0& 2& 1& 0& 1& 0& 0& 0& 1& 1& 1& 0& 1\\
45&&s&0& 0& 0& 2& 1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 1\\
46&&s&0& 0& 0& 2& 0& 1& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
47&&s&0& 0& 0& 2& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1\\
48&&s&0& 0& 0& 2& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4/nmm$ (N. 129)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
2&i&e&1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1\\

\hline
3&i&s&2& 0& 0& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
4&i&s&2& 0& 0& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
5&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 0& 0\\
6&i&s&1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1\\

\hline
7&&e&1& 0& 0& 1& 1& 1& 1& 1& 0& 1& 1& 0\\
8&&e&0& 1& 1& 0& 1& 1& 1& 1& 1& 0& 0& 1\\
9&&e&0& 1& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
10&&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0& 1\\

\hline
11&&s&2& 0& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
12&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
13&&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1\\
14&&s&1& 0& 1& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
15&&s&1& 0& 1& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
16&&s&1& 0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 0\\
17&&s&1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1\\
18&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 2& 0& 0\\
19&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 1& 0& 1\\
20&&s&0& 2& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2\\
21&&s&0& 1& 1& 0& 1& 1& 1& 1& 1& 1& 0& 0\\
22&&s&0& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1\\
23&&s&0& 1& 0& 1& 1& 1& 1& 1& 0& 2& 0& 0\\
24&&s&0& 1& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2\\
25&&s&0& 0& 2& 0& 1& 1& 1& 1& 2& 0& 0& 0\\
26&&s&0& 0& 2& 0& 1& 1& 1& 1& 1& 0& 1& 0\\
27&&s&0& 0& 2& 0& 1& 1& 1& 1& 0& 0& 2& 0\\
28&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 0& 0\\
29&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 0& 1\\
30&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 1& 1& 0\\
31&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 0& 1& 1\\
32&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 2& 0& 0\\
33&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 1& 0& 1\\
34&&s&0& 0& 0& 2& 1& 1& 1& 1& 0& 0& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $P4/ncc$ (N. 130)}\\
\hline
1&i&e&2& 0& 2& 0& 1& 2& 1& 1& 2& 2& 0\\
2&i&e&2& 0& 0& 2& 1& 2& 1& 1& 2& 1& 1\\
3&i&e&1& 1& 1& 1& 1& 2& 1& 1& 2& 1& 1\\

\hline
4&i&s&4& 0& 0& 0& 1& 2& 1& 1& 2& 2& 0\\
5&i&s&3& 0& 1& 0& 1& 2& 1& 1& 2& 2& 0\\
6&i&s&2& 2& 0& 0& 1& 2& 1& 1& 2& 1& 1\\
7&i&s&2& 1& 0& 1& 1& 2& 1& 1& 2& 1& 1\\

\hline
8&&e&0& 2& 2& 0& 1& 2& 1& 1& 2& 1& 1\\
9&&e&0& 2& 0& 2& 1& 2& 1& 1& 2& 0& 2\\

\hline
10&&s&1& 2& 1& 0& 1& 2& 1& 1& 2& 1& 1\\
11&&s&1& 0& 3& 0& 1& 2& 1& 1& 2& 2& 0\\
12&&s&1& 0& 1& 2& 1& 2& 1& 1& 2& 1& 1\\
13&&s&0& 4& 0& 0& 1& 2& 1& 1& 2& 0& 2\\
14&&s&0& 3& 0& 1& 1& 2& 1& 1& 2& 0& 2\\
15&&s&0& 1& 2& 1& 1& 2& 1& 1& 2& 1& 1\\
16&&s&0& 1& 0& 3& 1& 2& 1& 1& 2& 0& 2\\
17&&s&0& 0& 4& 0& 1& 2& 1& 1& 2& 2& 0\\
18&&s&0& 0& 2& 2& 1& 2& 1& 1& 2& 1& 1\\
19&&s&0& 0& 0& 4& 1& 2& 1& 1& 2& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P4_2/mmc$ (N. 131)}\\
\hline
1&i&e&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
2&i&e&1& 1& 0& 0& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
3&i&e&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\

\hline
4&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
5&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
6&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
7&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 2& 0& 2& 0& 1\\
8&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 2& 0& 1& 1& 1\\
9&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
10&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
11&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
12&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
13&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
14&i&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 2& 0& 2& 0& 1\\
15&i&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 2& 0& 1& 1& 1\\
16&i&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\

\hline
17&&e&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
18&&e&1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
19&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
20&&e&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
21&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
22&&e&0& 0& 1& 1& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
23&&e&0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
24&&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
25&&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\

\hline
26&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
27&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
28&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
29&&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
30&&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 2& 0& 0& 2& 1\\
31&&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
32&&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 2& 2& 0& 1\\
33&&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 2& 1& 1& 1\\
34&&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 2& 0& 2& 1\\
35&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 2& 0& 2& 0& 1\\
36&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
37&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 2& 1\\
38&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0& 1\\
39&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
40&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2& 1\\
41&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 2& 0& 1\\
42&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
43&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 2& 1\\
44&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
45&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
46&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
47&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
48&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
49&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
50&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
51&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
52&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
53&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
54&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
55&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
56&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
57&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 2& 0& 0& 2& 1\\
58&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
59&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 2& 2& 0& 1\\
60&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 2& 1& 1& 1\\
61&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 2& 0& 2& 1\\
62&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 2& 0& 1\\
63&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
64&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0& 2& 1\\
65&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 2& 0& 1\\
66&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 2& 1\\
67&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 2& 0& 1\\
68&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
69&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 0& 2& 1\\
70&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
71&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
72&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
73&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
74&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
75&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
76&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
77&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
78&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
79&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
80&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 1& 1& 1\\
81&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
82&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
83&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
84&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
85&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
86&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1\\
87&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
88&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 2& 0& 2& 0& 1\\
89&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 2& 0& 1& 1& 1\\
90&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 2& 0& 0& 2& 1\\
91&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
92&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
93&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 0& 2& 2& 0& 1\\
94&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 0& 2& 1& 1& 1\\
95&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 0& 2& 0& 2& 1\\
96&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 2& 0& 2& 0& 1\\
97&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
98&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0& 2& 1\\
99&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0& 1\\
100&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2& 1\\
101&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 2& 2& 0& 1\\
102&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
103&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 2& 0& 2& 1\\
104&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
105&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
106&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
107&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 2& 0& 1\\
108&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
109&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 2& 1\\
110&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
111&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
112&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
113&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 2& 0& 2& 0& 1\\
114&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 1\\
115&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
116&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
117&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
118&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2& 2& 0& 1\\
119&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 0& 2& 0& 2& 1\\
120&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 2& 0& 1\\
121&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1& 1& 1\\
122&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 0& 2& 1\\
123&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
124&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
125&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
126&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 2& 0& 1\\
127&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1& 1& 1\\
128&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 0& 2& 1\\
129&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 2& 0& 2& 0& 1\\
130&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
131&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 2& 0& 0& 2& 1\\
132&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 2& 0& 1\\
133&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
134&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 2& 1\\
135&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 0& 2& 2& 0& 1\\
136&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
137&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 0& 2& 0& 2& 1\\
138&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 2& 0& 1\\
139&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1& 1& 1\\
140&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 0& 2& 1\\
141&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1\\
142&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 2& 0& 1\\
143&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1& 1& 1\\
144&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P4_2/mcm$ (N. 132)}\\
\hline
1&i&e&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
2&i&e&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\

\hline
3&i&s&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
4&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
5&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
6&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
7&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
8&i&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\

\hline
9&&e&1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
10&&e&1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
11&&e&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
12&&e&0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
13&&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
14&&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\

\hline
15&&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
16&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 2& 0& 1\\
17&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
18&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 2& 1\\
19&&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
20&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
21&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
22&&s&1& 0& 0& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
23&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
24&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0& 1\\
25&&s&1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2& 1\\
26&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
27&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
28&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
29&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
30&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
31&&s&0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
32&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
33&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
34&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0& 1\\
35&&s&0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2& 1\\
36&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 2& 0& 1\\
37&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
38&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 0& 2& 1\\
39&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 2& 0& 1\\
40&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
41&&s&0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 0& 2& 1\\
42&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2& 0& 1\\
43&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
44&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 0& 2& 1\\
45&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 2& 0& 1\\
46&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
47&&s&0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 0& 2& 1\\
48&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_2/nbc$ (N. 133)}\\
\hline
1&i&e&2& 0& 0& 2& 1& 1& 2& 2& 2& 2\\
2&i&e&1& 1& 1& 1& 1& 1& 2& 2& 2& 2\\

\hline
3&i&s&2& 2& 0& 0& 1& 1& 2& 2& 2& 2\\
4&i&s&2& 1& 0& 1& 1& 1& 2& 2& 2& 2\\

\hline
5&&e&0& 2& 2& 0& 1& 1& 2& 2& 2& 2\\

\hline
6&&s&1& 2& 1& 0& 1& 1& 2& 2& 2& 2\\
7&&s&1& 0& 1& 2& 1& 1& 2& 2& 2& 2\\
8&&s&0& 1& 2& 1& 1& 1& 2& 2& 2& 2\\
9&&s&0& 0& 2& 2& 1& 1& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P4_2/nnm$ (N. 134)}\\
\hline
1&i&e&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\

\hline
2&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
3&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1\\

\hline
4&&e&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
5&&e&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1\\
6&&e&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\

\hline
7&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
8&&s&1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1\\
9&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
10&&s&1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
11&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
12&&s&0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 1& 1\\
13&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
14&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
15&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
16&&s&0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_2/mbc$ (N. 135)}\\
\hline
1&i&e&2& 2& 0& 0& 1& 2& 0& 2& 2& 2\\
2&i&e&2& 2& 0& 0& 1& 0& 2& 2& 2& 2\\
3&i&e&2& 0& 0& 2& 1& 1& 1& 2& 2& 2\\
4&i&e&1& 1& 1& 1& 1& 1& 1& 2& 2& 2\\

\hline
5&i&s&2& 2& 0& 0& 1& 1& 1& 2& 2& 2\\
6&i&s&2& 1& 0& 1& 1& 2& 0& 2& 2& 2\\
7&i&s&2& 1& 0& 1& 1& 1& 1& 2& 2& 2\\
8&i&s&2& 1& 0& 1& 1& 0& 2& 2& 2& 2\\
9&i&s&2& 0& 0& 2& 1& 2& 0& 2& 2& 2\\
10&i&s&1& 1& 1& 1& 1& 2& 0& 2& 2& 2\\

\hline
11&&e&0& 2& 2& 0& 1& 1& 1& 2& 2& 2\\
12&&e&0& 0& 2& 2& 1& 2& 0& 2& 2& 2\\
13&&e&0& 0& 2& 2& 1& 0& 2& 2& 2& 2\\

\hline
14&&s&2& 0& 0& 2& 1& 0& 2& 2& 2& 2\\
15&&s&1& 2& 1& 0& 1& 2& 0& 2& 2& 2\\
16&&s&1& 2& 1& 0& 1& 1& 1& 2& 2& 2\\
17&&s&1& 2& 1& 0& 1& 0& 2& 2& 2& 2\\
18&&s&1& 1& 1& 1& 1& 0& 2& 2& 2& 2\\
19&&s&1& 0& 1& 2& 1& 2& 0& 2& 2& 2\\
20&&s&1& 0& 1& 2& 1& 1& 1& 2& 2& 2\\
21&&s&1& 0& 1& 2& 1& 0& 2& 2& 2& 2\\
22&&s&0& 2& 2& 0& 1& 2& 0& 2& 2& 2\\
23&&s&0& 2& 2& 0& 1& 0& 2& 2& 2& 2\\
24&&s&0& 1& 2& 1& 1& 2& 0& 2& 2& 2\\
25&&s&0& 1& 2& 1& 1& 1& 1& 2& 2& 2\\
26&&s&0& 1& 2& 1& 1& 0& 2& 2& 2& 2\\
27&&s&0& 0& 2& 2& 1& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P4_2/mnm$ (N. 136)}\\
\hline
1&i&e&1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\

\hline
2&i&s&1& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
3&i&s&1& 0& 0& 1& 1& 1& 0& 1& 1& 0& 0& 1& 1\\

\hline
4&&e&1& 1& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1\\
5&&e&0& 0& 1& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
6&&e&0& 0& 1& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1\\

\hline
7&&s&1& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1\\
8&&s&1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 1\\
9&&s&1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
10&&s&1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1\\
11&&s&0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
12&&s&0& 1& 1& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1\\
13&&s&0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
14&&s&0& 1& 1& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1\\
15&&s&0& 0& 1& 1& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
16&&s&0& 0& 1& 1& 1& 1& 0& 0& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_2/nmc$ (N. 137)}\\
\hline
1&i&e&1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\

\hline
2&i&s&1& 1& 0& 0& 1& 0& 1& 1& 1& 1\\

\hline
3&&e&1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
4&&e&0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
5&&e&0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\

\hline
6&&s&1& 1& 0& 0& 0& 1& 1& 1& 1& 1\\
7&&s&0& 0& 1& 1& 1& 0& 1& 1& 1& 1\\
8&&s&0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $P4_2/ncm$ (N. 138)}\\
\hline
1&i&e&2& 2& 0& 0& 2& 0& 2& 1& 1& 2& 2\\
2&i&e&2& 0& 0& 2& 1& 1& 2& 1& 1& 2& 2\\
3&i&e&1& 1& 1& 1& 1& 1& 2& 1& 1& 2& 2\\

\hline
4&i&s&2& 2& 0& 0& 1& 1& 2& 1& 1& 2& 2\\
5&i&s&2& 1& 0& 1& 2& 0& 2& 1& 1& 2& 2\\
6&i&s&2& 1& 0& 1& 1& 1& 2& 1& 1& 2& 2\\
7&i&s&2& 0& 0& 2& 2& 0& 2& 1& 1& 2& 2\\
8&i&s&1& 1& 1& 1& 2& 0& 2& 1& 1& 2& 2\\

\hline
9&&e&2& 2& 0& 0& 0& 2& 2& 1& 1& 2& 2\\
10&&e&0& 2& 2& 0& 1& 1& 2& 1& 1& 2& 2\\
11&&e&0& 0& 2& 2& 2& 0& 2& 1& 1& 2& 2\\
12&&e&0& 0& 2& 2& 0& 2& 2& 1& 1& 2& 2\\

\hline
13&&s&2& 1& 0& 1& 0& 2& 2& 1& 1& 2& 2\\
14&&s&2& 0& 0& 2& 0& 2& 2& 1& 1& 2& 2\\
15&&s&1& 2& 1& 0& 2& 0& 2& 1& 1& 2& 2\\
16&&s&1& 2& 1& 0& 1& 1& 2& 1& 1& 2& 2\\
17&&s&1& 2& 1& 0& 0& 2& 2& 1& 1& 2& 2\\
18&&s&1& 1& 1& 1& 0& 2& 2& 1& 1& 2& 2\\
19&&s&1& 0& 1& 2& 2& 0& 2& 1& 1& 2& 2\\
20&&s&1& 0& 1& 2& 1& 1& 2& 1& 1& 2& 2\\
21&&s&1& 0& 1& 2& 0& 2& 2& 1& 1& 2& 2\\
22&&s&0& 2& 2& 0& 2& 0& 2& 1& 1& 2& 2\\
23&&s&0& 2& 2& 0& 0& 2& 2& 1& 1& 2& 2\\
24&&s&0& 1& 2& 1& 2& 0& 2& 1& 1& 2& 2\\
25&&s&0& 1& 2& 1& 1& 1& 2& 1& 1& 2& 2\\
26&&s&0& 1& 2& 1& 0& 2& 2& 1& 1& 2& 2\\
27&&s&0& 0& 2& 2& 1& 1& 2& 1& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $I4/mmm$ (N. 139)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0\\

\hline
2&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\

\hline
7&&e&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0\\
8&&e&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
9&&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
10&&e&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
11&&e&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
12&&e&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
13&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
14&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
15&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
16&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1\\
17&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
18&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
19&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
20&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
21&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
22&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
23&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
24&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
25&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
26&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
27&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
28&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
29&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
30&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
31&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
32&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
33&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
34&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
35&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
36&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
37&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
38&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
39&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
40&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1\\
41&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0\\
42&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
43&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
44&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1\\
45&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
46&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
47&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
48&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
49&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
50&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
51&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
52&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
53&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
54&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
55&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
56&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
57&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
58&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
59&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
60&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
61&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
62&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
63&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
64&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $I4/mcm$ (N. 140)}\\
\hline
1&i&e&2& 0& 0& 0& 2& 0& 0& 0& 1& 1& 2& 0\\
2&i&e&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 2\\
3&i&e&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
4&i&e&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\

\hline
5&i&s&2& 0& 0& 0& 2& 0& 0& 0& 1& 1& 1& 1\\
6&i&s&2& 0& 0& 0& 2& 0& 0& 0& 1& 1& 0& 2\\
7&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
8&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
9&i&s&2& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
10&i&s&2& 0& 0& 0& 0& 0& 2& 0& 1& 1& 2& 0\\
11&i&s&2& 0& 0& 0& 0& 0& 2& 0& 1& 1& 1& 1\\
12&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 2& 0\\
13&i&s&1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
14&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 2& 0\\
15&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1\\
16&i&s&1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 2\\
17&i&s&1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 2& 0\\
18&i&s&1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1& 1\\
19&i&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
20&i&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2& 0\\
21&i&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
22&i&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\

\hline
23&&e&0& 2& 0& 0& 0& 2& 0& 0& 1& 1& 2& 0\\
24&&e&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1\\
25&&e&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
26&&e&0& 0& 2& 0& 0& 0& 2& 0& 1& 1& 0& 2\\
27&&e&0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 2& 0\\
28&&e&0& 0& 0& 2& 0& 0& 0& 2& 1& 1& 0& 2\\

\hline
29&&s&2& 0& 0& 0& 0& 0& 2& 0& 1& 1& 0& 2\\
30&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
31&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
32&&s&1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
33&&s&1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 0& 2\\
34&&s&1& 0& 1& 0& 2& 0& 0& 0& 1& 1& 2& 0\\
35&&s&1& 0& 1& 0& 2& 0& 0& 0& 1& 1& 1& 1\\
36&&s&1& 0& 1& 0& 2& 0& 0& 0& 1& 1& 0& 2\\
37&&s&1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
38&&s&1& 0& 1& 0& 0& 0& 2& 0& 1& 1& 2& 0\\
39&&s&1& 0& 1& 0& 0& 0& 2& 0& 1& 1& 1& 1\\
40&&s&1& 0& 1& 0& 0& 0& 2& 0& 1& 1& 0& 2\\
41&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 2& 0\\
42&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
43&&s&1& 0& 0& 1& 1& 1& 0& 0& 1& 1& 0& 2\\
44&&s&1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 2\\
45&&s&1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
46&&s&1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 2& 0\\
47&&s&1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
48&&s&1& 0& 0& 1& 0& 0& 1& 1& 1& 1& 0& 2\\
49&&s&0& 2& 0& 0& 0& 2& 0& 0& 1& 1& 1& 1\\
50&&s&0& 2& 0& 0& 0& 2& 0& 0& 1& 1& 0& 2\\
51&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
52&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
53&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
54&&s&0& 2& 0& 0& 0& 0& 0& 2& 1& 1& 2& 0\\
55&&s&0& 2& 0& 0& 0& 0& 0& 2& 1& 1& 1& 1\\
56&&s&0& 2& 0& 0& 0& 0& 0& 2& 1& 1& 0& 2\\
57&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 2& 0\\
58&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
59&&s&0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 2\\
60&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 2& 0\\
61&&s&0& 1& 1& 0& 1& 0& 0& 1& 1& 1& 0& 2\\
62&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
63&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
64&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
65&&s&0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 2& 0\\
66&&s&0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 1& 1\\
67&&s&0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0& 2\\
68&&s&0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 2& 0\\
69&&s&0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 1& 1\\
70&&s&0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 0& 2\\
71&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0\\
72&&s&0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2\\
73&&s&0& 1& 0& 1& 0& 0& 0& 2& 1& 1& 2& 0\\
74&&s&0& 1& 0& 1& 0& 0& 0& 2& 1& 1& 1& 1\\
75&&s&0& 1& 0& 1& 0& 0& 0& 2& 1& 1& 0& 2\\
76&&s&0& 0& 2& 0& 2& 0& 0& 0& 1& 1& 2& 0\\
77&&s&0& 0& 2& 0& 2& 0& 0& 0& 1& 1& 1& 1\\
78&&s&0& 0& 2& 0& 2& 0& 0& 0& 1& 1& 0& 2\\
79&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
80&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
81&&s&0& 0& 2& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
82&&s&0& 0& 2& 0& 0& 0& 2& 0& 1& 1& 2& 0\\
83&&s&0& 0& 2& 0& 0& 0& 2& 0& 1& 1& 1& 1\\
84&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2& 0\\
85&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1\\
86&&s&0& 0& 1& 1& 1& 1& 0& 0& 1& 1& 0& 2\\
87&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 2& 0\\
88&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 1\\
89&&s&0& 0& 1& 1& 1& 0& 0& 1& 1& 1& 0& 2\\
90&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
91&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
92&&s&0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
93&&s&0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1\\
94&&s&0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 2\\
95&&s&0& 0& 0& 2& 0& 2& 0& 0& 1& 1& 2& 0\\
96&&s&0& 0& 0& 2& 0& 2& 0& 0& 1& 1& 1& 1\\
97&&s&0& 0& 0& 2& 0& 2& 0& 0& 1& 1& 0& 2\\
98&&s&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 2& 0\\
99&&s&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 1& 1\\
100&&s&0& 0& 0& 2& 0& 1& 0& 1& 1& 1& 0& 2\\
101&&s&0& 0& 0& 2& 0& 0& 0& 2& 1& 1& 2& 0\\
102&&s&0& 0& 0& 2& 0& 0& 0& 2& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $I4_1/amd$ (N. 141)}\\
\hline
1&i&e&1& 0& 0& 1& 1& 1& 1& 1& 0& 1& 1\\

\hline
2&i&s&1& 1& 0& 0& 1& 2& 0& 1& 0& 1& 1\\
3&i&s&1& 1& 0& 0& 1& 1& 1& 1& 0& 1& 1\\
4&i&s&1& 0& 0& 1& 1& 2& 0& 1& 0& 1& 1\\

\hline
5&&e&1& 0& 0& 1& 1& 1& 1& 0& 1& 1& 1\\
6&&e&0& 1& 1& 0& 1& 1& 1& 1& 0& 1& 1\\
7&&e&0& 1& 1& 0& 1& 1& 1& 0& 1& 1& 1\\

\hline
8&&s&1& 1& 0& 0& 1& 2& 0& 0& 1& 1& 1\\
9&&s&1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
10&&s&1& 1& 0& 0& 1& 0& 2& 1& 0& 1& 1\\
11&&s&1& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
12&&s&1& 0& 0& 1& 1& 2& 0& 0& 1& 1& 1\\
13&&s&1& 0& 0& 1& 1& 0& 2& 1& 0& 1& 1\\
14&&s&1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
15&&s&0& 1& 1& 0& 1& 2& 0& 1& 0& 1& 1\\
16&&s&0& 1& 1& 0& 1& 2& 0& 0& 1& 1& 1\\
17&&s&0& 1& 1& 0& 1& 0& 2& 1& 0& 1& 1\\
18&&s&0& 1& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
19&&s&0& 0& 1& 1& 1& 2& 0& 1& 0& 1& 1\\
20&&s&0& 0& 1& 1& 1& 2& 0& 0& 1& 1& 1\\
21&&s&0& 0& 1& 1& 1& 1& 1& 1& 0& 1& 1\\
22&&s&0& 0& 1& 1& 1& 1& 1& 0& 1& 1& 1\\
23&&s&0& 0& 1& 1& 1& 0& 2& 1& 0& 1& 1\\
24&&s&0& 0& 1& 1& 1& 0& 2& 0& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $I4_1/acd$ (N. 142)}\\
\hline
1&i&e&2& 0& 0& 2& 2& 2& 1& 1& 1& 2\\
2&i&e&1& 1& 1& 1& 2& 2& 1& 1& 1& 2\\

\hline
3&i&s&2& 2& 0& 0& 2& 2& 1& 1& 1& 2\\
4&i&s&2& 1& 0& 1& 2& 2& 1& 1& 1& 2\\

\hline
5&&e&0& 2& 2& 0& 2& 2& 1& 1& 1& 2\\

\hline
6&&s&1& 2& 1& 0& 2& 2& 1& 1& 1& 2\\
7&&s&1& 0& 1& 2& 2& 2& 1& 1& 1& 2\\
8&&s&0& 1& 2& 1& 2& 2& 1& 1& 1& 2\\
9&&s&0& 0& 2& 2& 2& 2& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P3$ (N. 143)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0\\
2&i&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\

\hline
3&i&f&1& 0& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
4&i&f&0& 1& 0& 1& 1& 1& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0\\

\hline
5&&e&1& 0& 1& 0& 1& 1& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0\\
6&&e&1& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2\\
7&&e&0& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1\\
8&&e&0& 1& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\

\hline
9&&f&1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1\\
10&&f&1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
11&&f&0& 1& 0& 1& 1& 1& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0\\
12&&f&0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P3_1$ (N. 144)}\\
\hline
1&i&e&1& 2& 2& 1& 3& 3& 2& 2& 2& 2& 2& 2& 2& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P3_2$ (N. 145)}\\
\hline
1&i&e&1& 2& 2& 1& 3& 3& 2& 2& 2& 2& 2& 2& 2& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $R3$ (N. 146)}\\
\hline
1&i&e&1& 0& 1& 1& 1& 0\\
2&i&e&0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P\bar{3}$ (N. 147)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
2&i&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
7&i&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
8&i&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
9&i&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
10&i&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\

\hline
11&i&f&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
12&i&f&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\

\hline
13&&e&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
14&&e&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
15&&e&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
16&&e&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
17&&e&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
18&&e&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\

\hline
19&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
20&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
21&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
22&&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
23&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
24&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
25&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
26&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
27&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
28&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
29&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
30&&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
31&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
32&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
33&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
34&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
35&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
36&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
37&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
38&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
39&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
40&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
41&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
42&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
43&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
44&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
45&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
46&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
47&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
48&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
49&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
50&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
51&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
52&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
53&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
54&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
55&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
56&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
57&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
58&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
59&&f&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
60&&f&0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
61&&f&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
62&&f&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
63&&f&0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
64&&f&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $R\bar{3}$ (N. 148)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
2&i&e&0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
4&i&s&1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
5&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
6&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\

\hline
7&&e&1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
8&&e&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
9&&e&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
10&&e&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
11&&e&0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
12&&e&0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 0\\

\hline
13&&s&1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
14&&s&1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
15&&s&1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
16&&s&1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
17&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
18&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
19&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
20&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
21&&s&0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
22&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
23&&s&0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
24&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
25&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
26&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
27&&s&0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 0\\
28&&s&0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
29&&s&0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
30&&s&0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
31&&s&0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0\\
32&&s&0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P312$ (N. 149)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 2& 0& 0& 2& 0& 0\\
2&i&e&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 1& 0\\

\hline
3&i&f&1& 0& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0\\
4&i&f&0& 1& 0& 1& 1& 1& 2& 0& 0& 2& 0& 0\\

\hline
5&&e&1& 0& 1& 0& 1& 1& 0& 2& 0& 0& 2& 0\\
6&&e&1& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 2\\
7&&e&0& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0& 1\\
8&&e&0& 1& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1\\

\hline
9&&f&1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0& 1\\
10&&f&1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
11&&f&0& 1& 0& 1& 1& 1& 0& 2& 0& 0& 2& 0\\
12&&f&0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P321$ (N. 150)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
2&i&e&0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
3&i&f&1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
4&i&f&0& 1& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P3_112$ (N. 151)}\\
\hline
1&i&e&1& 2& 1& 2& 3& 3& 2& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P3_121$ (N. 152)}\\
\hline
1&i&e&1& 2& 1& 2& 1& 1& 2& 1& 1& 2& 1& 1& 2& 1& 1& 2& 3& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P3_212$ (N. 153)}\\
\hline
1&i&e&1& 2& 1& 2& 3& 3& 2& 2& 2& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P3_221$ (N. 154)}\\
\hline
1&i&e&1& 2& 1& 2& 1& 1& 2& 1& 1& 2& 1& 1& 2& 1& 1& 2& 3& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $R32$ (N. 155)}\\
\hline
1&i&e&1& 0& 1& 1& 1& 0\\
2&i&e&0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P3m1$ (N. 156)}\\
\hline
1&i&e&1& 0& 1& 0& 2& 0& 0& 2& 0& 0& 1& 1\\
2&i&e&0& 1& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1\\

\hline
3&i&f&1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
4&i&f&0& 1& 0& 1& 2& 0& 0& 2& 0& 0& 1& 1\\

\hline
5&&e&1& 0& 1& 0& 0& 2& 0& 0& 2& 0& 1& 1\\
6&&e&1& 0& 1& 0& 0& 0& 2& 0& 0& 2& 1& 1\\
7&&e&0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
8&&e&0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\

\hline
9&&f&1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
10&&f&1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
11&&f&0& 1& 0& 1& 0& 2& 0& 0& 2& 0& 1& 1\\
12&&f&0& 1& 0& 1& 0& 0& 2& 0& 0& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P31m$ (N. 157)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
2&i&e&0& 1& 0& 1& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\

\hline
3&i&f&1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
4&i&f&0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P3c1$ (N. 158)}\\
\hline
1&i&e&2& 0& 1& 1& 0& 2& 0& 0& 4& 0& 0& 1& 1& 2\\
2&i&e&0& 2& 0& 0& 1& 1& 1& 0& 2& 2& 0& 1& 1& 2\\

\hline
3&i&f&2& 0& 1& 1& 0& 1& 1& 0& 2& 2& 0& 1& 1& 2\\
4&i&f&0& 2& 0& 0& 1& 2& 0& 0& 4& 0& 0& 1& 1& 2\\

\hline
5&&e&2& 0& 1& 1& 0& 0& 2& 0& 0& 4& 0& 1& 1& 2\\
6&&e&2& 0& 1& 1& 0& 0& 0& 2& 0& 0& 4& 1& 1& 2\\
7&&e&0& 2& 0& 0& 1& 1& 0& 1& 2& 0& 2& 1& 1& 2\\
8&&e&0& 2& 0& 0& 1& 0& 1& 1& 0& 2& 2& 1& 1& 2\\

\hline
9&&f&2& 0& 1& 1& 0& 1& 0& 1& 2& 0& 2& 1& 1& 2\\
10&&f&2& 0& 1& 1& 0& 0& 1& 1& 0& 2& 2& 1& 1& 2\\
11&&f&0& 2& 0& 0& 1& 0& 2& 0& 0& 4& 0& 1& 1& 2\\
12&&f&0& 2& 0& 0& 1& 0& 0& 2& 0& 0& 4& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{20}{c|}{SG: $P31c$ (N. 159)}\\
\hline
1&i&e&2& 0& 1& 1& 0& 1& 1& 2& 2& 2& 0& 2& 2& 0& 2& 2& 0& 2& 2& 0\\
2&i&e&2& 0& 1& 1& 0& 1& 1& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2\\
3&i&e&0& 2& 0& 0& 1& 1& 1& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
4&i&e&0& 2& 0& 0& 1& 1& 1& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2& 0& 0& 2\\

\hline
5&i&f&2& 0& 1& 1& 0& 1& 1& 2& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
6&i&f&0& 2& 0& 0& 1& 1& 1& 2& 2& 2& 0& 2& 2& 0& 2& 2& 0& 2& 2& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $R3m$ (N. 160)}\\
\hline
1&i&e&1& 0& 1& 1& 1& 0\\
2&i&e&0& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $R3c$ (N. 161)}\\
\hline
1&i&e&2& 0& 2& 1& 1& 1& 1& 0\\
2&i&e&0& 2& 2& 1& 1& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P\bar{3}1m$ (N. 162)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
2&i&e&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
7&i&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
8&i&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
9&i&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
10&i&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
11&i&f&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
12&i&f&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
13&&e&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
14&&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
15&&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
16&&e&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\
17&&e&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
18&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
19&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
20&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
21&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
22&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
23&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
24&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
25&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
26&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
27&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
28&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
29&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
30&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
31&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
32&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
33&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
34&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
35&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
36&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
37&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
38&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
39&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
40&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
41&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
42&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
43&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
44&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
45&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
46&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
47&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
48&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
49&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
50&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
51&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
52&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
53&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
54&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
55&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 0\\
56&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 0& 1\\
57&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
58&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 1\\

\hline
59&&f&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
60&&f&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
61&&f&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
62&&f&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0\\
63&&f&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
64&&f&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P\bar{3}1c$ (N. 163)}\\
\hline
1&i&e&2& 0& 0& 0& 1& 0& 1& 2& 0& 2& 0& 2& 0\\
2&i&e&1& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0& 2& 0\\
3&i&e&1& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2& 0& 2\\
4&i&e&0& 0& 2& 0& 0& 1& 1& 2& 0& 0& 2& 0& 2\\
5&i&e&0& 0& 1& 1& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
6&i&e&0& 0& 1& 1& 0& 1& 1& 1& 1& 0& 2& 0& 2\\

\hline
7&i&s&2& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0& 2& 0\\
8&i&s&2& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
9&i&s&2& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2& 0& 2\\
10&i&s&2& 0& 0& 0& 1& 0& 1& 0& 2& 2& 0& 2& 0\\
11&i&s&2& 0& 0& 0& 1& 0& 1& 0& 2& 1& 1& 1& 1\\
12&i&s&2& 0& 0& 0& 1& 0& 1& 0& 2& 0& 2& 0& 2\\
13&i&s&1& 1& 0& 0& 1& 0& 1& 2& 0& 2& 0& 2& 0\\
14&i&s&1& 1& 0& 0& 1& 0& 1& 2& 0& 1& 1& 1& 1\\
15&i&s&1& 1& 0& 0& 1& 0& 1& 2& 0& 0& 2& 0& 2\\
16&i&s&0& 0& 2& 0& 0& 1& 1& 1& 1& 2& 0& 2& 0\\
17&i&s&0& 0& 2& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
18&i&s&0& 0& 2& 0& 0& 1& 1& 1& 1& 0& 2& 0& 2\\
19&i&s&0& 0& 2& 0& 0& 1& 1& 0& 2& 2& 0& 2& 0\\
20&i&s&0& 0& 2& 0& 0& 1& 1& 0& 2& 1& 1& 1& 1\\
21&i&s&0& 0& 2& 0& 0& 1& 1& 0& 2& 0& 2& 0& 2\\
22&i&s&0& 0& 1& 1& 0& 1& 1& 2& 0& 2& 0& 2& 0\\
23&i&s&0& 0& 1& 1& 0& 1& 1& 2& 0& 1& 1& 1& 1\\
24&i&s&0& 0& 1& 1& 0& 1& 1& 2& 0& 0& 2& 0& 2\\

\hline
25&i&f&2& 0& 0& 0& 1& 0& 1& 2& 0& 1& 1& 1& 1\\
26&i&f&2& 0& 0& 0& 1& 0& 1& 2& 0& 0& 2& 0& 2\\
27&i&f&1& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
28&i&f&0& 0& 2& 0& 0& 1& 1& 2& 0& 2& 0& 2& 0\\
29&i&f&0& 0& 2& 0& 0& 1& 1& 2& 0& 1& 1& 1& 1\\
30&i&f&0& 0& 1& 1& 0& 1& 1& 1& 1& 2& 0& 2& 0\\

\hline
31&&e&0& 2& 0& 0& 1& 0& 1& 0& 2& 2& 0& 2& 0\\
32&&e&0& 0& 0& 2& 0& 1& 1& 0& 2& 0& 2& 0& 2\\

\hline
33&&s&1& 1& 0& 0& 1& 0& 1& 0& 2& 2& 0& 2& 0\\
34&&s&1& 1& 0& 0& 1& 0& 1& 0& 2& 1& 1& 1& 1\\
35&&s&1& 1& 0& 0& 1& 0& 1& 0& 2& 0& 2& 0& 2\\
36&&s&0& 2& 0& 0& 1& 0& 1& 2& 0& 2& 0& 2& 0\\
37&&s&0& 2& 0& 0& 1& 0& 1& 2& 0& 1& 1& 1& 1\\
38&&s&0& 2& 0& 0& 1& 0& 1& 2& 0& 0& 2& 0& 2\\
39&&s&0& 2& 0& 0& 1& 0& 1& 1& 1& 2& 0& 2& 0\\
40&&s&0& 2& 0& 0& 1& 0& 1& 1& 1& 1& 1& 1& 1\\
41&&s&0& 2& 0& 0& 1& 0& 1& 1& 1& 0& 2& 0& 2\\
42&&s&0& 0& 1& 1& 0& 1& 1& 0& 2& 2& 0& 2& 0\\
43&&s&0& 0& 1& 1& 0& 1& 1& 0& 2& 1& 1& 1& 1\\
44&&s&0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 2& 0& 2\\
45&&s&0& 0& 0& 2& 0& 1& 1& 2& 0& 2& 0& 2& 0\\
46&&s&0& 0& 0& 2& 0& 1& 1& 2& 0& 1& 1& 1& 1\\
47&&s&0& 0& 0& 2& 0& 1& 1& 2& 0& 0& 2& 0& 2\\
48&&s&0& 0& 0& 2& 0& 1& 1& 1& 1& 2& 0& 2& 0\\
49&&s&0& 0& 0& 2& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
50&&s&0& 0& 0& 2& 0& 1& 1& 1& 1& 0& 2& 0& 2\\

\hline
51&&f&0& 2& 0& 0& 1& 0& 1& 0& 2& 1& 1& 1& 1\\
52&&f&0& 2& 0& 0& 1& 0& 1& 0& 2& 0& 2& 0& 2\\
53&&f&0& 0& 0& 2& 0& 1& 1& 0& 2& 2& 0& 2& 0\\
54&&f&0& 0& 0& 2& 0& 1& 1& 0& 2& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P\bar{3}m1$ (N. 164)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
2&i&e&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
4&i&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
6&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
7&i&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
8&i&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
9&i&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
10&i&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
11&i&f&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
12&i&f&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\

\hline
13&&e&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
14&&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
15&&e&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
16&&e&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\
17&&e&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
18&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\

\hline
19&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
20&&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
21&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
22&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
23&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
24&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
25&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
26&&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
27&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
28&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
29&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
30&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
31&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
32&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
33&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
34&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
35&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
36&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
37&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
38&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
39&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
40&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
41&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
42&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
43&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
44&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
45&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
46&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1\\
47&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
48&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
49&&s&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
50&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
51&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
52&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
53&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 0\\
54&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 1\\
55&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
56&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0\\
57&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1\\
58&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0\\

\hline
59&&f&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
60&&f&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
61&&f&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
62&&f&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0\\
63&&f&0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
64&&f&0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P\bar{3}c1$ (N. 165)}\\
\hline
1&i&e&2& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
2&i&e&1& 1& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
3&i&e&0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 2& 1& 2& 0\\
4&i&e&0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 2& 1& 1& 1\\

\hline
5&i&s&2& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
6&i&s&2& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
7&i&s&2& 0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 1& 1\\
8&i&s&2& 0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 0& 2\\
9&i&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
10&i&s&1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 2& 0\\
11&i&s&0& 0& 2& 0& 0& 1& 1& 1& 0& 2& 0& 1& 1& 1\\
12&i&s&0& 0& 2& 0& 0& 1& 1& 1& 0& 2& 0& 1& 0& 2\\
13&i&s&0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 2& 1& 1& 1\\
14&i&s&0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 2& 1& 0& 2\\
15&i&s&0& 0& 1& 1& 0& 1& 1& 1& 0& 2& 0& 1& 2& 0\\
16&i&s&0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 2& 1& 2& 0\\

\hline
17&i&f&2& 0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 2& 0\\
18&i&f&1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 1& 1\\
19&i&f&0& 0& 2& 0& 0& 1& 1& 1& 0& 2& 0& 1& 2& 0\\
20&i&f&0& 0& 1& 1& 0& 1& 1& 1& 0& 2& 0& 1& 1& 1\\

\hline
21&&e&0& 2& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
22&&e&0& 0& 0& 2& 0& 1& 0& 0& 1& 0& 2& 1& 0& 2\\

\hline
23&&s&1& 1& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
24&&s&1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 0& 2\\
25&&s&0& 2& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
26&&s&0& 2& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
27&&s&0& 2& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 2& 0\\
28&&s&0& 2& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 1& 1\\
29&&s&0& 0& 1& 1& 0& 1& 1& 1& 0& 2& 0& 1& 0& 2\\
30&&s&0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 2& 1& 0& 2\\
31&&s&0& 0& 0& 2& 0& 1& 1& 1& 0& 2& 0& 1& 2& 0\\
32&&s&0& 0& 0& 2& 0& 1& 1& 1& 0& 2& 0& 1& 1& 1\\
33&&s&0& 0& 0& 2& 0& 1& 0& 0& 1& 0& 2& 1& 2& 0\\
34&&s&0& 0& 0& 2& 0& 1& 0& 0& 1& 0& 2& 1& 1& 1\\

\hline
35&&f&0& 2& 0& 0& 1& 0& 0& 0& 1& 0& 2& 1& 0& 2\\
36&&f&0& 0& 0& 2& 0& 1& 1& 1& 0& 2& 0& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $R\bar{3}m$ (N. 166)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
2&i&e&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
4&i&s&1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
5&i&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
6&i&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\

\hline
7&&e&1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
8&&e&0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
9&&e&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
10&&e&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
11&&e&0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0\\
12&&e&0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\

\hline
13&&s&1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
14&&s&1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
15&&s&1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
16&&s&1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
17&&s&0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
18&&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
19&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
20&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
21&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
22&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
23&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
24&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
25&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
26&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
27&&s&0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 1& 0\\
28&&s&0& 0& 0& 1& 1& 0& 1& 0& 0& 0& 0& 1\\
29&&s&0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0\\
30&&s&0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1\\
31&&s&0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1\\
32&&s&0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrr|}
\hline&&&\multicolumn{9}{c|}{SG: $R\bar{3}c$ (N. 167)}\\
\hline
1&i&e&2& 0& 0& 0& 2& 0& 1& 1& 0\\
2&i&e&1& 1& 0& 0& 1& 1& 1& 1& 0\\
3&i&e&0& 0& 2& 0& 2& 0& 1& 0& 1\\
4&i&e&0& 0& 1& 1& 1& 1& 1& 0& 1\\

\hline
5&i&s&2& 0& 0& 0& 1& 1& 1& 1& 0\\
6&i&s&2& 0& 0& 0& 0& 2& 1& 1& 0\\
7&i&s&1& 1& 0& 0& 2& 0& 1& 1& 0\\
8&i&s&0& 0& 2& 0& 1& 1& 1& 0& 1\\
9&i&s&0& 0& 2& 0& 0& 2& 1& 0& 1\\
10&i&s&0& 0& 1& 1& 2& 0& 1& 0& 1\\

\hline
11&&e&0& 2& 0& 0& 0& 2& 1& 1& 0\\
12&&e&0& 0& 0& 2& 0& 2& 1& 0& 1\\

\hline
13&&s&1& 1& 0& 0& 0& 2& 1& 1& 0\\
14&&s&0& 2& 0& 0& 2& 0& 1& 1& 0\\
15&&s&0& 2& 0& 0& 1& 1& 1& 1& 0\\
16&&s&0& 0& 1& 1& 0& 2& 1& 0& 1\\
17&&s&0& 0& 0& 2& 2& 0& 1& 0& 1\\
18&&s&0& 0& 0& 2& 1& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P6$ (N. 168)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 2& 0& 2& 0& 1& 1\\
2&i&e&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1\\

\hline
3&i&f&1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1\\
4&i&f&0& 1& 0& 0& 1& 0& 2& 0& 2& 0& 1& 1\\

\hline
5&&e&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1\\

\hline
6&&f&0& 0& 1& 0& 0& 1& 2& 0& 2& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P6_1$ (N. 169)}\\
\hline
1&i&e&2& 2& 2& 1& 1& 2& 2& 4& 2& 4& 4& 3& 3& 6\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P6_5$ (N. 170)}\\
\hline
1&i&e&2& 2& 2& 2& 2& 1& 1& 2& 4& 4& 4& 3& 3& 6\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P6_2$ (N. 171)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 2& 2& 2& 2& 3& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P6_4$ (N. 172)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 2& 2& 2& 2& 3& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P6_3$ (N. 173)}\\
\hline
1&i&e&2& 0& 0& 1& 1& 0& 0& 2& 0& 4& 0& 1& 1& 2\\
2&i&e&2& 0& 0& 1& 1& 0& 0& 0& 2& 0& 2& 1& 1& 2\\
3&i&e&0& 1& 1& 0& 0& 1& 1& 1& 1& 2& 1& 1& 1& 2\\
4&i&e&0& 1& 1& 0& 0& 1& 1& 0& 2& 0& 2& 1& 1& 2\\

\hline
5&i&f&2& 0& 0& 1& 1& 0& 0& 1& 1& 2& 1& 1& 1& 2\\
6&i&f&0& 1& 1& 0& 0& 1& 1& 2& 0& 4& 0& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{32}{c|}{SG: $P\bar{6}$ (N. 174)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
2&i&e&0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\

\hline
3&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
4&i&s&0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
5&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
6&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\

\hline
7&&e&1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
8&&e&1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
9&&e&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
10&&e&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
11&&e&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
12&&e&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
13&&e&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
14&&e&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
15&&e&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
16&&e&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
17&&e&0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
18&&e&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
19&&e&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
20&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
21&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
22&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
23&&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
24&&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
25&&s&1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
26&&s&1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
27&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
28&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
29&&s&1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
30&&s&1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
31&&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
32&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
33&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
34&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
35&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
36&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
37&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
38&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
39&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
40&&s&0& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
41&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
42&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
43&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
44&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
45&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
46&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
47&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
48&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
49&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
50&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
51&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
52&&s&0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
53&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
54&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
55&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
56&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
57&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
58&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
59&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
60&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
61&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
62&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
63&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
64&&s&0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
65&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
66&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
67&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
68&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
69&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
70&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
71&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
72&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
73&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
74&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
75&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{22}{c|}{SG: $P6/m$ (N. 175)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
2&i&e&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\

\hline
3&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
4&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
7&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
8&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
9&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
10&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
11&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
12&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
13&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
14&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
15&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
16&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
17&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
18&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
19&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
20&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
21&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
22&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\

\hline
23&&e&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
24&&e&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
25&&e&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
26&&e&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
27&&e&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
28&&e&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
29&&e&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
30&&e&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
31&&e&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
32&&e&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\

\hline
33&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
34&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
35&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
36&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
37&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
38&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
39&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
40&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
41&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
42&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
43&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
44&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
45&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
46&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
47&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
48&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
49&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
50&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
51&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
52&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
53&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
54&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
55&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
56&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
57&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
58&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
59&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
60&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
61&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
62&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
63&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
64&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
65&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
66&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
67&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
68&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
69&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
70&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
71&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
72&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
73&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
74&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
75&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
76&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
77&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
78&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
79&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
80&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
81&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
82&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
83&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
84&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
85&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
86&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
87&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
88&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
89&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
90&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
91&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
92&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
93&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
94&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
95&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
96&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
97&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
98&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
99&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
100&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
101&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
102&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
103&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
104&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
105&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
106&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
107&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
108&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
109&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
110&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
111&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
112&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
113&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
114&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
115&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
116&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
117&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
118&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
119&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
120&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
121&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
122&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
123&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
124&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
125&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
126&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
127&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
128&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
129&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
130&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
131&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
132&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
133&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
134&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
135&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
136&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
137&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
138&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
139&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
140&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
141&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
142&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
143&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
144&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
145&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
146&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
147&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
148&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
149&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
150&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
151&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
152&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
153&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
154&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
155&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
156&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
157&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
158&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
159&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
160&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
161&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
162&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
163&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
164&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
165&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
166&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
167&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
168&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
169&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
170&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
171&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
172&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
173&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
174&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
175&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
176&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
177&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
178&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
179&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
180&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
181&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
182&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
183&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
184&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
185&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
186&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
187&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
188&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
189&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
190&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
191&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
192&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
193&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
194&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
195&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
196&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
197&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
198&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
199&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
200&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
201&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
202&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
203&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
204&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
205&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
206&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
207&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
208&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
209&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
210&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
211&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
212&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
213&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
214&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
215&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
216&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
217&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
218&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
219&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
220&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
221&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
222&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
223&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
224&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
225&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
226&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
227&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
228&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
229&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
230&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
231&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
232&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
233&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
234&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
235&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
236&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
237&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
238&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
239&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
240&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P6_3/m$ (N. 176)}\\
\hline
1&i&e&2& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
2&i&e&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
3&i&e&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
4&i&e&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
5&i&e&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
6&i&e&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\

\hline
7&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
8&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
9&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
10&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
11&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
12&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
13&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
14&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
15&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
16&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
17&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
18&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
19&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
20&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
21&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
22&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
23&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
24&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
25&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
26&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
27&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
28&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
29&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
30&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
31&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
32&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
33&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
34&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
35&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
36&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
37&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
38&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
39&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
40&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
41&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
42&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\

\hline
43&i&f&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
44&i&f&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\

\hline
45&&e&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
46&&e&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
47&&e&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
48&&e&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
49&&e&0& 0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
50&&e&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\

\hline
51&&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
52&&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
53&&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
54&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
55&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
56&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
57&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
58&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
59&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
60&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
61&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
62&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
63&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
64&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
65&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
66&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
67&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
68&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
69&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
70&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
71&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
72&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
73&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
74&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
75&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
76&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
77&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
78&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
79&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
80&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
81&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
82&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
83&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
84&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
85&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
86&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
87&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
88&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
89&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
90&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
91&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
92&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
93&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
94&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
95&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
96&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
97&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
98&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
99&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
100&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
101&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
102&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
103&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
104&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
105&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
106&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
107&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
108&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
109&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
110&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
111&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
112&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
113&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
114&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
115&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
116&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
117&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
118&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
119&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
120&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
121&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
122&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
123&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
124&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
125&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
126&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
127&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
128&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
129&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
130&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
131&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
132&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
133&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
134&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
135&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
136&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
137&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
138&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
139&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
140&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
141&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
142&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
143&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
144&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
145&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
146&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
147&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 2& 0\\
148&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
149&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 2\\
150&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 2& 0\\
151&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1\\
152&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 2\\
153&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 2& 0\\
154&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 1\\
155&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 0& 2\\
156&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 2& 0\\
157&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1\\
158&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 2\\
159&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
160&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
161&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
162&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
163&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
164&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
165&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
166&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\

\hline
167&&f&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
168&&f&0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P622$ (N. 177)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
2&i&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
3&i&f&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
4&i&f&0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\

\hline
5&&e&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
6&&f&0& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{15}{c|}{SG: $P6_122$ (N. 178)}\\
\hline
1&i&e&2& 2& 2& 1& 1& 2& 2& 2& 4& 2& 2& 4& 3& 3& 6\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{15}{c|}{SG: $P6_522$ (N. 179)}\\
\hline
1&i&e&2& 2& 2& 1& 1& 2& 2& 2& 4& 2& 2& 4& 3& 3& 6\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P6_222$ (N. 180)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 2& 1& 1& 2& 3& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P6_422$ (N. 181)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 1& 1& 2& 1& 1& 2& 3& 3\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{15}{c|}{SG: $P6_322$ (N. 182)}\\
\hline
1&i&e&2& 0& 0& 1& 1& 0& 0& 2& 0& 2& 2& 0& 1& 1& 2\\
2&i&e&2& 0& 0& 1& 1& 0& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
3&i&e&0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1& 2\\
4&i&e&0& 1& 1& 0& 0& 1& 1& 0& 2& 0& 0& 2& 1& 1& 2\\

\hline
5&i&f&2& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 1& 2\\
6&i&f&0& 1& 1& 0& 0& 1& 1& 2& 0& 2& 2& 0& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $P6mm$ (N. 183)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1\\
2&i&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
3&i&f&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
4&i&f&0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1\\

\hline
5&&e&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
6&&f&0& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P6cc$ (N. 184)}\\
\hline
1&i&e&2& 0& 0& 1& 0& 0& 2& 0& 2& 2& 0& 1& 2\\
2&i&e&0& 2& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2\\

\hline
3&i&f&2& 0& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 2\\
4&i&f&0& 2& 0& 0& 1& 0& 2& 0& 2& 2& 0& 1& 2\\

\hline
5&&e&0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 2& 1& 2\\

\hline
6&&f&0& 0& 2& 0& 0& 1& 2& 0& 2& 2& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $P63cm$ (N. 185)}\\
\hline
1&i&e&2& 0& 0& 1& 0& 1& 1& 0& 2& 2& 0& 1& 2\\
2&i&e&0& 1& 1& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2\\

\hline
3&i&f&2& 0& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 2\\
4&i&f&0& 1& 1& 0& 1& 1& 1& 0& 2& 2& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $P63mc$ (N. 186)}\\
\hline
1&i&e&2& 0& 0& 1& 0& 2& 0& 2& 2& 0& 1& 2\\
2&i&e&2& 0& 0& 1& 0& 0& 2& 0& 0& 2& 1& 2\\
3&i&e&0& 1& 1& 0& 1& 1& 1& 1& 1& 1& 1& 2\\
4&i&e&0& 1& 1& 0& 1& 0& 2& 0& 0& 2& 1& 2\\

\hline
5&i&f&2& 0& 0& 1& 0& 1& 1& 1& 1& 1& 1& 2\\
6&i&f&0& 1& 1& 0& 1& 2& 0& 2& 2& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{20}{c|}{SG: $P\bar{6}m2$ (N. 187)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
2&i&e&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\

\hline
3&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
4&i&s&0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
5&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
6&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\

\hline
7&&e&1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
8&&e&1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
9&&e&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
10&&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
11&&e&0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
12&&e&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
13&&e&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
14&&e&0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
15&&e&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 1\\
16&&e&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1\\
17&&e&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
18&&e&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
19&&e&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\

\hline
20&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
21&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
22&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
23&&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
24&&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
25&&s&1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 1\\
26&&s&1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
27&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
28&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1\\
29&&s&1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
30&&s&1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
31&&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
32&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
33&&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
34&&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 1\\
35&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
36&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1\\
37&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
38&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
39&&s&0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
40&&s&0& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
41&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
42&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
43&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
44&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
45&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 1\\
46&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
47&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
48&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
49&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1\\
50&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
51&&s&0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
52&&s&0& 0& 1& 0& 1& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
53&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
54&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1\\
55&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
56&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
57&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
58&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
59&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
60&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
61&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
62&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1\\
63&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
64&&s&0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1\\
65&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
66&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
67&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
68&&s&0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
69&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 1\\
70&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
71&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
72&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
73&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1\\
74&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
75&&s&0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P\bar{6}c2$ (N. 188)}\\
\hline
1&i&e&2& 0& 0& 1& 1& 0& 2& 0& 0& 2& 2& 0& 0& 0& 0& 1& 1& 2\\
2&i&e&0& 2& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\
3&i&e&0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2\\

\hline
4&i&s&2& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\
5&i&s&0& 2& 0& 0& 0& 1& 2& 0& 0& 2& 2& 0& 0& 0& 0& 1& 1& 2\\
6&i&s&0& 2& 0& 0& 0& 1& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2\\
7&i&s&0& 2& 0& 0& 0& 1& 1& 1& 0& 0& 2& 2& 0& 0& 0& 1& 1& 2\\
8&i&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\

\hline
9&i&f&2& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2\\
10&i&f&0& 1& 1& 0& 0& 1& 2& 0& 0& 2& 2& 0& 0& 0& 0& 1& 1& 2\\

\hline
11&&e&2& 0& 0& 1& 1& 0& 0& 2& 0& 0& 0& 2& 2& 0& 0& 1& 1& 2\\
12&&e&2& 0& 0& 1& 1& 0& 0& 0& 2& 0& 0& 0& 0& 2& 2& 1& 1& 2\\
13&&e&0& 2& 0& 0& 0& 1& 1& 0& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
14&&e&0& 2& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
15&&e&0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 2\\
16&&e&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 2\\
17&&e&0& 0& 2& 0& 0& 1& 1& 1& 0& 0& 2& 2& 0& 0& 0& 1& 1& 2\\
18&&e&0& 0& 2& 0& 0& 1& 1& 0& 1& 2& 0& 0& 0& 0& 2& 1& 1& 2\\
19&&e&0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 0& 2& 2& 0& 1& 1& 2\\

\hline
20&&s&2& 0& 0& 1& 1& 0& 1& 1& 0& 0& 2& 2& 0& 0& 0& 1& 1& 2\\
21&&s&2& 0& 0& 1& 1& 0& 1& 0& 1& 2& 0& 0& 0& 0& 2& 1& 1& 2\\
22&&s&2& 0& 0& 1& 1& 0& 1& 0& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
23&&s&2& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
24&&s&2& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 0& 2& 2& 0& 1& 1& 2\\
25&&s&0& 2& 0& 0& 0& 1& 1& 0& 1& 2& 0& 0& 0& 0& 2& 1& 1& 2\\
26&&s&0& 2& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 2\\
27&&s&0& 2& 0& 0& 0& 1& 0& 2& 0& 0& 0& 2& 2& 0& 0& 1& 1& 2\\
28&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 2\\
29&&s&0& 2& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 2& 2& 0& 1& 1& 2\\
30&&s&0& 2& 0& 0& 0& 1& 0& 0& 2& 0& 0& 0& 0& 2& 2& 1& 1& 2\\
31&&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 2& 2& 0& 0& 0& 1& 1& 2\\
32&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 2& 0& 0& 0& 0& 2& 1& 1& 2\\
33&&s&0& 1& 1& 0& 0& 1& 1& 0& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
34&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
35&&s&0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 2& 2& 0& 1& 1& 2\\
36&&s&0& 0& 2& 0& 0& 1& 2& 0& 0& 2& 2& 0& 0& 0& 0& 1& 1& 2\\
37&&s&0& 0& 2& 0& 0& 1& 1& 1& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\
38&&s&0& 0& 2& 0& 0& 1& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 2\\
39&&s&0& 0& 2& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 2\\
40&&s&0& 0& 2& 0& 0& 1& 1& 0& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
41&&s&0& 0& 2& 0& 0& 1& 0& 2& 0& 0& 0& 2& 2& 0& 0& 1& 1& 2\\
42&&s&0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
43&&s&0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 2\\
44&&s&0& 0& 2& 0& 0& 1& 0& 0& 2& 0& 0& 0& 0& 2& 2& 1& 1& 2\\

\hline
45&&f&2& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1& 1& 1& 2\\
46&&f&2& 0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 1& 2\\
47&&f&0& 1& 1& 0& 0& 1& 0& 2& 0& 0& 0& 2& 2& 0& 0& 1& 1& 2\\
48&&f&0& 1& 1& 0& 0& 1& 0& 0& 2& 0& 0& 0& 0& 2& 2& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{20}{c|}{SG: $P\bar{6}2m$ (N. 189)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
2&i&e&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\

\hline
3&i&s&1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
4&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
5&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
6&i&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
7&&e&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
8&&e&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
9&&e&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\

\hline
10&&s&1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
11&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
12&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
13&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
14&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
15&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
16&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
17&&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
18&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
19&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
20&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
21&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 1\\
22&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1\\
23&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1\\
24&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 1\\
25&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{27}{c|}{SG: $P\bar{6}2c$ (N. 190)}\\
\hline
1&i&e&2& 0& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\
2&i&e&2& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 2\\
3&i&e&0& 2& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
4&i&e&0& 2& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
5&i&e&0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 2\\

\hline
6&i&s&2& 0& 0& 1& 1& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
7&i&s&2& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
8&i&s&0& 2& 0& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\
9&i&s&0& 2& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
10&i&s&0& 2& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 2\\
11&i&s&0& 2& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
12&i&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
13&i&s&0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\

\hline
14&i&f&0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\

\hline
15&&e&0& 2& 0& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
16&&e&0& 0& 2& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
17&&e&0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
18&&e&0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\

\hline
19&&s&2& 0& 0& 1& 1& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
20&&s&2& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
21&&s&2& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
22&&s&2& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
23&&s&0& 2& 0& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
24&&s&0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
25&&s&0& 1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 2\\
26&&s&0& 1& 1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
27&&s&0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 2& 0& 0& 2& 1& 1& 2\\
28&&s&0& 0& 2& 0& 0& 1& 1& 1& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 2& 0& 0& 2& 0& 0& 1& 1& 2\\
29&&s&0& 0& 2& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
30&&s&0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 1& 2\\
31&&s&0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 2& 0& 1& 1& 2\\
32&&s&0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{22}{c|}{SG: $P6/mmm$ (N. 191)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
2&i&e&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\

\hline
3&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
4&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
5&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
7&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
8&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
9&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
10&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
11&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
12&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
13&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
14&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
15&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
16&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
17&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
18&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
19&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
20&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
21&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
22&i&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\

\hline
23&&e&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
24&&e&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
25&&e&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
26&&e&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
27&&e&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
28&&e&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
29&&e&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
30&&e&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
31&&e&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
32&&e&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\

\hline
33&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
34&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
35&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
36&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
37&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
38&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
39&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
40&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
41&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
42&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
43&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
44&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
45&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
46&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
47&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
48&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
49&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
50&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
51&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
52&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
53&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
54&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
55&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
56&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
57&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
58&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
59&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
60&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
61&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
62&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
63&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
64&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
65&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
66&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
67&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
68&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
69&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
70&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
71&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
72&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
73&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
74&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
75&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
76&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
77&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
78&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
79&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
80&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
81&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
82&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
83&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
84&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
85&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
86&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
87&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
88&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
89&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
90&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
91&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
92&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
93&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
94&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
95&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
96&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
97&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
98&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
99&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
100&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
101&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
102&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
103&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
104&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
105&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
106&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
107&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
108&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
109&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
110&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
111&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
112&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
113&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
114&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
115&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
116&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
117&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
118&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
119&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
120&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
121&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
122&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
123&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
124&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
125&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
126&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
127&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
128&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
129&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
130&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
131&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
132&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
133&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
134&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
135&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
136&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
137&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
138&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
139&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
140&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
141&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
142&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
143&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
144&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
145&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
146&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
147&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
148&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
149&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
150&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
151&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
152&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
153&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
154&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
155&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
156&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
157&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
158&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
159&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
160&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
161&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
162&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
163&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
164&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
165&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
166&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
167&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
168&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
169&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
170&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
171&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
172&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
173&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
174&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
175&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
176&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
177&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
178&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
179&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
180&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
181&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
182&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
183&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
184&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
185&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
186&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
187&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
188&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
189&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
190&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
191&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
192&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
193&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
194&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
195&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
196&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
197&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
198&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
199&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
200&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
201&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
202&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
203&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
204&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
205&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
206&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
207&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
208&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
209&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
210&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
211&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
212&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
213&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
214&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
215&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
216&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
217&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
218&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
219&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
220&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
221&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
222&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
223&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
224&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0\\
225&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 1& 0& 1\\
226&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
227&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\
228&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0\\
229&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
230&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1\\
231&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 0\\
232&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
233&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0\\
234&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1\\
235&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0\\
236&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1\\
237&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0\\
238&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
239&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0\\
240&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P6/mcc$ (N. 192)}\\
\hline
1&i&e&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
2&i&e&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
3&i&e&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
4&i&e&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\

\hline
5&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
6&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
7&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
8&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
9&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
10&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
11&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
12&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
13&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
14&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
15&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
16&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
17&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
18&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
19&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
20&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
21&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
22&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
23&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
24&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
25&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
26&i&s&0& 2& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
27&i&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
28&i&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
29&i&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
30&i&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
31&i&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0\\

\hline
32&i&f&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
33&i&f&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
34&i&f&0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 1& 1\\

\hline
35&&e&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
36&&e&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
37&&e&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
38&&e&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
39&&e&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 0& 2\\

\hline
40&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
41&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
42&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
43&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
44&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
45&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
46&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
47&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
48&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
49&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
50&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
51&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
52&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
53&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
54&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
55&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
56&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
57&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
58&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
59&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
60&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
61&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
62&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
63&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
64&&s&0& 0& 2& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
65&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
66&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
67&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
68&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
69&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
70&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
71&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
72&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
73&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
74&&s&0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
75&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
76&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
77&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
78&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
79&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
80&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
81&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
82&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
83&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
84&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
85&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
86&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
87&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
88&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
89&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
90&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
91&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
92&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
93&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
94&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
95&&s&0& 0& 0& 0& 2& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
96&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
97&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
98&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
99&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
100&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
101&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
102&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
103&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
104&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
105&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
106&&s&0& 0& 0& 0& 0& 2& 0& 1& 0& 0& 0& 1& 0& 0& 2& 1& 0& 2\\

\hline
107&&f&0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
108&&f&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $P6_3/mcm$ (N. 193)}\\
\hline
1&i&e&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 2& 0\\
2&i&e&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 1\\
3&i&e&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0\\
4&i&e&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1& 1& 1\\

\hline
5&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 1\\
6&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 0& 2\\
7&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
8&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
9&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
10&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
11&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
12&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 2& 0\\
13&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
14&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
15&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
16&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
17&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
18&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 2& 0& 1& 2& 0\\
19&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
20&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 2& 0& 1& 0& 2\\
21&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
22&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2\\
23&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
24&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
25&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1& 2& 0\\
26&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0\\
27&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
28&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 1& 2& 0\\
29&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 1& 1& 1\\

\hline
30&i&f&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
31&i&f&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
32&i&f&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\

\hline
33&&e&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
34&&e&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 0& 2\\
35&&e&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2\\

\hline
36&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
37&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
38&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
39&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 0& 2\\
40&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
41&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
42&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
43&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
44&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
45&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 2& 1& 2& 0\\
46&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
47&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 2& 1& 0& 2\\
48&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
49&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1& 0& 2\\
50&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2\\
51&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 1& 0& 2\\
52&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
53&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
54&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
55&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 1& 2& 0\\
56&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
57&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 1& 0& 2\\
58&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0\\
59&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
60&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 2\\
61&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 2& 1& 2& 0\\
62&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 2& 1& 0& 2\\
63&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 2& 0\\
64&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 1\\
65&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 2& 0\\
66&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 1\\
67&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 2& 0& 1& 0& 2\\
68&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 2& 0\\
69&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1\\
70&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 2& 0\\
71&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 1& 1\\
72&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 0& 2& 1& 0& 2\\
73&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0& 1& 2& 0\\
74&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0& 1& 1& 1\\
75&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 2& 0& 1& 2& 0\\
76&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 2& 0& 1& 1& 1\\
77&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 2& 0& 1& 0& 2\\
78&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 2& 0\\
79&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1\\
80&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 2& 1& 2& 0\\
81&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 2& 1& 1& 1\\
82&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 0& 2& 1& 0& 2\\

\hline
83&&f&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 2\\
84&&f&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 2& 0& 0& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{18}{c|}{SG: $P6_3/mmc$ (N. 194)}\\
\hline
1&i&e&2& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
2&i&e&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
3&i&e&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
4&i&e&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
5&i&e&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
6&i&e&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\

\hline
7&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
8&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
9&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
10&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
11&i&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
12&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
13&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
14&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
15&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
16&i&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
17&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
18&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
19&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
20&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
21&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
22&i&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
23&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
24&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
25&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
26&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
27&i&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
28&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
29&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
30&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
31&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
32&i&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
33&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
34&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
35&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
36&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
37&i&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
38&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
39&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
40&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
41&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
42&i&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\

\hline
43&i&f&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
44&i&f&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\

\hline
45&&e&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
46&&e&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
47&&e&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
48&&e&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
49&&e&0& 0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
50&&e&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\

\hline
51&&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
52&&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
53&&s&2& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
54&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
55&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
56&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
57&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
58&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
59&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
60&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
61&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
62&&s&2& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
63&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
64&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
65&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
66&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
67&&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
68&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
69&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
70&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
71&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
72&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
73&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
74&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
75&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
76&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
77&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
78&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
79&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
80&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
81&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
82&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
83&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
84&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
85&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
86&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
87&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
88&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
89&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
90&&s&0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
91&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
92&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
93&&s&0& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
94&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
95&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
96&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
97&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
98&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
99&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
100&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
101&&s&0& 1& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
102&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
103&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
104&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
105&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
106&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
107&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
108&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
109&&s&0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
110&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
111&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
112&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
113&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
114&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
115&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
116&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
117&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
118&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
119&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
120&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
121&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
122&&s&0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
123&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
124&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
125&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
126&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
127&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
128&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
129&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
130&&s&0& 0& 0& 2& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
131&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
132&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
133&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
134&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
135&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
136&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
137&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
138&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
139&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
140&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
141&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
142&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
143&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
144&&s&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\
145&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 2& 0\\
146&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
147&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 2& 0\\
148&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 1\\
149&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 0& 2\\
150&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 2& 0\\
151&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1\\
152&&s&0& 0& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1& 0& 2\\
153&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 2& 0\\
154&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 1\\
155&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 0& 2\\
156&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 2& 0\\
157&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1\\
158&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1& 0& 2\\
159&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 2& 0\\
160&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 1\\
161&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 2\\
162&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 2& 0\\
163&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 1\\
164&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 2& 0\\
165&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 1\\
166&&s&0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 2\\

\hline
167&&f&0& 0& 0& 2& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 2\\
168&&f&0& 0& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 2& 0& 0& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrr|}
\hline&&&\multicolumn{6}{c|}{SG: $P23$ (N. 195)}\\
\hline
1&i&e&1& 0& 1& 1& 0& 1\\
2&i&e&0& 1& 2& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrr|}
\hline&&&\multicolumn{7}{c|}{SG: $F23$ (N. 196)}\\
\hline
1&i&e&1& 0& 0& 1& 1& 1& 1\\
2&i&e&0& 1& 1& 1& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $I23$ (N. 197)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
2&i&e&0& 1& 0& 1& 2& 0& 1& 1& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P2_13$ (N. 198)}\\
\hline
1&i&e&2& 1& 2& 0& 1& 1& 2& 2\\
2&i&e&0& 2& 2& 1& 0& 1& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $I2_13$ (N. 199)}\\
\hline
1&i&e&2& 1& 2& 1& 4& 0& 1& 1& 2& 0& 1& 1& 2\\

\hline
2&i&f&0& 1& 0& 1& 2& 1& 0& 0& 1& 1& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Pm\bar{3}$ (N. 200)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
2&i&e&0& 1& 0& 0& 2& 0& 0& 1& 0& 0& 2& 0\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
4&i&s&1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
5&i&s&0& 1& 0& 0& 2& 0& 0& 1& 0& 0& 1& 1\\
6&i&s&0& 1& 0& 0& 2& 0& 0& 1& 0& 0& 0& 2\\
7&i&s&0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1\\
8&i&s&0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 0& 2\\

\hline
9&i&f&0& 1& 0& 0& 0& 2& 0& 1& 0& 0& 0& 2\\

\hline
10&&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1\\
11&&e&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
12&&e&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
13&&e&0& 1& 0& 0& 2& 0& 0& 0& 0& 1& 0& 2\\
14&&e&0& 0& 0& 1& 0& 2& 0& 1& 0& 0& 2& 0\\
15&&e&0& 0& 0& 1& 0& 2& 0& 0& 0& 1& 0& 2\\

\hline
16&&s&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0\\
17&&s&1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
18&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
19&&s&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
20&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
21&&s&0& 0& 1& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
22&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0\\
23&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 0& 1\\
24&&s&0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
25&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
26&&s&0& 1& 0& 0& 2& 0& 0& 0& 0& 1& 2& 0\\
27&&s&0& 1& 0& 0& 2& 0& 0& 0& 0& 1& 1& 1\\
28&&s&0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 2& 0\\
29&&s&0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 2& 0\\
30&&s&0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 1& 1\\
31&&s&0& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0& 2\\
32&&s&0& 1& 0& 0& 0& 2& 0& 1& 0& 0& 2& 0\\
33&&s&0& 1& 0& 0& 0& 2& 0& 1& 0& 0& 1& 1\\
34&&s&0& 1& 0& 0& 0& 2& 0& 0& 0& 1& 1& 1\\
35&&s&0& 1& 0& 0& 0& 2& 0& 0& 0& 1& 0& 2\\
36&&s&0& 0& 0& 1& 2& 0& 0& 1& 0& 0& 2& 0\\
37&&s&0& 0& 0& 1& 2& 0& 0& 1& 0& 0& 1& 1\\
38&&s&0& 0& 0& 1& 2& 0& 0& 0& 0& 1& 1& 1\\
39&&s&0& 0& 0& 1& 2& 0& 0& 0& 0& 1& 0& 2\\
40&&s&0& 0& 0& 1& 1& 1& 0& 1& 0& 0& 2& 0\\
41&&s&0& 0& 0& 1& 1& 1& 0& 1& 0& 0& 1& 1\\
42&&s&0& 0& 0& 1& 1& 1& 0& 1& 0& 0& 0& 2\\
43&&s&0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 2& 0\\
44&&s&0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 1& 1\\
45&&s&0& 0& 0& 1& 1& 1& 0& 0& 0& 1& 0& 2\\
46&&s&0& 0& 0& 1& 0& 2& 0& 1& 0& 0& 1& 1\\
47&&s&0& 0& 0& 1& 0& 2& 0& 1& 0& 0& 0& 2\\
48&&s&0& 0& 0& 1& 0& 2& 0& 0& 0& 1& 2& 0\\
49&&s&0& 0& 0& 1& 0& 2& 0& 0& 0& 1& 1& 1\\

\hline
50&&f&0& 1& 0& 0& 0& 2& 0& 0& 0& 1& 2& 0\\
51&&f&0& 0& 0& 1& 2& 0& 0& 1& 0& 0& 0& 2\\
52&&f&0& 0& 0& 1& 2& 0& 0& 0& 0& 1& 2& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $Pn\bar{3}$ (N. 201)}\\
\hline
1&i&e&1& 0& 1& 0& 1& 1& 0& 1& 0& 1\\

\hline
2&i&s&2& 0& 0& 0& 1& 2& 0& 0& 0& 1\\
3&i&s&2& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
4&i&s&0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\

\hline
5&&s&2& 0& 0& 0& 1& 0& 0& 2& 0& 1\\
6&&s&1& 0& 1& 0& 1& 2& 0& 0& 0& 1\\
7&&s&1& 0& 1& 0& 1& 0& 0& 2& 0& 1\\
8&&s&0& 1& 0& 0& 1& 0& 0& 0& 1& 1\\
9&&s&0& 0& 2& 0& 1& 2& 0& 0& 0& 1\\
10&&s&0& 0& 2& 0& 1& 1& 0& 1& 0& 1\\
11&&s&0& 0& 2& 0& 1& 0& 0& 2& 0& 1\\
12&&s&0& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
13&&s&0& 0& 0& 1& 1& 0& 0& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Fm\bar{3}$ (N. 202)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1\\
2&i&e&0& 1& 0& 0& 1& 1& 0& 0& 2& 0& 2\\

\hline
3&i&s&1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
4&i&s&0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 2\\
5&i&s&0& 1& 0& 0& 1& 1& 0& 0& 0& 2& 2\\
6&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 2\\
7&i&s&0& 1& 0& 0& 1& 0& 0& 1& 0& 2& 2\\

\hline
8&i&f&0& 1& 0& 0& 1& 0& 0& 1& 2& 0& 2\\

\hline
9&&e&1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1\\
10&&e&0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 1\\
11&&e&0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1\\
12&&e&0& 1& 0& 0& 0& 0& 1& 1& 2& 0& 2\\
13&&e&0& 0& 0& 1& 1& 1& 0& 0& 0& 2& 2\\
14&&e&0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 2\\

\hline
15&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1\\
16&&s&0& 0& 1& 0& 0& 1& 0& 0& 1& 0& 1\\
17&&s&0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1\\
18&&s&0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 2\\
19&&s&0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 2\\
20&&s&0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 2\\
21&&s&0& 1& 0& 0& 0& 0& 1& 1& 0& 2& 2\\
22&&s&0& 0& 0& 1& 1& 1& 0& 0& 2& 0& 2\\
23&&s&0& 0& 0& 1& 1& 1& 0& 0& 1& 1& 2\\
24&&s&0& 0& 0& 1& 1& 0& 0& 1& 2& 0& 2\\
25&&s&0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 2\\
26&&s&0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 2\\
27&&s&0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 2\\
28&&s&0& 0& 0& 1& 0& 0& 1& 1& 2& 0& 2\\
29&&s&0& 0& 0& 1& 0& 0& 1& 1& 1& 1& 2\\

\hline
30&&f&0& 1& 0& 0& 0& 1& 1& 0& 2& 0& 2\\
31&&f&0& 0& 0& 1& 1& 0& 0& 1& 0& 2& 2\\
32&&f&0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Fd\bar{3}$ (N. 203)}\\
\hline
1&i&e&1& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1\\

\hline
2&i&s&2& 0& 0& 0& 0& 2& 0& 0& 1& 1& 1\\
3&i&s&2& 0& 0& 0& 0& 1& 0& 1& 1& 1& 1\\
4&i&s&1& 0& 1& 0& 0& 2& 0& 0& 1& 1& 1\\
5&i&s&0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
6&i&s&0& 1& 0& 0& 1& 0& 0& 1& 1& 1& 1\\

\hline
7&&s&2& 0& 0& 0& 0& 0& 0& 2& 1& 1& 1\\
8&&s&1& 0& 1& 0& 0& 0& 0& 2& 1& 1& 1\\
9&&s&0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 1\\
10&&s&0& 1& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
11&&s&0& 0& 2& 0& 0& 2& 0& 0& 1& 1& 1\\
12&&s&0& 0& 2& 0& 0& 1& 0& 1& 1& 1& 1\\
13&&s&0& 0& 2& 0& 0& 0& 0& 2& 1& 1& 1\\
14&&s&0& 0& 0& 1& 1& 1& 0& 0& 1& 1& 1\\
15&&s&0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1\\
16&&s&0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1\\
17&&s&0& 0& 0& 1& 0& 0& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Im\bar{3}$ (N. 204)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0\\
2&i&e&0& 1& 0& 0& 0& 1& 0& 0& 2& 0& 0& 1\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0\\
4&i&s&1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
5&i&s&0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1\\
6&i&s&0& 1& 0& 0& 0& 0& 0& 1& 2& 0& 0& 1\\
7&i&s&0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 1\\

\hline
8&i&f&0& 1& 0& 0& 0& 1& 0& 0& 0& 2& 0& 1\\

\hline
9&&e&0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
10&&e&0& 0& 0& 1& 0& 0& 0& 1& 0& 2& 0& 1\\

\hline
11&&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
12&&s&0& 0& 1& 0& 1& 0& 0& 0& 1& 0& 1& 0\\
13&&s&0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 1& 0\\
14&&s&0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
15&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 2& 0& 1\\
16&&s&0& 0& 0& 1& 0& 1& 0& 0& 2& 0& 0& 1\\
17&&s&0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1\\
18&&s&0& 0& 0& 1& 0& 1& 0& 0& 0& 2& 0& 1\\
19&&s&0& 0& 0& 1& 0& 0& 0& 1& 1& 1& 0& 1\\

\hline
20&&f&0& 0& 0& 1& 0& 0& 0& 1& 2& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $Pa\bar{3}$ (N. 205)}\\
\hline
1&i&e&2& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1& 0& 2\\
2&i&e&0& 2& 0& 0& 1& 1& 1& 0& 0& 0& 1& 0& 2\\

\hline
3&i&s&2& 0& 0& 1& 1& 1& 0& 1& 0& 0& 1& 0& 2\\
4&i&s&1& 1& 1& 0& 1& 1& 0& 1& 0& 0& 1& 0& 2\\
5&i&s&0& 1& 0& 1& 1& 1& 1& 0& 0& 0& 1& 0& 2\\

\hline
6&&e&2& 1& 0& 0& 1& 1& 0& 0& 0& 1& 0& 1& 2\\
7&&e&0& 2& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 2\\
8&&e&0& 0& 2& 1& 1& 1& 0& 1& 0& 0& 1& 0& 2\\
9&&e&0& 0& 2& 1& 1& 1& 0& 0& 0& 1& 0& 1& 2\\
10&&e&0& 0& 0& 2& 1& 1& 1& 0& 0& 0& 1& 0& 2\\
11&&e&0& 0& 0& 2& 1& 1& 0& 0& 1& 0& 0& 1& 2\\

\hline
12&&s&2& 0& 0& 1& 1& 1& 0& 0& 0& 1& 0& 1& 2\\
13&&s&1& 1& 1& 0& 1& 1& 0& 0& 0& 1& 0& 1& 2\\
14&&s&1& 0& 1& 1& 1& 1& 0& 1& 0& 0& 1& 0& 2\\
15&&s&1& 0& 1& 1& 1& 1& 0& 0& 0& 1& 0& 1& 2\\
16&&s&0& 1& 2& 0& 1& 1& 0& 1& 0& 0& 1& 0& 2\\
17&&s&0& 1& 2& 0& 1& 1& 0& 0& 0& 1& 0& 1& 2\\
18&&s&0& 1& 0& 1& 1& 1& 0& 0& 1& 0& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Ia\bar{3}$ (N. 206)}\\
\hline
1&i&e&2& 1& 0& 0& 2& 1& 0& 0& 2& 0& 1& 1\\
2&i&e&0& 2& 0& 0& 0& 2& 0& 0& 2& 1& 0& 1\\

\hline
3&i&s&2& 1& 0& 0& 2& 0& 0& 1& 2& 0& 1& 1\\
4&i&s&2& 1& 0& 0& 1& 1& 1& 0& 2& 0& 1& 1\\
5&i&s&2& 0& 0& 1& 1& 1& 1& 0& 2& 0& 1& 1\\
6&i&s&1& 1& 1& 0& 1& 1& 1& 0& 2& 0& 1& 1\\
7&i&s&0& 2& 0& 0& 0& 1& 0& 1& 2& 1& 0& 1\\

\hline
8&i&f&2& 0& 0& 1& 2& 0& 0& 1& 2& 0& 1& 1\\
9&i&f&0& 1& 0& 1& 0& 1& 0& 1& 2& 1& 0& 1\\

\hline
10&&e&2& 1& 0& 0& 0& 0& 2& 1& 2& 0& 1& 1\\
11&&e&0& 2& 0& 0& 0& 0& 0& 2& 2& 1& 0& 1\\
12&&e&0& 0& 2& 1& 2& 1& 0& 0& 2& 0& 1& 1\\
13&&e&0& 0& 2& 1& 0& 0& 2& 1& 2& 0& 1& 1\\
14&&e&0& 0& 0& 2& 0& 2& 0& 0& 2& 1& 0& 1\\
15&&e&0& 0& 0& 2& 0& 0& 0& 2& 2& 1& 0& 1\\

\hline
16&&s&2& 1& 0& 0& 1& 0& 1& 1& 2& 0& 1& 1\\
17&&s&2& 1& 0& 0& 0& 1& 2& 0& 2& 0& 1& 1\\
18&&s&2& 0& 0& 1& 2& 1& 0& 0& 2& 0& 1& 1\\
19&&s&2& 0& 0& 1& 1& 0& 1& 1& 2& 0& 1& 1\\
20&&s&2& 0& 0& 1& 0& 0& 2& 1& 2& 0& 1& 1\\
21&&s&1& 1& 1& 0& 2& 1& 0& 0& 2& 0& 1& 1\\
22&&s&1& 1& 1& 0& 2& 0& 0& 1& 2& 0& 1& 1\\
23&&s&1& 1& 1& 0& 1& 0& 1& 1& 2& 0& 1& 1\\
24&&s&1& 1& 1& 0& 0& 1& 2& 0& 2& 0& 1& 1\\
25&&s&1& 1& 1& 0& 0& 0& 2& 1& 2& 0& 1& 1\\
26&&s&1& 0& 1& 1& 2& 1& 0& 0& 2& 0& 1& 1\\
27&&s&1& 0& 1& 1& 2& 0& 0& 1& 2& 0& 1& 1\\
28&&s&1& 0& 1& 1& 1& 1& 1& 0& 2& 0& 1& 1\\
29&&s&1& 0& 1& 1& 1& 0& 1& 1& 2& 0& 1& 1\\
30&&s&1& 0& 1& 1& 0& 1& 2& 0& 2& 0& 1& 1\\
31&&s&1& 0& 1& 1& 0& 0& 2& 1& 2& 0& 1& 1\\
32&&s&0& 1& 2& 0& 2& 1& 0& 0& 2& 0& 1& 1\\
33&&s&0& 1& 2& 0& 1& 1& 1& 0& 2& 0& 1& 1\\
34&&s&0& 1& 2& 0& 1& 0& 1& 1& 2& 0& 1& 1\\
35&&s&0& 1& 2& 0& 0& 0& 2& 1& 2& 0& 1& 1\\
36&&s&0& 1& 0& 1& 0& 2& 0& 0& 2& 1& 0& 1\\
37&&s&0& 1& 0& 1& 0& 0& 0& 2& 2& 1& 0& 1\\
38&&s&0& 0& 2& 1& 2& 0& 0& 1& 2& 0& 1& 1\\
39&&s&0& 0& 2& 1& 1& 1& 1& 0& 2& 0& 1& 1\\
40&&s&0& 0& 2& 1& 1& 0& 1& 1& 2& 0& 1& 1\\
41&&s&0& 0& 2& 1& 0& 1& 2& 0& 2& 0& 1& 1\\
42&&s&0& 0& 0& 2& 0& 1& 0& 1& 2& 1& 0& 1\\

\hline
43&&f&2& 0& 0& 1& 0& 1& 2& 0& 2& 0& 1& 1\\
44&&f&0& 1& 2& 0& 2& 0& 0& 1& 2& 0& 1& 1\\
45&&f&0& 1& 2& 0& 0& 1& 2& 0& 2& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P432$ (N. 207)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
2&i&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1\\

\hline
3&&e&1& 0& 0& 0& 1& 1& 0& 0& 1& 0\\
4&&e&0& 1& 0& 1& 0& 0& 1& 0& 0& 1\\
5&&e&0& 1& 0& 0& 1& 1& 0& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_232$ (N. 208)}\\
\hline
1&i&e&1& 1& 0& 1& 1& 1& 1& 0& 1& 1\\

\hline
2&i&f&0& 0& 1& 1& 1& 0& 0& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $F432$ (N. 209)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 1& 1& 0\\
2&i&e&0& 0& 1& 1& 1& 2& 1& 1\\

\hline
3&&e&0& 1& 0& 0& 1& 1& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $F4_132$ (N. 210)}\\
\hline
1&i&e&1& 1& 0& 0& 2& 1& 1& 1& 1& 1\\

\hline
2&i&f&0& 0& 1& 1& 1& 1& 1& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $I432$ (N. 211)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 0\\
2&i&e&0& 0& 1& 0& 0& 1& 2& 0& 1& 1\\

\hline
3&&e&0& 1& 0& 0& 1& 0& 1& 1& 0& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_332$ (N. 212)}\\
\hline
1&i&e&1& 1& 1& 2& 0& 1& 1& 1& 1& 2\\
2&i&e&0& 0& 2& 2& 1& 0& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P4_132$ (N. 213)}\\
\hline
1&i&e&1& 1& 1& 2& 0& 1& 1& 1& 1& 2\\
2&i&e&0& 0& 2& 2& 1& 0& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $I4_132$ (N. 214)}\\
\hline
1&i&e&1& 1& 1& 1& 1& 1& 4& 0& 1& 1& 2\\

\hline
2&i&f&0& 0& 1& 0& 0& 1& 2& 1& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $P\bar{4}3m$ (N. 215)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
2&i&e&0& 0& 1& 1& 1& 0& 0& 1& 1& 1\\

\hline
3&i&s&1& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
4&i&s&1& 0& 0& 1& 0& 0& 1& 0& 1& 0\\
5&i&s&0& 0& 1& 2& 0& 0& 0& 1& 1& 1\\

\hline
6&i&f&1& 0& 0& 1& 0& 0& 1& 0& 0& 1\\
7&i&f&0& 0& 1& 2& 0& 0& 0& 1& 2& 0\\
8&i&f&0& 0& 1& 2& 0& 0& 0& 1& 0& 2\\

\hline
9&&e&1& 0& 0& 0& 1& 1& 0& 0& 0& 1\\
10&&e&0& 1& 0& 1& 0& 0& 1& 0& 1& 0\\
11&&e&0& 1& 0& 0& 1& 0& 1& 0& 0& 1\\

\hline
12&&s&1& 0& 0& 0& 1& 1& 0& 0& 1& 0\\
13&&s&1& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
14&&s&0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
15&&s&0& 1& 0& 1& 0& 0& 1& 0& 0& 1\\
16&&s&0& 1& 0& 0& 1& 1& 0& 0& 0& 1\\
17&&s&0& 1& 0& 0& 1& 0& 1& 0& 1& 0\\
18&&s&0& 0& 1& 1& 1& 0& 0& 1& 2& 0\\
19&&s&0& 0& 1& 1& 1& 0& 0& 1& 0& 2\\
20&&s&0& 0& 1& 0& 2& 0& 0& 1& 1& 1\\

\hline
21&&f&1& 0& 0& 0& 1& 0& 1& 0& 1& 0\\
22&&f&0& 1& 0& 1& 0& 1& 0& 0& 0& 1\\
23&&f&0& 1& 0& 0& 1& 1& 0& 0& 1& 0\\
24&&f&0& 0& 1& 0& 2& 0& 0& 1& 2& 0\\
25&&f&0& 0& 1& 0& 2& 0& 0& 1& 0& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $F\bar{4}3m$ (N. 216)}\\
\hline
1&i&e&1& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
2&i&e&0& 0& 1& 1& 1& 1& 1& 1& 1& 1& 1\\

\hline
3&i&s&1& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
4&i&s&0& 0& 1& 1& 1& 2& 0& 2& 0& 2& 0\\
5&i&s&0& 0& 1& 1& 1& 2& 0& 1& 1& 1& 1\\
6&i&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 2& 0\\

\hline
7&i&f&0& 0& 1& 1& 1& 2& 0& 2& 0& 1& 1\\
8&i&f&0& 0& 1& 1& 1& 2& 0& 1& 1& 2& 0\\

\hline
9&&e&1& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
10&&e&1& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
11&&e&1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
12&&e&0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 0\\
13&&e&0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
14&&e&0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
15&&e&0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 0\\

\hline
16&&s&1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
17&&s&1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
18&&s&1& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0\\
19&&s&0& 1& 0& 0& 1& 1& 0& 1& 0& 0& 1\\
20&&s&0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 0\\
21&&s&0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 0\\
22&&s&0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 1\\
23&&s&0& 0& 1& 1& 1& 2& 0& 2& 0& 0& 2\\
24&&s&0& 0& 1& 1& 1& 2& 0& 0& 2& 2& 0\\
25&&s&0& 0& 1& 1& 1& 2& 0& 0& 2& 0& 2\\
26&&s&0& 0& 1& 1& 1& 1& 1& 2& 0& 1& 1\\
27&&s&0& 0& 1& 1& 1& 1& 1& 1& 1& 0& 2\\
28&&s&0& 0& 1& 1& 1& 1& 1& 0& 2& 1& 1\\
29&&s&0& 0& 1& 1& 1& 0& 2& 2& 0& 2& 0\\
30&&s&0& 0& 1& 1& 1& 0& 2& 2& 0& 0& 2\\
31&&s&0& 0& 1& 1& 1& 0& 2& 1& 1& 1& 1\\
32&&s&0& 0& 1& 1& 1& 0& 2& 0& 2& 2& 0\\
33&&s&0& 0& 1& 1& 1& 0& 2& 0& 2& 0& 2\\

\hline
34&&f&0& 0& 1& 1& 1& 2& 0& 1& 1& 0& 2\\
35&&f&0& 0& 1& 1& 1& 2& 0& 0& 2& 1& 1\\
36&&f&0& 0& 1& 1& 1& 1& 1& 2& 0& 2& 0\\
37&&f&0& 0& 1& 1& 1& 1& 1& 2& 0& 0& 2\\
38&&f&0& 0& 1& 1& 1& 1& 1& 0& 2& 2& 0\\
39&&f&0& 0& 1& 1& 1& 1& 1& 0& 2& 0& 2\\
40&&f&0& 0& 1& 1& 1& 0& 2& 2& 0& 1& 1\\
41&&f&0& 0& 1& 1& 1& 0& 2& 1& 1& 2& 0\\
42&&f&0& 0& 1& 1& 1& 0& 2& 1& 1& 0& 2\\
43&&f&0& 0& 1& 1& 1& 0& 2& 0& 2& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $I\bar{4}3m$ (N. 217)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
2&i&e&0& 0& 1& 0& 0& 1& 2& 0& 0& 1& 0& 0& 1\\

\hline
3&i&s&1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\

\hline
4&i&f&1& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\

\hline
5&&e&0& 1& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\

\hline
6&&s&1& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 0\\
7&&s&0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
8&&s&0& 1& 0& 1& 0& 0& 1& 0& 1& 0& 0& 1& 0\\

\hline
9&&f&0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 1& 0& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrr|}
\hline&&&\multicolumn{8}{c|}{SG: $P\bar{4}3n$ (N. 218)}\\
\hline
1&i&e&1& 1& 0& 1& 1& 1& 0& 1\\
2&i&e&0& 0& 2& 2& 2& 0& 1& 2\\

\hline
3&i&s&2& 0& 0& 1& 1& 1& 0& 1\\
4&i&s&1& 1& 0& 2& 0& 1& 0& 1\\
5&i&s&0& 0& 2& 3& 1& 0& 1& 2\\

\hline
6&i&f&2& 0& 0& 2& 0& 1& 0& 1\\
7&i&f&0& 0& 2& 4& 0& 0& 1& 2\\

\hline
8&&s&1& 1& 0& 0& 2& 1& 0& 1\\
9&&s&0& 2& 0& 1& 1& 1& 0& 1\\
10&&s&0& 0& 2& 1& 3& 0& 1& 2\\

\hline
11&&f&2& 0& 0& 0& 2& 1& 0& 1\\
12&&f&0& 2& 0& 2& 0& 1& 0& 1\\
13&&f&0& 2& 0& 0& 2& 1& 0& 1\\
14&&f&0& 0& 2& 0& 4& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrr|}
\hline&&&\multicolumn{10}{c|}{SG: $F\bar{4}3c$ (N. 219)}\\
\hline
1&i&e&1& 1& 0& 0& 0& 1& 1& 1& 1& 1\\
2&i&e&0& 0& 2& 1& 1& 1& 2& 2& 2& 2\\

\hline
3&i&s&2& 0& 0& 0& 0& 1& 1& 1& 1& 1\\
4&i&s&1& 1& 0& 0& 0& 1& 1& 1& 2& 0\\
5&i&s&0& 0& 2& 1& 1& 1& 2& 2& 3& 1\\

\hline
6&i&f&2& 0& 0& 0& 0& 1& 1& 1& 2& 0\\
7&i&f&0& 0& 2& 1& 1& 1& 2& 2& 4& 0\\

\hline
8&&s&1& 1& 0& 0& 0& 1& 1& 1& 0& 2\\
9&&s&0& 2& 0& 0& 0& 1& 1& 1& 1& 1\\
10&&s&0& 0& 2& 1& 1& 1& 2& 2& 1& 3\\

\hline
11&&f&2& 0& 0& 0& 0& 1& 1& 1& 0& 2\\
12&&f&0& 2& 0& 0& 0& 1& 1& 1& 2& 0\\
13&&f&0& 2& 0& 0& 0& 1& 1& 1& 0& 2\\
14&&f&0& 0& 2& 1& 1& 1& 2& 2& 0& 4\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{17}{c|}{SG: $I\bar{4}3d$ (N. 220)}\\
\hline
1&i&e&2& 0& 2& 1& 1& 3& 3& 1& 0& 1& 2& 1& 1& 0& 1& 2& 1\\
2&i&e&2& 2& 2& 2& 1& 4& 4& 0& 0& 2& 2& 2& 0& 0& 2& 2& 2\\

\hline
3&i&s&1& 1& 2& 1& 1& 3& 3& 1& 0& 1& 2& 1& 1& 0& 1& 2& 1\\
4&i&s&3& 1& 2& 2& 1& 4& 4& 0& 0& 2& 2& 2& 0& 0& 2& 2& 2\\

\hline
5&i&f&0& 0& 2& 0& 1& 2& 2& 2& 0& 0& 2& 0& 2& 0& 0& 2& 0\\
6&i&f&0& 0& 2& 0& 1& 2& 2& 1& 1& 0& 1& 1& 1& 1& 0& 1& 1\\
7&i&f&4& 0& 2& 2& 1& 4& 4& 0& 0& 2& 2& 2& 0& 0& 2& 2& 2\\

\hline
8&&e&2& 0& 2& 1& 1& 3& 3& 0& 1& 1& 1& 2& 0& 1& 1& 1& 2\\
9&&e&0& 2& 2& 1& 1& 3& 3& 1& 0& 1& 2& 1& 1& 0& 1& 2& 1\\
10&&e&0& 2& 2& 1& 1& 3& 3& 0& 1& 1& 1& 2& 0& 1& 1& 1& 2\\

\hline
11&&s&1& 1& 2& 1& 1& 3& 3& 0& 1& 1& 1& 2& 0& 1& 1& 1& 2\\
12&&s&1& 3& 2& 2& 1& 4& 4& 0& 0& 2& 2& 2& 0& 0& 2& 2& 2\\

\hline
13&&f&0& 0& 2& 0& 1& 2& 2& 0& 2& 0& 0& 2& 0& 2& 0& 0& 2\\
14&&f&0& 4& 2& 2& 1& 4& 4& 0& 0& 2& 2& 2& 0& 0& 2& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{20}{c|}{SG: $Pm\bar{3}m$ (N. 221)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0\\
2&i&e&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\

\hline
3&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0\\
4&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0\\
5&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0\\
6&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0\\
7&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0\\
8&i&s&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
9&i&s&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
10&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
11&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
12&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
13&i&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\

\hline
14&&e&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0\\
15&&e&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0\\
16&&e&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1\\
17&&e&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0\\
18&&e&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0\\
19&&e&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1\\
20&&e&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0\\
21&&e&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
22&&e&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
23&&e&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\

\hline
24&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0\\
25&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0\\
26&&s&1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0\\
27&&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0\\
28&&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0\\
29&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0\\
30&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0\\
31&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0\\
32&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0\\
33&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1\\
34&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0\\
35&&s&0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1\\
36&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0\\
37&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1\\
38&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0\\
39&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0\\
40&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1\\
41&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0\\
42&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1\\
43&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0\\
44&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1\\
45&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0\\
46&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1\\
47&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0\\
48&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0\\
49&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0\\
50&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0\\
51&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0\\
52&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0\\
53&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0\\
54&&s&0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0\\
55&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0\\
56&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0\\
57&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0\\
58&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0\\
59&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0\\
60&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0\\
61&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0\\
62&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1\\
63&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0\\
64&&s&0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1\\
65&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0\\
66&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1\\
67&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0\\
68&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1\\
69&&s&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0\\
70&&s&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 1\\
71&&s&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0\\
72&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 1\\
73&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0\\
74&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1\\
75&&s&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
76&&s&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
77&&s&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
78&&s&0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
79&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
80&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
81&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
82&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
83&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
84&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
85&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
86&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
87&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
88&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
89&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
90&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
91&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
92&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
93&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
94&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
95&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
96&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
97&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
98&&s&0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
99&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
100&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
101&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
102&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
103&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
104&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
105&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
106&&s&0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
107&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
108&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
109&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
110&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
111&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
112&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
113&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
114&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
115&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0\\
116&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
117&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
118&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
119&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
120&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
121&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
122&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1\\
123&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1\\
124&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0\\
125&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1\\
126&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0\\
127&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
128&&s&0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrr|}
\hline&&&\multicolumn{11}{c|}{SG: $Pn\bar{3}n$ (N. 222)}\\
\hline
1&i&e&1& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0\\
2&i&e&0& 0& 0& 0& 1& 1& 2& 0& 1& 1& 1\\

\hline
3&i&s&2& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0\\
4&i&s&0& 0& 0& 0& 2& 0& 2& 0& 1& 1& 1\\

\hline
5&&e&0& 1& 0& 1& 0& 0& 1& 1& 0& 0& 1\\

\hline
6&&s&0& 2& 0& 0& 0& 0& 1& 1& 0& 0& 1\\
7&&s&0& 0& 2& 0& 0& 0& 1& 1& 0& 1& 0\\
8&&s&0& 0& 0& 2& 0& 0& 1& 1& 0& 0& 1\\
9&&s&0& 0& 0& 0& 0& 2& 2& 0& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $Pm\bar{3}n$ (N. 223)}\\
\hline
1&i&e&1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
2&i&e&0& 0& 0& 0& 2& 0& 2& 2& 0& 0& 0& 1& 2\\

\hline
3&i&s&1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1\\
4&i&s&1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 1\\
5&i&s&1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
6&i&s&0& 0& 0& 0& 2& 0& 2& 1& 0& 1& 0& 1& 2\\
7&i&s&0& 0& 0& 0& 2& 0& 2& 0& 0& 2& 0& 1& 2\\
8&i&s&0& 0& 0& 0& 2& 0& 1& 1& 1& 1& 0& 1& 2\\
9&i&s&0& 0& 0& 0& 2& 0& 1& 0& 1& 2& 0& 1& 2\\
10&i&s&0& 0& 0& 0& 1& 1& 2& 2& 0& 0& 0& 1& 2\\
11&i&s&0& 0& 0& 0& 1& 1& 2& 1& 0& 1& 0& 1& 2\\

\hline
12&i&f&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1\\
13&i&f&0& 0& 0& 0& 2& 0& 0& 0& 2& 2& 0& 1& 2\\
14&i&f&0& 0& 0& 0& 1& 1& 2& 0& 0& 2& 0& 1& 2\\
15&i&f&0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 0& 1& 2\\

\hline
16&&e&0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1\\
17&&e&0& 0& 0& 0& 0& 2& 0& 0& 2& 2& 0& 1& 2\\

\hline
18&&s&1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
19&&s&1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1\\
20&&s&0& 1& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
21&&s&0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 1\\
22&&s&0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 1\\
23&&s&0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 1\\
24&&s&0& 0& 1& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
25&&s&0& 0& 0& 0& 2& 0& 1& 2& 1& 0& 0& 1& 2\\
26&&s&0& 0& 0& 0& 2& 0& 0& 2& 2& 0& 0& 1& 2\\
27&&s&0& 0& 0& 0& 2& 0& 0& 1& 2& 1& 0& 1& 2\\
28&&s&0& 0& 0& 0& 1& 1& 1& 2& 1& 0& 0& 1& 2\\
29&&s&0& 0& 0& 0& 1& 1& 1& 0& 1& 2& 0& 1& 2\\
30&&s&0& 0& 0& 0& 1& 1& 0& 1& 2& 1& 0& 1& 2\\
31&&s&0& 0& 0& 0& 1& 1& 0& 0& 2& 2& 0& 1& 2\\
32&&s&0& 0& 0& 0& 0& 2& 2& 1& 0& 1& 0& 1& 2\\
33&&s&0& 0& 0& 0& 0& 2& 2& 0& 0& 2& 0& 1& 2\\
34&&s&0& 0& 0& 0& 0& 2& 1& 2& 1& 0& 0& 1& 2\\
35&&s&0& 0& 0& 0& 0& 2& 1& 1& 1& 1& 0& 1& 2\\
36&&s&0& 0& 0& 0& 0& 2& 1& 0& 1& 2& 0& 1& 2\\
37&&s&0& 0& 0& 0& 0& 2& 0& 2& 2& 0& 0& 1& 2\\
38&&s&0& 0& 0& 0& 0& 2& 0& 1& 2& 1& 0& 1& 2\\

\hline
39&&f&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
40&&f&0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1\\
41&&f&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
42&&f&0& 0& 0& 0& 1& 1& 0& 2& 2& 0& 0& 1& 2\\
43&&f&0& 0& 0& 0& 0& 2& 2& 2& 0& 0& 0& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $Pn\bar{3}m$ (N. 224)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1\\

\hline
2&i&s&1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1\\
3&i&s&1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1\\
4&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1& 0& 1\\

\hline
5&i&f&1& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1\\

\hline
6&&e&0& 1& 1& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1\\

\hline
7&&s&1& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1\\
8&&s&1& 1& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
9&&s&1& 0& 0& 1& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1\\
10&&s&1& 0& 0& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
11&&s&0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1\\
12&&s&0& 1& 1& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
13&&s&0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 0& 0& 1\\
14&&s&0& 0& 1& 1& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1\\
15&&s&0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 0& 0& 0& 1\\
16&&s&0& 0& 1& 1& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1\\
17&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 0& 1& 1\\
18&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1& 0& 1\\
19&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 0& 1& 1\\

\hline
20&&f&0& 1& 1& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{16}{c|}{SG: $Fm\bar{3}m$ (N. 225)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
2&i&e&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0\\

\hline
3&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
4&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
5&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
6&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1& 1& 0& 0\\
7&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1& 0& 0& 1\\
8&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1& 0\\
9&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 0& 0& 1& 1\\
10&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1\\
11&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\
12&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 2& 0& 1& 0& 0& 1\\
13&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 2& 0& 0& 1& 1& 0\\
14&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 2& 0& 0& 0& 1& 1\\
15&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0\\
16&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1\\
17&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\

\hline
18&i&f&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 2& 0& 1& 1& 0& 0\\

\hline
19&&e&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
20&&e&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
21&&e&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
22&&e&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
23&&e&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
24&&e&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
25&&e&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
26&&e&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 1& 0& 0\\
27&&e&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 0& 1& 1\\
28&&e&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\

\hline
29&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 1& 0\\
30&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
31&&s&1& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
32&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 0& 1\\
33&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
34&&s&0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
35&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
36&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
37&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1\\
38&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 0\\
39&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 0& 1& 0\\
40&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 0\\
41&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 0\\
42&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 0\\
43&&s&0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0\\
44&&s&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 0\\
45&&s&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
46&&s&0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 0& 1\\
47&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 0\\
48&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 0& 1\\
49&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0\\
50&&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
51&&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 1& 1& 0& 0\\
52&&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 1& 0& 0& 1\\
53&&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 0& 1& 1& 0\\
54&&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 2& 0& 0& 1& 1\\
55&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0\\
56&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 2& 1& 0& 0& 1\\
57&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 2& 0& 1& 1& 0\\
58&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 2& 0& 0& 1& 1\\
59&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 0& 0& 1\\
60&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 1& 1& 0\\
61&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 0& 0& 1& 1\\
62&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0\\
63&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1\\
64&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
65&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
66&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 0& 0& 1\\
67&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 0& 1& 1& 0\\
68&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1\\
69&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 2& 0& 1& 1& 0& 0\\
70&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 2& 0& 1& 0& 0& 1\\
71&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 2& 0& 0& 1& 1& 0\\
72&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 2& 0& 0& 0& 1& 1\\
73&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1\\
74&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0\\
75&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 1& 0& 0& 1& 1\\
76&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 1& 1& 0& 0\\
77&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 1& 0& 0& 1\\
78&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 1& 1& 0\\
79&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1\\
80&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 2& 0& 1& 1& 0& 0\\
81&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 2& 0& 1& 0& 0& 1\\
82&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 2& 0& 0& 1& 1& 0\\
83&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 2& 0& 0& 0& 1& 1\\
84&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0\\
85&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 1& 0& 0& 1\\
86&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 1& 0& 1& 1& 0\\
87&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 2& 1& 1& 0& 0\\
88&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 2& 1& 0& 0& 1\\
89&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 2& 0& 1& 1& 0\\
90&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 2& 0& 0& 1& 1\\
91&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 2& 0& 1& 1& 0& 0\\
92&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 2& 0& 1& 0& 0& 1\\
93&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 2& 0& 0& 1& 1& 0\\
94&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 1& 0& 0\\
95&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 1& 0& 0& 1\\
96&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 1& 1& 0\\
97&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 1& 0& 0& 1& 1\\
98&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 2& 1& 1& 0& 0\\
99&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 2& 1& 0& 0& 1\\
100&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 2& 0& 1& 1& 0\\
101&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 1& 0& 0\\
102&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 1& 0& 0& 1\\
103&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 1& 1& 0\\
104&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 1& 0& 0\\
105&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 1& 0& 0& 1\\
106&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 1& 1& 0\\
107&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 1& 0& 0& 1& 1\\
108&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 1& 1& 0& 0\\
109&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 1& 0& 0& 1\\
110&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 1& 1& 0\\
111&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 2& 0& 1& 1& 0& 0\\
112&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 2& 0& 1& 0& 0& 1\\
113&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 2& 0& 0& 1& 1& 0\\
114&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 2& 0& 0& 0& 1& 1\\
115&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 0\\
116&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 1& 0& 0& 1\\
117&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 1& 0& 1& 1& 0\\
118&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 1& 1& 0& 0\\
119&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 1& 0& 0& 1\\
120&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 1& 1& 0\\
121&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 2& 0& 0& 1& 1\\

\hline
122&&f&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 2& 1& 1& 0& 0\\
123&&f&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 2& 0& 1& 1& 0& 0\\
124&&f&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 2& 1& 1& 0& 0\\
125&&f&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 2& 0& 0& 0& 1& 1\\
126&&f&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 2& 0& 0& 1& 1\\
127&&f&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 2& 0& 0& 0& 1& 1\\
128&&f&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 2& 0& 0& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrr|}
\hline&&&\multicolumn{13}{c|}{SG: $Fm\bar{3}c$ (N. 226)}\\
\hline
1&i&e&1& 1& 0& 0& 0& 0& 0& 1& 1& 1& 1& 0& 0\\
2&i&e&1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
3&i&e&0& 0& 0& 0& 2& 0& 1& 1& 2& 2& 2& 0& 0\\
4&i&e&0& 0& 0& 0& 1& 1& 1& 1& 2& 1& 1& 1& 1\\

\hline
5&i&s&2& 0& 0& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0\\
6&i&s&2& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
7&i&s&2& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0& 0& 2\\
8&i&s&1& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 1\\
9&i&s&1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
10&i&s&1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0\\
11&i&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 1& 1& 0& 0\\
12&i&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0\\
13&i&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 2& 1& 0& 1\\
14&i&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 2& 0& 0& 2\\
15&i&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 1& 1& 1& 1\\
16&i&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 1& 0& 1& 2\\
17&i&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 0& 0& 2& 2\\
18&i&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 2& 2& 0& 0\\
19&i&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 2& 1& 0& 1\\
20&i&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 2& 0& 0& 2\\

\hline
21&i&f&1& 0& 0& 1& 0& 0& 0& 1& 1& 1& 0& 0& 1\\

\hline
22&&e&0& 1& 0& 1& 0& 0& 0& 1& 1& 1& 0& 1& 0\\
23&&e&0& 0& 1& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
24&&e&0& 0& 0& 0& 0& 2& 1& 1& 2& 0& 0& 2& 2\\

\hline
25&&s&1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0\\
26&&s&1& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0& 0& 2\\
27&&s&1& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
28&&s&0& 2& 0& 0& 0& 0& 0& 1& 1& 2& 0& 0& 0\\
29&&s&0& 2& 0& 0& 0& 0& 0& 1& 1& 1& 0& 1& 0\\
30&&s&0& 2& 0& 0& 0& 0& 0& 1& 1& 0& 0& 2& 0\\
31&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 1& 0& 0\\
32&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 0& 1\\
33&&s&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1\\
34&&s&0& 1& 0& 1& 0& 0& 0& 1& 1& 2& 0& 0& 0\\
35&&s&0& 1& 0& 1& 0& 0& 0& 1& 1& 0& 0& 2& 0\\
36&&s&0& 0& 2& 0& 0& 0& 0& 1& 1& 0& 2& 0& 0\\
37&&s&0& 0& 2& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
38&&s&0& 0& 2& 0& 0& 0& 0& 1& 1& 0& 0& 0& 2\\
39&&s&0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 1& 0& 0\\
40&&s&0& 0& 1& 1& 0& 0& 0& 1& 1& 1& 0& 0& 1\\
41&&s&0& 0& 1& 1& 0& 0& 0& 1& 1& 0& 1& 1& 0\\
42&&s&0& 0& 0& 2& 0& 0& 0& 1& 1& 2& 0& 0& 0\\
43&&s&0& 0& 0& 2& 0& 0& 0& 1& 1& 1& 0& 1& 0\\
44&&s&0& 0& 0& 2& 0& 0& 0& 1& 1& 0& 0& 2& 0\\
45&&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 1& 2& 1& 0\\
46&&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 0& 2& 2& 0\\
47&&s&0& 0& 0& 0& 2& 0& 1& 1& 2& 0& 1& 2& 1\\
48&&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 1& 2& 1& 0\\
49&&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 1& 0& 1& 2\\
50&&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 0& 2& 2& 0\\
51&&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 0& 1& 2& 1\\
52&&s&0& 0& 0& 0& 1& 1& 1& 1& 2& 0& 0& 2& 2\\
53&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 2& 2& 0& 0\\
54&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 2& 1& 0& 1\\
55&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 2& 0& 0& 2\\
56&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 1& 2& 1& 0\\
57&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 1& 1& 1& 1\\
58&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 1& 0& 1& 2\\
59&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 0& 2& 2& 0\\
60&&s&0& 0& 0& 0& 0& 2& 1& 1& 2& 0& 1& 2& 1\\

\hline
61&&f&0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 0\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrr|}
\hline&&&\multicolumn{14}{c|}{SG: $Fd\bar{3}m$ (N. 227)}\\
\hline
1&i&e&1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1& 1\\

\hline
2&i&s&1& 1& 0& 0& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1\\
3&i&s&1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 1& 1\\
4&i&s&1& 0& 0& 1& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1\\
5&i&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 0& 1& 1\\
6&i&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 1& 0& 1& 1\\

\hline
7&&e&1& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 1\\
8&&e&0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 1& 1\\
9&&e&0& 1& 1& 0& 0& 0& 0& 0& 1& 1& 0& 1& 1& 1\\

\hline
10&&s&1& 1& 0& 0& 0& 0& 0& 0& 2& 0& 0& 1& 1& 1\\
11&&s&1& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 1& 1& 1\\
12&&s&1& 1& 0& 0& 0& 0& 0& 0& 0& 2& 1& 0& 1& 1\\
13&&s&1& 1& 0& 0& 0& 0& 0& 0& 0& 2& 0& 1& 1& 1\\
14&&s&1& 0& 0& 1& 0& 0& 0& 0& 2& 0& 0& 1& 1& 1\\
15&&s&1& 0& 0& 1& 0& 0& 0& 0& 0& 2& 1& 0& 1& 1\\
16&&s&1& 0& 0& 1& 0& 0& 0& 0& 0& 2& 0& 1& 1& 1\\
17&&s&0& 1& 1& 0& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1\\
18&&s&0& 1& 1& 0& 0& 0& 0& 0& 2& 0& 0& 1& 1& 1\\
19&&s&0& 1& 1& 0& 0& 0& 0& 0& 0& 2& 1& 0& 1& 1\\
20&&s&0& 1& 1& 0& 0& 0& 0& 0& 0& 2& 0& 1& 1& 1\\
21&&s&0& 0& 1& 1& 0& 0& 0& 0& 2& 0& 1& 0& 1& 1\\
22&&s&0& 0& 1& 1& 0& 0& 0& 0& 2& 0& 0& 1& 1& 1\\
23&&s&0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 1& 0& 1& 1\\
24&&s&0& 0& 1& 1& 0& 0& 0& 0& 1& 1& 0& 1& 1& 1\\
25&&s&0& 0& 1& 1& 0& 0& 0& 0& 0& 2& 1& 0& 1& 1\\
26&&s&0& 0& 1& 1& 0& 0& 0& 0& 0& 2& 0& 1& 1& 1\\
27&&s&0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 0& 1& 1& 1\\
28&&s&0& 0& 0& 0& 1& 0& 1& 0& 0& 1& 0& 1& 1& 1\\
29&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 1& 0& 1& 1\\
30&&s&0& 0& 0& 0& 1& 0& 0& 1& 1& 0& 0& 1& 1& 1\\
31&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 1& 0& 1& 1\\
32&&s&0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 1& 1& 1\\
33&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 1& 0& 1& 1\\
34&&s&0& 0& 0& 0& 0& 1& 1& 0& 1& 0& 0& 1& 1& 1\\
35&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 1& 0& 1& 1\\
36&&s&0& 0& 0& 0& 0& 1& 1& 0& 0& 1& 0& 1& 1& 1\\
37&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 1& 0& 1& 1\\
38&&s&0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1& 1& 1\\
39&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 1& 0& 1& 1\\
40&&s&0& 0& 0& 0& 0& 1& 0& 1& 0& 1& 0& 1& 1& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Fd\bar{3}c$ (N. 228)}\\
\hline
1&i&e&1& 1& 1& 1& 0& 0& 0& 2& 1& 1& 1& 2\\

\hline
2&i&s&2& 2& 0& 0& 0& 0& 0& 2& 1& 1& 1& 2\\
3&i&s&2& 1& 0& 1& 0& 0& 0& 2& 1& 1& 1& 2\\
4&i&s&0& 0& 0& 0& 2& 0& 1& 1& 1& 1& 1& 2\\

\hline
5&i&f&2& 0& 0& 2& 0& 0& 0& 2& 1& 1& 1& 2\\
6&i&f&0& 0& 0& 0& 1& 1& 1& 1& 1& 1& 1& 2\\

\hline
7&&s&1& 2& 1& 0& 0& 0& 0& 2& 1& 1& 1& 2\\
8&&s&1& 0& 1& 2& 0& 0& 0& 2& 1& 1& 1& 2\\
9&&s&0& 1& 2& 1& 0& 0& 0& 2& 1& 1& 1& 2\\
10&&s&0& 0& 2& 2& 0& 0& 0& 2& 1& 1& 1& 2\\
11&&s&0& 0& 0& 0& 0& 2& 1& 1& 1& 1& 1& 2\\

\hline
12&&f&0& 2& 2& 0& 0& 0& 0& 2& 1& 1& 1& 2\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrrrrrrr|}
\hline&&&\multicolumn{17}{c|}{SG: $Im\bar{3}m$ (N. 229)}\\
\hline
1&i&e&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0\\
2&i&e&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 2& 0& 0& 0& 1\\

\hline
3&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0\\
4&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0\\
5&i&s&1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0\\
6&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0\\
7&i&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0\\
8&i&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
9&i&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 2& 0& 0& 1\\
10&i&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 2& 0& 0& 0& 1\\
11&i&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 1\\

\hline
12&&e&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0\\
13&&e&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0\\
14&&e&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0\\
15&&e&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 2& 0& 0& 1\\

\hline
16&&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0\\
17&&s&1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0\\
18&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0\\
19&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0\\
20&&s&0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0\\
21&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
22&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
23&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 1& 0& 0\\
24&&s&0& 1& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0\\
25&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0& 0\\
26&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0\\
27&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 1& 0& 0\\
28&&s&0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 1& 0\\
29&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0& 0\\
30&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 1& 0\\
31&&s&0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 1& 0& 0\\
32&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 0& 0\\
33&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 1& 0\\
34&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 0& 0\\
35&&s&0& 0& 0& 1& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 1& 0\\
36&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 1& 0& 0\\
37&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 1& 0& 0& 1& 0\\
38&&s&0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 0& 0& 0& 1& 0& 1& 0\\
39&&s&0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 1& 0& 2& 0& 0& 1\\
40&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 2& 0& 0& 0& 1\\
41&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 1& 1& 0& 0& 1\\
42&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 1& 0& 0& 2& 0& 0& 1\\
43&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 2& 0& 0& 0& 1\\
44&&s&0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 1& 1& 1& 0& 0& 1\\
\hline\end{longtable}

\vspace{0.5cm}

\begin{longtable}{|l|l|l|rrrrrrrrrrrr|}
\hline&&&\multicolumn{12}{c|}{SG: $Ia\bar{3}d$ (N. 230)}\\
\hline
1&i&e&2& 2& 0& 0& 2& 0& 2& 1& 4& 0& 2& 2\\
2&i&e&1& 1& 1& 1& 1& 1& 2& 1& 4& 0& 2& 2\\

\hline
3&i&s&0& 0& 0& 0& 2& 0& 0& 1& 2& 1& 0& 1\\
4&i&s&2& 2& 0& 0& 1& 1& 2& 1& 4& 0& 2& 2\\
5&i&s&2& 1& 0& 1& 2& 0& 2& 1& 4& 0& 2& 2\\
6&i&s&2& 1& 0& 1& 1& 1& 2& 1& 4& 0& 2& 2\\
7&i&s&2& 1& 0& 1& 0& 2& 2& 1& 4& 0& 2& 2\\
8&i&s&2& 0& 0& 2& 2& 0& 2& 1& 4& 0& 2& 2\\
9&i&s&1& 1& 1& 1& 2& 0& 2& 1& 4& 0& 2& 2\\

\hline
10&i&f&0& 0& 0& 0& 1& 1& 0& 1& 2& 1& 0& 1\\
11&i&f&2& 2& 0& 0& 0& 2& 2& 1& 4& 0& 2& 2\\
12&i&f&2& 0& 0& 2& 1& 1& 2& 1& 4& 0& 2& 2\\

\hline
13&&e&0& 0& 2& 2& 0& 2& 2& 1& 4& 0& 2& 2\\

\hline
14&&s&0& 0& 0& 0& 0& 2& 0& 1& 2& 1& 0& 1\\
15&&s&2& 0& 0& 2& 0& 2& 2& 1& 4& 0& 2& 2\\
16&&s&1& 2& 1& 0& 2& 0& 2& 1& 4& 0& 2& 2\\
17&&s&1& 2& 1& 0& 1& 1& 2& 1& 4& 0& 2& 2\\
18&&s&1& 2& 1& 0& 0& 2& 2& 1& 4& 0& 2& 2\\
19&&s&1& 1& 1& 1& 0& 2& 2& 1& 4& 0& 2& 2\\
20&&s&1& 0& 1& 2& 2& 0& 2& 1& 4& 0& 2& 2\\
21&&s&1& 0& 1& 2& 1& 1& 2& 1& 4& 0& 2& 2\\
22&&s&1& 0& 1& 2& 0& 2& 2& 1& 4& 0& 2& 2\\
23&&s&0& 2& 2& 0& 2& 0& 2& 1& 4& 0& 2& 2\\
24&&s&0& 2& 2& 0& 0& 2& 2& 1& 4& 0& 2& 2\\
25&&s&0& 1& 2& 1& 2& 0& 2& 1& 4& 0& 2& 2\\
26&&s&0& 1& 2& 1& 1& 1& 2& 1& 4& 0& 2& 2\\
27&&s&0& 1& 2& 1& 0& 2& 2& 1& 4& 0& 2& 2\\
28&&s&0& 0& 2& 2& 1& 1& 2& 1& 4& 0& 2& 2\\

\hline
29&&f&0& 2& 2& 0& 1& 1& 2& 1& 4& 0& 2& 2\\
30&&f&0& 0& 2& 2& 2& 0& 2& 1& 4& 0& 2& 2\\
\hline\end{longtable}

\vspace{0.5cm}


